Constraining Strong c-Wilf Equivalence Using Cluster Poset Asymptotics

Let $\pi \in \mathfrak{S}_m$ and $\sigma \in \mathfrak{S}_n$ be permutations. An occurrence of $\pi$ in $\sigma$ as a consecutive pattern is a subsequence $\sigma_i \sigma_{i+1} \cdots \sigma_{i+m-1}$ of $\sigma$ with the same order relations as $\pi$. We say that patterns $\pi, \tau \in \mathfrak{S}_m$ are strongly c-Wilf equivalent if for all $n$ and $k$, the number of permutations in $\mathfrak{S}_n$ with exactly $k$ occurrences of $\pi$ as a consecutive pattern is the same as for $\tau$. In 2018, Dwyer and Elizalde conjectured (generalizing a conjecture of Elizalde from 2012) that if $\pi, \tau \in \mathfrak{S}_m$ are strongly c-Wilf equivalent, then $(\tau_1, \tau_m)$ is equal to one of $(\pi_1, \pi_m)$, $(\pi_m, \pi_1)$, $(m+1 - \pi_1, m+1-\pi_m)$, or $(m+1 - \pi_m, m+1 - \pi_1)$. We prove this conjecture using the cluster method introduced by Goulden and Jackson in 1979, which Dwyer and Elizalde previously applied to prove that $|\pi_1 - \pi_m| = |\tau_1 - \tau_m|$. A consequence of our result is the full classification of c-Wilf equivalence for a special class of permutations, the non-overlapping permutations. Our approach uses analytic methods to approximate the number of linear extensions of the "cluster posets" of Elizalde and Noy.

==> plot.tex <==
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=1,
ymin=0, ymax=1,
tick align=outside,
tick pos=left,
xlabel=$t$,
ylabel={$f(t)$},
ylabel style={rotate=-90}
]

\addplot[only marks, mark=x]
table {
0.037037037037037035 0.02857142857142857
0.07407407407407407 0.10285714285714286
0.1111111111111111 0.12
0.14814814814814814 0.13714285714285715
0.18518518518518517 0.17714285714285713
0.2222222222222222 0.21142857142857144
0.25925925925925924 0.26857142857142857
0.2962962962962963 0.28
0.3333333333333333 0.3028571428571429
0.37037037037037035 0.34285714285714286
0.4074074074074074 0.37142857142857144
0.4444444444444444 0.38857142857142857
0.48148148148148145 0.4114285714285714
0.5185185185185185 0.4514285714285714
0.5555555555555556 0.48
0.5925925925925926 0.49142857142857144
0.6296296296296297 0.5085714285714286
0.6666666666666666 0.52
0.7037037037037037 0.5542857142857143
0.7407407407407407 0.5942857142857143
0.7777777777777778 0.6171428571428571
0.8148148148148148 0.6342857142857142
0.8518518518518519 0.6514285714285715
0.8888888888888888 0.6742857142857143
0.9259259259259259 0.7257142857142858
0.9629629629629629 0.7942857142857143
};

\addplot [semithick, forget plot]
table {
0 0
4.37456250820324e-08 0.0001
1.74965001312535e-07 0.0002
3.93631881644797e-07 0.0003
6.9972002100112e-07 0.0004
1.09320317627295e-06 0.0005
1.57405510632101e-06 0.0006
2.14224957197542e-06 0.0007
2.79776033603585e-06 0.0008
3.54056116327163e-06 0.0009
4.37062582042191e-06 0.001
5.28792807619574e-06 0.0011
6.29244170127226e-06 0.0012
7.3841404683008e-06 0.0013
8.562998151901e-06 0.0014
9.82898852866299e-06 0.0015
1.11820853771475e-05 0.0016
1.26222624778858e-05 0.0017
1.41494936133804e-05 0.0018
1.57637525681044e-05 0.0019
1.74650131285022e-05 0.002
1.92532490829895e-05 0.0021
2.11284342219532e-05 0.0022
2.30905423377518e-05 0.0023
2.51395472247157e-05 0.0024
2.72754226791465e-05 0.0025
2.94981424993183e-05 0.0026
3.18076804854769e-05 0.0027
3.42040104398403e-05 0.0028
3.6687106166599e-05 0.0029
3.92569414719156e-05 0.003
4.19134901639256e-05 0.0031
4.46567260527369e-05 0.0032
4.74866229504306e-05 0.0033
5.04031546710604e-05 0.0034
5.34062950306533e-05 0.0035
5.64960178472094e-05 0.0036
5.96722969407023e-05 0.0037
6.2935106133079e-05 0.0038
6.62844192482602e-05 0.0039
6.97202101121402e-05 0.004
7.32424525525874e-05 0.0041
7.6851120399444e-05 0.0042
8.05461874845265e-05 0.0043
8.43276276416256e-05 0.0044
8.81954147065066e-05 0.0045
9.2149522516909e-05 0.0046
9.61899249125473e-05 0.0047
0.000100316595735111 0.0048
0.000104529508828263 0.0049
0.000108828638037645 0.005
0.000113213957210869 0.0051
0.000117685440197525 0.0052
0.00012224306084918 0.0053
0.000126886793019374 0.0054
0.000131616610563623 0.0055
0.00013643248733942 0.0056
0.000141334397206233 0.0057
0.000146322314025507 0.0058
0.000151396211660663 0.0059
0.000156556063977099 0.006
0.000161801844842187 0.0061
0.000167133528125279 0.0062
0.000172551087697702 0.0063
0.00017805449743276 0.0064
0.000183643731205735 0.0065
0.000189318762893884 0.0066
0.000195079566376445 0.0067
0.000200926115534629 0.0068
0.000206858384251628 0.0069
0.000212876346412611 0.007
0.000218979975904725 0.0071
0.000225169246617093 0.0072
0.000231444132440818 0.0073
0.000237804607268981 0.0074
0.000244250644996642 0.0075
0.000250782219520839 0.0076
0.000257399304740587 0.0077
0.000264101874556883 0.0078
0.000270889902872699 0.0079
0.000277763363592991 0.008
0.000284722230624689 0.0081
0.000291766477876707 0.0082
0.000298896079259935 0.0083
0.000306111008687244 0.0084
0.000313411240073484 0.0085
0.000320796747335487 0.0086
0.000328267504392063 0.0087
0.000335823485164001 0.0088
0.000343464663574074 0.0089
0.000351191013547032 0.009
0.000359002509009607 0.0091
0.000366899123890511 0.0092
0.000374880832120439 0.0093
0.000382947607632063 0.0094
0.000391099424360039 0.0095
0.000399336256241004 0.0096
0.000407658077213575 0.0097
0.000416064861218352 0.0098
0.000424556582197915 0.0099
0.000433133214096827 0.01
0.000441794730861632 0.0101
0.000450541106440857 0.0102
0.000459372314785011 0.0103
0.000468288329846583 0.0104
0.000477289125580048 0.0105
0.000486374675941861 0.0106
0.00049554495489046 0.0107
0.000504799936386267 0.0108
0.000514139594391686 0.0109
0.000523563902871104 0.011
0.000533072835790892 0.0111
0.000542666367119403 0.0112
0.000552344470826974 0.0113
0.000562107120885927 0.0114
0.000571954291270565 0.0115
0.000581885955957179 0.0116
0.000591902088924039 0.0117
0.000602002664151402 0.0118
0.00061218765562151 0.0119
0.000622457037318588 0.012
0.000632810783228846 0.0121
0.000643248867340477 0.0122
0.000653771263643662 0.0123
0.000664377946130564 0.0124
0.000675068888795334 0.0125
0.000685844065634105 0.0126
0.000696703450644998 0.0127
0.000707647017828118 0.0128
0.000718674741185556 0.0129
0.000729786594721389 0.013
0.000740982552441679 0.0131
0.000752262588354476 0.0132
0.000763626676469813 0.0133
0.000775074790799713 0.0134
0.000786606905358183 0.0135
0.000798222994161217 0.0136
0.000809923031226796 0.0137
0.000821706990574887 0.0138
0.000833574846227445 0.0139
0.000845526572208412 0.014
0.000857562142543718 0.0141
0.000869681531261277 0.0142
0.000881884712390994 0.0143
0.000894171659964762 0.0144
0.000906542348016457 0.0145
0.000918996750581949 0.0146
0.000931534841699092 0.0147
0.000944156595407729 0.0148
0.000956861985749693 0.0149
0.000969650986768804 0.015
0.000982523572510869 0.0151
0.000995479717023687 0.0152
0.00100851939435704 0.0153
0.00102164257856272 0.0154
0.00103484924369446 0.0155
0.00104813936380805 0.0156
0.00106151291296121 0.0157
0.00107496986521367 0.0158
0.00108851019462717 0.0159
0.0011021338752654 0.016
0.00111584088119409 0.0161
0.00112963118648091 0.0162
0.00114350476519554 0.0163
0.00115746159140967 0.0164
0.00117150163919696 0.0165
0.00118562488263305 0.0166
0.00119983129579559 0.0167
0.00121412085276423 0.0168
0.00122849352762057 0.0169
0.00124294929444825 0.017
0.00125748812733287 0.0171
0.00127211000036203 0.0172
0.00128681488762532 0.0173
0.00130160276321433 0.0174
0.00131647360122263 0.0175
0.00133142737574579 0.0176
0.00134646406088136 0.0177
0.00136158363072891 0.0178
0.00137678605938997 0.0179
0.00139207132096808 0.018
0.00140743938956877 0.0181
0.00142289023929956 0.0182
0.00143842384426996 0.0183
0.00145404017859149 0.0184
0.00146973921637765 0.0185
0.00148552093174392 0.0186
0.0015013852988078 0.0187
0.00151733229168878 0.0188
0.00153336188450831 0.0189
0.00154947405138988 0.019
0.00156566876645894 0.0191
0.00158194600384296 0.0192
0.00159830573767138 0.0193
0.00161474794207565 0.0194
0.00163127259118921 0.0195
0.0016478796591475 0.0196
0.00166456912008795 0.0197
0.00168134094814997 0.0198
0.001698195117475 0.0199
0.00171513160220644 0.02
0.00173215037648971 0.0201
0.00174925141447222 0.0202
0.00176643469030336 0.0203
0.00178370017813453 0.0204
0.00180104785211912 0.0205
0.00181847768641253 0.0206
0.00183598965517215 0.0207
0.00185358373255734 0.0208
0.0018712598927295 0.0209
0.00188901810985199 0.021
0.00190685835809019 0.0211
0.00192478061161146 0.0212
0.00194278484458518 0.0213
0.00196087103118271 0.0214
0.0019790391455774 0.0215
0.00199728916194461 0.0216
0.0020156210544617 0.0217
0.00203403479730802 0.0218
0.00205253036466491 0.0219
0.00207110773071574 0.022
0.00208976686964585 0.0221
0.00210850775564257 0.0222
0.00212733036289526 0.0223
0.00214623466559526 0.0224
0.0021652206379359 0.0225
0.00218428825411252 0.0226
0.00220343748832247 0.0227
0.00222266831476508 0.0228
0.00224198070764168 0.0229
0.00226137464115562 0.023
0.00228085008951222 0.0231
0.00230040702691883 0.0232
0.00232004542758477 0.0233
0.00233976526572138 0.0234
0.00235956651554199 0.0235
0.00237944915126195 0.0236
0.00239941314709858 0.0237
0.00241945847727121 0.0238
0.0024395851160012 0.0239
0.00245979303751186 0.024
0.00248008221602854 0.0241
0.00250045262577858 0.0242
0.00252090424099132 0.0243
0.00254143703589809 0.0244
0.00256205098473224 0.0245
0.00258274606172911 0.0246
0.00260352224112605 0.0247
0.00262437949716241 0.0248
0.00264531780407953 0.0249
0.00266633713612076 0.025
0.00268743746753146 0.0251
0.00270861877255899 0.0252
0.00272988102545269 0.0253
0.00275122420046394 0.0254
0.0027726482718461 0.0255
0.00279415321385452 0.0256
0.00281573900074659 0.0257
0.00283740560678167 0.0258
0.00285915300622114 0.0259
0.00288098117332838 0.026
0.00290289008236878 0.0261
0.00292487970760971 0.0262
0.00294695002332057 0.0263
0.00296910100377275 0.0264
0.00299133262323966 0.0265
0.00301364485599669 0.0266
0.00303603767632126 0.0267
0.00305851105849277 0.0268
0.00308106497679264 0.0269
0.0031036994055043 0.027
0.00312641431891317 0.0271
0.00314920969130667 0.0272
0.00317208549697426 0.0273
0.00319504171020736 0.0274
0.00321807830529943 0.0275
0.00324119525654592 0.0276
0.0032643925382443 0.0277
0.00328767012469402 0.0278
0.00331102799019655 0.0279
0.00333446610905538 0.028
0.00335798445557599 0.0281
0.00338158300406586 0.0282
0.0034052617288345 0.0283
0.00342902060419341 0.0284
0.0034528596044561 0.0285
0.00347677870393808 0.0286
0.00350077787695689 0.0287
0.00352485709783205 0.0288
0.0035490163408851 0.0289
0.0035732555804396 0.029
0.00359757479082109 0.0291
0.00362197394635713 0.0292
0.00364645302137731 0.0293
0.00367101199021319 0.0294
0.00369565082719837 0.0295
0.00372036950666844 0.0296
0.00374516800296101 0.0297
0.00377004629041568 0.0298
0.00379500434337408 0.0299
0.00382004213617985 0.03
0.00384515964317861 0.0301
0.00387035683871802 0.0302
0.00389563369714775 0.0303
0.00392099019281945 0.0304
0.0039464263000868 0.0305
0.0039719419933055 0.0306
0.00399753724683323 0.0307
0.00402321203502972 0.0308
0.00404896633225667 0.0309
0.00407480011287781 0.031
0.00410071335125889 0.0311
0.00412670602176765 0.0312
0.00415277809877385 0.0313
0.00417892955664926 0.0314
0.00420516036976767 0.0315
0.00423147051250488 0.0316
0.00425785995923867 0.0317
0.00428432868434888 0.0318
0.00431087666221733 0.0319
0.00433750386722785 0.032
0.00436421027376631 0.0321
0.00439099585622056 0.0322
0.00441786058898048 0.0323
0.00444480444643796 0.0324
0.0044718274029869 0.0325
0.00449892943302321 0.0326
0.00452611051094482 0.0327
0.00455337061115167 0.0328
0.00458070970804571 0.0329
0.00460812777603091 0.033
0.00463562478951323 0.0331
0.00466320072290069 0.0332
0.00469085555060327 0.0333
0.00471858924703301 0.0334
0.00474640178660393 0.0335
0.00477429314373208 0.0336
0.00480226329283552 0.0337
0.00483031220833434 0.0338
0.0048584398646506 0.0339
0.00488664623620843 0.034
0.00491493129743395 0.0341
0.00494329502275528 0.0342
0.00497173738660257 0.0343
0.00500025836340799 0.0344
0.00502885792760573 0.0345
0.00505753605363196 0.0346
0.00508629271592491 0.0347
0.0051151278889248 0.0348
0.00514404154707387 0.0349
0.00517303366481639 0.035
0.00520210421659861 0.0351
0.00523125317686885 0.0352
0.00526048052007739 0.0353
0.00528978622067657 0.0354
0.00531917025312072 0.0355
0.00534863259186621 0.0356
0.0053781732113714 0.0357
0.00540779208609668 0.0358
0.00543748919050447 0.0359
0.00546726449905919 0.036
0.00549711798622728 0.0361
0.0055270496264772 0.0362
0.00555705939427944 0.0363
0.00558714726410648 0.0364
0.00561731321043285 0.0365
0.00564755720773506 0.0366
0.00567787923049169 0.0367
0.00570827925318328 0.0368
0.00573875725029244 0.0369
0.00576931319630377 0.037
0.0057999470657039 0.0371
0.00583065883298146 0.0372
0.00586144847262713 0.0373
0.00589231595913359 0.0374
0.00592326126699553 0.0375
0.00595428437070969 0.0376
0.00598538524477481 0.0377
0.00601656386369164 0.0378
0.00604782020196297 0.0379
0.0060791542340936 0.038
0.00611056593459036 0.0381
0.00614205527796209 0.0382
0.00617362223871965 0.0383
0.00620526679137592 0.0384
0.00623698891044581 0.0385
0.00626878857044626 0.0386
0.0063006657458962 0.0387
0.0063326204113166 0.0388
0.00636465254123047 0.0389
0.00639676211016279 0.039
0.00642894909264062 0.0391
0.006461213463193 0.0392
0.00649355519635102 0.0393
0.00652597426664778 0.0394
0.00655847064861839 0.0395
0.0065910443168 0.0396
0.00662369524573178 0.0397
0.00665642340995492 0.0398
0.00668922878401263 0.0399
0.00672211134245015 0.04
0.00675507105981473 0.0401
0.00678810791065567 0.0402
0.00682122186952425 0.0403
0.00685441291097382 0.0404
0.00688768100955973 0.0405
0.00692102613983935 0.0406
0.00695444827637209 0.0407
0.00698794739371937 0.0408
0.00702152346644463 0.0409
0.00705517646911336 0.041
0.00708890637629305 0.0411
0.00712271316255322 0.0412
0.00715659680246543 0.0413
0.00719055727060324 0.0414
0.00722459454154226 0.0415
0.0072587085898601 0.0416
0.00729289939013642 0.0417
0.00732716691695289 0.0418
0.00736151114489321 0.0419
0.00739593204854311 0.042
0.00743042960249034 0.0421
0.00746500378132467 0.0422
0.00749965455963792 0.0423
0.0075343819120239 0.0424
0.00756918581307849 0.0425
0.00760406623739956 0.0426
0.00763902315958702 0.0427
0.00767405655424282 0.0428
0.00770916639597091 0.0429
0.0077443526593773 0.043
0.00777961531906999 0.0431
0.00781495434965904 0.0432
0.00785036972575653 0.0433
0.00788586142197654 0.0434
0.00792142941293523 0.0435
0.00795707367325074 0.0436
0.00799279417754326 0.0437
0.00802859090043502 0.0438
0.00806446381655024 0.0439
0.00810041290051521 0.044
0.00813643812695823 0.0441
0.00817253947050963 0.0442
0.00820871690580176 0.0443
0.00824497040746903 0.0444
0.00828129995014784 0.0445
0.00831770550847664 0.0446
0.00835418705709592 0.0447
0.00839074457064818 0.0448
0.00842737802377796 0.0449
0.00846408739113182 0.045
0.00850087264735837 0.0451
0.00853773376710824 0.0452
0.00857467072503407 0.0453
0.00861168349579057 0.0454
0.00864877205403444 0.0455
0.00868593637442446 0.0456
0.0087231764316214 0.0457
0.00876049220028806 0.0458
0.00879788365508931 0.0459
0.008835350770692 0.046
0.00887289352176507 0.0461
0.00891051188297944 0.0462
0.00894820582900808 0.0463
0.00898597533452601 0.0464
0.00902382037421025 0.0465
0.00906174092273989 0.0466
0.00909973695479602 0.0467
0.00913780844506177 0.0468
0.00917595536822232 0.0469
0.00921417769896486 0.047
0.00925247541197863 0.0471
0.0092908484819549 0.0472
0.00932929688358696 0.0473
0.00936782059157015 0.0474
0.00940641958060185 0.0475
0.00944509382538144 0.0476
0.00948384330061037 0.0477
0.0095226679809921 0.0478
0.00956156784123215 0.0479
0.00960054285603804 0.048
0.00963959300011936 0.0481
0.0096787182481877 0.0482
0.00971791857495672 0.0483
0.0097571939551421 0.0484
0.00979654436346153 0.0485
0.00983596977463478 0.0486
0.00987547016338362 0.0487
0.00991504550443188 0.0488
0.00995469577250541 0.0489
0.0099944209423321 0.049
0.0100342209886419 0.0491
0.0100740958861667 0.0492
0.0101140456096406 0.0493
0.0101540701337996 0.0494
0.0101941694333817 0.0495
0.0102343434831271 0.0496
0.0102745922577779 0.0497
0.0103149157320783 0.0498
0.0103553138807746 0.0499
0.0103957866786149 0.05
0.0104363341003496 0.0501
0.010476956120731 0.0502
0.0105176527145134 0.0503
0.0105584238564534 0.0504
0.0105992695213093 0.0505
0.0106401896838415 0.0506
0.0106811843188128 0.0507
0.0107222534009875 0.0508
0.0107633969051323 0.0509
0.0108046148060159 0.051
0.0108459070784089 0.0511
0.010887273697084 0.0512
0.0109287146368161 0.0513
0.0109702298723818 0.0514
0.01101181937856 0.0515
0.0110534831301316 0.0516
0.0110952211018795 0.0517
0.0111370332685887 0.0518
0.0111789196050461 0.0519
0.0112208800860409 0.052
0.011262914686364 0.0521
0.0113050233808086 0.0522
0.0113472061441698 0.0523
0.0113894629512449 0.0524
0.011431793776833 0.0525
0.0114741985957355 0.0526
0.0115166773827557 0.0527
0.0115592301126989 0.0528
0.0116018567603725 0.0529
0.0116445573005861 0.053
0.011687331708151 0.0531
0.0117301799578808 0.0532
0.011773102024591 0.0533
0.0118160978830994 0.0534
0.0118591675082254 0.0535
0.011902310874791 0.0536
0.0119455279576196 0.0537
0.0119888187315373 0.0538
0.0120321831713717 0.0539
0.0120756212519528 0.054
0.0121191329481125 0.0541
0.0121627182346847 0.0542
0.0122063770865054 0.0543
0.0122501094784127 0.0544
0.0122939153852466 0.0545
0.0123377947818493 0.0546
0.012381747643065 0.0547
0.0124257739437398 0.0548
0.0124698736587221 0.0549
0.0125140467628622 0.055
0.0125582932310124 0.0551
0.012602613038027 0.0552
0.0126470061587627 0.0553
0.0126914725680777 0.0554
0.0127360122408328 0.0555
0.0127806251518903 0.0556
0.0128253112761151 0.0557
0.0128700705883737 0.0558
0.0129149030635349 0.0559
0.0129598086764694 0.056
0.01300478740205 0.0561
0.0130498392151517 0.0562
0.0130949640906512 0.0563
0.0131401620034275 0.0564
0.0131854329283617 0.0565
0.0132307768403368 0.0566
0.0132761937142378 0.0567
0.013321683524952 0.0568
0.0133672462473684 0.0569
0.0134128818563784 0.057
0.0134585903268751 0.0571
0.013504371633754 0.0572
0.0135502257519123 0.0573
0.0135961526562496 0.0574
0.0136421523216673 0.0575
0.0136882247230689 0.0576
0.01373436983536 0.0577
0.0137805876334481 0.0578
0.0138268780922431 0.0579
0.0138732411866565 0.058
0.0139196768916021 0.0581
0.0139661851819958 0.0582
0.0140127660327554 0.0583
0.0140594194188008 0.0584
0.014106145315054 0.0585
0.0141529436964391 0.0586
0.0141998145378819 0.0587
0.0142467578143108 0.0588
0.0142937735006558 0.0589
0.0143408615718491 0.059
0.014388022002825 0.0591
0.0144352547685199 0.0592
0.014482559843872 0.0593
0.0145299372038218 0.0594
0.0145773868233118 0.0595
0.0146249086772865 0.0596
0.0146725027406925 0.0597
0.0147201689884783 0.0598
0.0147679073955946 0.0599
0.0148157179369943 0.06
0.014863600587632 0.0601
0.0149115553224646 0.0602
0.0149595821164509 0.0603
0.0150076809445519 0.0604
0.0150558517817306 0.0605
0.015104094602952 0.0606
0.0151524093831833 0.0607
0.0152007960973935 0.0608
0.0152492547205538 0.0609
0.0152977852276376 0.061
0.0153463875936201 0.0611
0.0153950617934786 0.0612
0.0154438078021926 0.0613
0.0154926255947436 0.0614
0.0155415151461151 0.0615
0.0155904764312926 0.0616
0.0156395094252638 0.0617
0.0156886141030184 0.0618
0.015737790439548 0.0619
0.0157870384098466 0.062
0.0158363579889099 0.0621
0.0158857491517359 0.0622
0.0159352118733244 0.0623
0.0159847461286776 0.0624
0.0160343518927995 0.0625
0.0160840291406962 0.0626
0.0161337778473759 0.0627
0.0161835979878489 0.0628
0.0162334895371274 0.0629
0.0162834524702258 0.063
0.0163334867621605 0.0631
0.0163835923879499 0.0632
0.0164337693226147 0.0633
0.0164840175411773 0.0634
0.0165343370186623 0.0635
0.0165847277300966 0.0636
0.0166351896505088 0.0637
0.0166857227549298 0.0638
0.0167363270183923 0.0639
0.0167870024159314 0.064
0.016837748922584 0.0641
0.0168885665133892 0.0642
0.016939455163388 0.0643
0.0169904148476236 0.0644
0.0170414455411412 0.0645
0.0170925472189881 0.0646
0.0171437198562137 0.0647
0.0171949634278692 0.0648
0.0172462779090082 0.0649
0.0172976632746862 0.065
0.0173491194999607 0.0651
0.0174006465598914 0.0652
0.0174522444295399 0.0653
0.01750391308397 0.0654
0.0175556524982476 0.0655
0.0176074626474404 0.0656
0.0176593435066185 0.0657
0.0177112950508537 0.0658
0.0177633172552202 0.0659
0.0178154100947941 0.066
0.0178675735446535 0.0661
0.0179198075798786 0.0662
0.0179721121755518 0.0663
0.0180244873067574 0.0664
0.0180769329485819 0.0665
0.0181294490761136 0.0666
0.0181820356644432 0.0667
0.0182346926886633 0.0668
0.0182874201238684 0.0669
0.0183402179451554 0.067
0.0183930861276231 0.0671
0.0184460246463722 0.0672
0.0184990334765057 0.0673
0.0185521125931287 0.0674
0.018605261971348 0.0675
0.0186584815862728 0.0676
0.0187117714130144 0.0677
0.0187651314266858 0.0678
0.0188185616024025 0.0679
0.0188720619152817 0.068
0.018925632340443 0.0681
0.0189792728530077 0.0682
0.0190329834280994 0.0683
0.0190867640408439 0.0684
0.0191406146663686 0.0685
0.0191945352798034 0.0686
0.0192485258562801 0.0687
0.0193025863709325 0.0688
0.0193567167988966 0.0689
0.0194109171153105 0.069
0.0194651872953141 0.0691
0.0195195273140496 0.0692
0.0195739371466612 0.0693
0.0196284167682951 0.0694
0.0196829661540998 0.0695
0.0197375852792256 0.0696
0.019792274118825 0.0697
0.0198470326480525 0.0698
0.0199018608420647 0.0699
0.0199567586760202 0.07
0.0200117261250799 0.0701
0.0200667631644064 0.0702
0.0201218697691647 0.0703
0.0201770459145218 0.0704
0.0202322915756465 0.0705
0.02028760672771 0.0706
0.0203429913458855 0.0707
0.020398445405348 0.0708
0.020453968881275 0.0709
0.0205095617488456 0.071
0.0205652239832415 0.0711
0.0206209555596459 0.0712
0.0206767564532446 0.0713
0.020732626639225 0.0714
0.0207885660927769 0.0715
0.020844574789092 0.0716
0.0209006527033642 0.0717
0.0209567998107894 0.0718
0.0210130160865655 0.0719
0.0210693015058925 0.072
0.0211256560439726 0.0721
0.0211820796760099 0.0722
0.0212385723772107 0.0723
0.0212951341227832 0.0724
0.021351764887938 0.0725
0.0214084646478873 0.0726
0.0214652333778459 0.0727
0.0215220710530301 0.0728
0.0215789776486588 0.0729
0.0216359531399527 0.073
0.0216929975021345 0.0731
0.0217501107104292 0.0732
0.0218072927400637 0.0733
0.0218645435662671 0.0734
0.0219218631642704 0.0735
0.0219792515093067 0.0736
0.0220367085766115 0.0737
0.0220942343414219 0.0738
0.0221518287789774 0.0739
0.0222094918645194 0.074
0.0222672235732914 0.0741
0.0223250238805391 0.0742
0.0223828927615102 0.0743
0.0224408301914544 0.0744
0.0224988361456235 0.0745
0.0225569105992714 0.0746
0.0226150535276541 0.0747
0.0226732649060297 0.0748
0.0227315447096583 0.0749
0.0227898929138021 0.075
0.0228483094937253 0.0751
0.0229067944246943 0.0752
0.0229653476819775 0.0753
0.0230239692408455 0.0754
0.0230826590765707 0.0755
0.0231414171644279 0.0756
0.0232002434796938 0.0757
0.0232591379976472 0.0758
0.0233181006935688 0.0759
0.0233771315427418 0.076
0.0234362305204511 0.0761
0.0234953976019838 0.0762
0.0235546327626291 0.0763
0.0236139359776783 0.0764
0.0236733072224247 0.0765
0.0237327464721636 0.0766
0.0237922537021927 0.0767
0.0238518288878114 0.0768
0.0239114720043214 0.0769
0.0239711830270264 0.077
0.0240309619312322 0.0771
0.0240908086922467 0.0772
0.0241507232853798 0.0773
0.0242107056859436 0.0774
0.0242707558692521 0.0775
0.0243308738106216 0.0776
0.0243910594853703 0.0777
0.0244513128688186 0.0778
0.0245116339362888 0.0779
0.0245720226631055 0.078
0.0246324790245953 0.0781
0.0246930029960868 0.0782
0.0247535945529108 0.0783
0.0248142536704 0.0784
0.0248749803238894 0.0785
0.024935774488716 0.0786
0.0249966361402187 0.0787
0.0250575652537389 0.0788
0.0251185618046195 0.0789
0.0251796257682061 0.079
0.0252407571198459 0.0791
0.0253019558348883 0.0792
0.0253632218886851 0.0793
0.0254245552565897 0.0794
0.0254859559139578 0.0795
0.0255474238361473 0.0796
0.025608958998518 0.0797
0.0256705613764319 0.0798
0.025732230945253 0.0799
0.0257939676803474 0.08
0.0258557715570833 0.0801
0.025917642550831 0.0802
0.0259795806369628 0.0803
0.0260415857908531 0.0804
0.0261036579878786 0.0805
0.0261657972034178 0.0806
0.0262280034128514 0.0807
0.0262902765915621 0.0808
0.0263526167149349 0.0809
0.0264150237583566 0.081
0.0264774976972164 0.0811
0.0265400385069052 0.0812
0.0266026461628163 0.0813
0.026665320640345 0.0814
0.0267280619148886 0.0815
0.0267908699618466 0.0816
0.0268537447566204 0.0817
0.0269166862746138 0.0818
0.0269796944912324 0.0819
0.027042769381884 0.082
0.0271059109219784 0.0821
0.0271691190869277 0.0822
0.0272323938521458 0.0823
0.027295735193049 0.0824
0.0273591430850553 0.0825
0.0274226175035851 0.0826
0.0274861584240608 0.0827
0.0275497658219068 0.0828
0.0276134396725497 0.0829
0.0276771799514182 0.083
0.027740986633943 0.0831
0.0278048596955568 0.0832
0.0278687991116947 0.0833
0.0279328048577935 0.0834
0.0279968769092924 0.0835
0.0280610152416326 0.0836
0.0281252198302572 0.0837
0.0281894906506117 0.0838
0.0282538276781434 0.0839
0.0283182308883019 0.084
0.0283827002565388 0.0841
0.0284472357583078 0.0842
0.0285118373690646 0.0843
0.0285765050642672 0.0844
0.0286412388193755 0.0845
0.0287060386098515 0.0846
0.0287709044111593 0.0847
0.0288358361987654 0.0848
0.0289008339481378 0.0849
0.0289658976347471 0.085
0.0290310272340657 0.0851
0.0290962227215683 0.0852
0.0291614840727314 0.0853
0.0292268112630339 0.0854
0.0292922042679567 0.0855
0.0293576630629827 0.0856
0.0294231876235968 0.0857
0.0294887779252864 0.0858
0.0295544339435405 0.0859
0.0296201556538505 0.086
0.0296859430317098 0.0861
0.0297517960526138 0.0862
0.0298177146920603 0.0863
0.0298836989255488 0.0864
0.0299497487285812 0.0865
0.0300158640766613 0.0866
0.030082044945295 0.0867
0.0301482913099904 0.0868
0.0302146031462577 0.0869
0.0302809804296091 0.087
0.0303474231355589 0.0871
0.0304139312396235 0.0872
0.0304805047173215 0.0873
0.0305471435441734 0.0874
0.030613847695702 0.0875
0.030680617147432 0.0876
0.0307474518748904 0.0877
0.0308143518536061 0.0878
0.0308813170591102 0.0879
0.0309483474669359 0.088
0.0310154430526185 0.0881
0.0310826037916952 0.0882
0.0311498296597056 0.0883
0.0312171206321912 0.0884
0.0312844766846957 0.0885
0.0313518977927648 0.0886
0.0314193839319463 0.0887
0.0314869350777902 0.0888
0.0315545512058485 0.0889
0.0316222322916753 0.089
0.0316899783108268 0.0891
0.0317577892388614 0.0892
0.0318256650513395 0.0893
0.0318936057238236 0.0894
0.0319616112318783 0.0895
0.0320296815510702 0.0896
0.0320978166569683 0.0897
0.0321660165251433 0.0898
0.0322342811311683 0.0899
0.0323026104506185 0.09
0.0323710044590708 0.0901
0.0324394631321048 0.0902
0.0325079864453017 0.0903
0.032576574374245 0.0904
0.0326452268945203 0.0905
0.0327139439817153 0.0906
0.0327827256114198 0.0907
0.0328515717592257 0.0908
0.0329204824007269 0.0909
0.0329894575115194 0.091
0.0330584970672016 0.0911
0.0331276010433736 0.0912
0.0331967694156379 0.0913
0.0332660021595988 0.0914
0.033335299250863 0.0915
0.0334046606650392 0.0916
0.0334740863777381 0.0917
0.0335435763645726 0.0918
0.0336131306011577 0.0919
0.0336827490631105 0.092
0.0337524317260501 0.0921
0.0338221785655977 0.0922
0.0338919895573769 0.0923
0.0339618646770131 0.0924
0.0340318039001337 0.0925
0.0341018072023686 0.0926
0.0341718745593496 0.0927
0.0342420059467104 0.0928
0.0343122013400871 0.0929
0.0343824607151179 0.093
0.0344527840474428 0.0931
0.0345231713127041 0.0932
0.0345936224865464 0.0933
0.034664137544616 0.0934
0.0347347164625616 0.0935
0.0348053592160338 0.0936
0.0348760657806856 0.0937
0.0349468361321718 0.0938
0.0350176702461494 0.0939
0.0350885680982776 0.094
0.0351595296642175 0.0941
0.0352305549196326 0.0942
0.0353016438401882 0.0943
0.0353727964015518 0.0944
0.0354440125793932 0.0945
0.0355152923493841 0.0946
0.0355866356871984 0.0947
0.0356580425685118 0.0948
0.0357295129690027 0.0949
0.0358010468643511 0.095
0.0358726442302392 0.0951
0.0359443050423516 0.0952
0.0360160292763745 0.0953
0.0360878169079968 0.0954
0.036159667912909 0.0955
0.0362315822668039 0.0956
0.0363035599453766 0.0957
0.0363756009243239 0.0958
0.036447705179345 0.0959
0.0365198726861411 0.096
0.0365921034204157 0.0961
0.036664397357874 0.0962
0.0367367544742238 0.0963
0.0368091747451745 0.0964
0.0368816581464381 0.0965
0.0369542046537284 0.0966
0.0370268142427613 0.0967
0.037099486889255 0.0968
0.0371722225689297 0.0969
0.0372450212575077 0.097
0.0373178829307133 0.0971
0.0373908075642732 0.0972
0.0374637951339159 0.0973
0.0375368456153722 0.0974
0.037609958984375 0.0975
0.0376831352166592 0.0976
0.0377563742879619 0.0977
0.0378296761740223 0.0978
0.0379030408505817 0.0979
0.0379764682933835 0.098
0.0380499584781732 0.0981
0.0381235113806983 0.0982
0.0381971269767088 0.0983
0.0382708052419563 0.0984
0.038344546152195 0.0985
0.0384183496831807 0.0986
0.0384922158106718 0.0987
0.0385661445104285 0.0988
0.0386401357582131 0.0989
0.0387141895297904 0.099
0.0387883058009267 0.0991
0.038862484547391 0.0992
0.0389367257449539 0.0993
0.0390110293693886 0.0994
0.0390853953964701 0.0995
0.0391598238019756 0.0996
0.0392343145616843 0.0997
0.0393088676513777 0.0998
0.0393834830468393 0.0999
0.0394581607238548 0.1
0.0395329006582119 0.1001
0.0396077028257004 0.1002
0.0396825672021125 0.1003
0.039757493763242 0.1004
0.0398324824848854 0.1005
0.0399075333428408 0.1006
0.0399826463129088 0.1007
0.0400578213708919 0.1008
0.0401330584925947 0.1009
0.0402083576538241 0.101
0.0402837188303889 0.1011
0.0403591419981001 0.1012
0.0404346271327709 0.1013
0.0405101742102166 0.1014
0.0405857832062545 0.1015
0.040661454096704 0.1016
0.0407371868573867 0.1017
0.0408129814641265 0.1018
0.040888837892749 0.1019
0.0409647561190823 0.102
0.0410407361189563 0.1021
0.0411167778682033 0.1022
0.0411928813426576 0.1023
0.0412690465181556 0.1024
0.0413452733705357 0.1025
0.0414215618756387 0.1026
0.0414979120093073 0.1027
0.0415743237473864 0.1028
0.041650797065723 0.1029
0.0417273319401662 0.103
0.0418039283465672 0.1031
0.0418805862607794 0.1032
0.0419573056586582 0.1033
0.0420340865160614 0.1034
0.0421109288088485 0.1035
0.0421878325128813 0.1036
0.0422647976040239 0.1037
0.0423418240581424 0.1038
0.0424189118511048 0.1039
0.0424960609587815 0.104
0.0425732713570449 0.1041
0.0426505430217697 0.1042
0.0427278759288323 0.1043
0.0428052700541117 0.1044
0.0428827253734888 0.1045
0.0429602418628465 0.1046
0.04303781949807 0.1047
0.0431154582550467 0.1048
0.0431931581096658 0.1049
0.0432709190378189 0.105
0.0433487410153996 0.1051
0.0434266240183037 0.1052
0.0435045680224291 0.1053
0.0435825730036758 0.1054
0.0436606389379459 0.1055
0.0437387658011436 0.1056
0.0438169535691753 0.1057
0.0438952022179495 0.1058
0.0439735117233768 0.1059
0.04405188206137 0.106
0.0441303132078439 0.1061
0.0442088051387155 0.1062
0.0442873578299038 0.1063
0.0443659712573303 0.1064
0.044444645396918 0.1065
0.0445233802245927 0.1066
0.0446021757162818 0.1067
0.0446810318479151 0.1068
0.0447599485954245 0.1069
0.0448389259347439 0.107
0.0449179638418093 0.1071
0.0449970622925592 0.1072
0.0450762212629337 0.1073
0.0451554407288754 0.1074
0.0452347206663289 0.1075
0.0453140610512409 0.1076
0.0453934618595603 0.1077
0.0454729230672379 0.1078
0.0455524446502271 0.1079
0.0456320265844828 0.108
0.0457116688459626 0.1081
0.045791371410626 0.1082
0.0458711342544344 0.1083
0.0459509573533517 0.1084
0.0460308406833438 0.1085
0.0461107842203785 0.1086
0.0461907879404261 0.1087
0.0462708518194588 0.1088
0.0463509758334509 0.1089
0.046431159958379 0.109
0.0465114041702217 0.1091
0.0465917084449598 0.1092
0.046672072758576 0.1093
0.0467524970870556 0.1094
0.0468329814063855 0.1095
0.0469135256925552 0.1096
0.0469941299215559 0.1097
0.0470747940693812 0.1098
0.0471555181120268 0.1099
0.0472363020254904 0.11
0.0473171457857721 0.1101
0.0473980493688737 0.1102
0.0474790127507996 0.1103
0.047560035907556 0.1104
0.0476411188151514 0.1105
0.0477222614495963 0.1106
0.0478034637869035 0.1107
0.0478847258030877 0.1108
0.047966047474166 0.1109
0.0480474287761574 0.111
0.0481288696850831 0.1111
0.0482103701769666 0.1112
0.0482919302278333 0.1113
0.0483735498137108 0.1114
0.0484552289106289 0.1115
0.0485369674946195 0.1116
0.0486187655417165 0.1117
0.0487006230279562 0.1118
0.0487825399293768 0.1119
0.0488645162220187 0.112
0.0489465518819246 0.1121
0.049028646885139 0.1122
0.0491108012077087 0.1123
0.0491930148256828 0.1124
0.0492752877151123 0.1125
0.0493576198520505 0.1126
0.0494400112125526 0.1127
0.0495224617726762 0.1128
0.0496049715084809 0.1129
0.0496875403960284 0.113
0.0497701684113826 0.1131
0.0498528555306096 0.1132
0.0499356017297775 0.1133
0.0500184069849565 0.1134
0.0501012712722192 0.1135
0.0501841945676401 0.1136
0.0502671768472959 0.1137
0.0503502180872654 0.1138
0.0504333182636295 0.1139
0.0505164773524715 0.114
0.0505996953298765 0.1141
0.0506829721719319 0.1142
0.0507663078547273 0.1143
0.0508497023543543 0.1144
0.0509331556469066 0.1145
0.0510166677084803 0.1146
0.0511002385151733 0.1147
0.0511838680430858 0.1148
0.0512675562683203 0.1149
0.0513513031669812 0.115
0.051435108715175 0.1151
0.0515189728890107 0.1152
0.0516028956645989 0.1153
0.0516868770180529 0.1154
0.0517709169254877 0.1155
0.0518550153630206 0.1156
0.0519391723067711 0.1157
0.0520233877328608 0.1158
0.0521076616174134 0.1159
0.0521919939365548 0.116
0.0522763846664129 0.1161
0.0523608337831179 0.1162
0.0524453412628021 0.1163
0.0525299070816 0.1164
0.052614531215648 0.1165
0.0526992136410849 0.1166
0.0527839543340516 0.1167
0.0528687532706909 0.1168
0.0529536104271481 0.1169
0.0530385257795704 0.117
0.0531234993041072 0.1171
0.05320853097691 0.1172
0.0532936207741326 0.1173
0.0533787686719308 0.1174
0.0534639746464626 0.1175
0.053549238673888 0.1176
0.0536345607303693 0.1177
0.053719940792071 0.1178
0.0538053788351595 0.1179
0.0538908748358036 0.118
0.0539764287701741 0.1181
0.054062040614444 0.1182
0.0541477103447883 0.1183
0.0542334379373844 0.1184
0.0543192233684116 0.1185
0.0544050666140515 0.1186
0.0544909676504878 0.1187
0.0545769264539063 0.1188
0.0546629430004949 0.1189
0.0547490172664439 0.119
0.0548351492279455 0.1191
0.054921338861194 0.1192
0.0550075861423862 0.1193
0.0550938910477205 0.1194
0.0551802535533979 0.1195
0.0552666736356215 0.1196
0.0553531512705962 0.1197
0.0554396864345295 0.1198
0.0555262791036307 0.1199
0.0556129292541114 0.12
0.0556996368621854 0.1201
0.0557864019040684 0.1202
0.0558732243559786 0.1203
0.0559601041941361 0.1204
0.0560470413947631 0.1205
0.0561340359340842 0.1206
0.0562210877883259 0.1207
0.0563081969337171 0.1208
0.0563953633464885 0.1209
0.0564825870028733 0.121
0.0565698678791066 0.1211
0.0566572059514258 0.1212
0.0567446011960704 0.1213
0.056832053589282 0.1214
0.0569195631073043 0.1215
0.0570071297263834 0.1216
0.0570947534227673 0.1217
0.0571824341727062 0.1218
0.0572701719524526 0.1219
0.0573579667382609 0.122
0.0574458185063879 0.1221
0.0575337272330923 0.1222
0.0576216928946352 0.1223
0.0577097154672796 0.1224
0.057797794927291 0.1225
0.0578859312509366 0.1226
0.0579741244144861 0.1227
0.0580623743942113 0.1228
0.0581506811663859 0.1229
0.058239044707286 0.123
0.0583274649931899 0.1231
0.0584159420003778 0.1232
0.0585044757051323 0.1233
0.058593066083738 0.1234
0.0586817131124816 0.1235
0.0587704167676522 0.1236
0.0588591770255408 0.1237
0.0589479938624407 0.1238
0.0590368672546472 0.1239
0.059125797178458 0.124
0.0592147836101727 0.1241
0.0593038265260933 0.1242
0.0593929259025236 0.1243
0.0594820817157699 0.1244
0.0595712939421406 0.1245
0.059660562557946 0.1246
0.0597498875394988 0.1247
0.0598392688631138 0.1248
0.059928706505108 0.1249
0.0600182004418004 0.125
0.0601077506495123 0.1251
0.060197357104567 0.1252
0.0602870197832901 0.1253
0.0603767386620094 0.1254
0.0604665137170547 0.1255
0.0605563449247581 0.1256
0.0606462322614537 0.1257
0.0607361757034778 0.1258
0.0608261752271689 0.1259
0.0609162308088677 0.126
0.0610063424249171 0.1261
0.0610965100516618 0.1262
0.0611867336654491 0.1263
0.0612770132426283 0.1264
0.0613673487595506 0.1265
0.0614577401925699 0.1266
0.0615481875180417 0.1267
0.0616386907123241 0.1268
0.061729249751777 0.1269
0.0618198646127626 0.127
0.0619105352716454 0.1271
0.0620012617047919 0.1272
0.0620920438885708 0.1273
0.0621828817993528 0.1274
0.0622737754135111 0.1275
0.0623647247074208 0.1276
0.0624557296574592 0.1277
0.0625467902400058 0.1278
0.0626379064314423 0.1279
0.0627290782081524 0.128
0.0628203055465222 0.1281
0.0629115884229397 0.1282
0.0630029268137953 0.1283
0.0630943206954813 0.1284
0.0631857700443924 0.1285
0.0632772748369253 0.1286
0.063368835049479 0.1287
0.0634604506584546 0.1288
0.0635521216402553 0.1289
0.0636438479712864 0.129
0.0637356296279557 0.1291
0.0638274665866728 0.1292
0.0639193588238496 0.1293
0.0640113063159002 0.1294
0.0641033090392408 0.1295
0.0641953669702898 0.1296
0.0642874800854676 0.1297
0.0643796483611971 0.1298
0.0644718717739031 0.1299
0.0645641503000126 0.13
0.0646564839159547 0.1301
0.064748872598161 0.1302
0.0648413163230649 0.1303
0.064933815067102 0.1304
0.0650263688067103 0.1305
0.0651189775183297 0.1306
0.0652116411784024 0.1307
0.0653043597633728 0.1308
0.0653971332496873 0.1309
0.0654899616137947 0.131
0.0655828448321457 0.1311
0.0656757828811934 0.1312
0.0657687757373929 0.1313
0.0658618233772016 0.1314
0.0659549257770789 0.1315
0.0660480829134866 0.1316
0.0661412947628884 0.1317
0.0662345613017503 0.1318
0.0663278825065406 0.1319
0.0664212583537294 0.132
0.0665146888197894 0.1321
0.0666081738811952 0.1322
0.0667017135144235 0.1323
0.0667953076959535 0.1324
0.0668889564022662 0.1325
0.066982659609845 0.1326
0.0670764172951754 0.1327
0.0671702294347451 0.1328
0.0672640960050438 0.1329
0.0673580169825635 0.133
0.0674519923437986 0.1331
0.0675460220652452 0.1332
0.0676401061234018 0.1333
0.0677342444947693 0.1334
0.0678284371558504 0.1335
0.06792268408315 0.1336
0.0680169852531754 0.1337
0.068111340642436 0.1338
0.0682057502274432 0.1339
0.0683002139847108 0.134
0.0683947318907546 0.1341
0.0684893039220927 0.1342
0.0685839300552451 0.1343
0.0686786102667344 0.1344
0.068773344533085 0.1345
0.0688681328308237 0.1346
0.0689629751364794 0.1347
0.069057871426583 0.1348
0.0691528216776679 0.1349
0.0692478258662693 0.135
0.069342883968925 0.1351
0.0694379959621746 0.1352
0.0695331618225601 0.1353
0.0696283815266255 0.1354
0.069723655050917 0.1355
0.0698189823719832 0.1356
0.0699143634663746 0.1357
0.070009798310644 0.1358
0.0701052868813463 0.1359
0.0702008291550387 0.136
0.0702964251082804 0.1361
0.070392074717633 0.1362
0.0704877779596601 0.1363
0.0705835348109274 0.1364
0.070679345248003 0.1365
0.0707752092474571 0.1366
0.070871126785862 0.1367
0.0709670978397921 0.1368
0.0710631223858242 0.1369
0.0711592004005372 0.137
0.0712553318605121 0.1371
0.0713515167423321 0.1372
0.0714477550225825 0.1373
0.071544046677851 0.1374
0.0716403916847274 0.1375
0.0717367900198034 0.1376
0.0718332416596733 0.1377
0.0719297465809332 0.1378
0.0720263047601817 0.1379
0.0721229161740193 0.138
0.0722195807990489 0.1381
0.0723162986118754 0.1382
0.072413069589106 0.1383
0.07250989370735 0.1384
0.0726067709432189 0.1385
0.0727037012733264 0.1386
0.0728006846742885 0.1387
0.072897721122723 0.1388
0.0729948105952503 0.1389
0.0730919530684927 0.139
0.0731891485190749 0.1391
0.0732863969236235 0.1392
0.0733836982587676 0.1393
0.0734810525011381 0.1394
0.0735784596273686 0.1395
0.0736759196140943 0.1396
0.073773432437953 0.1397
0.0738709980755844 0.1398
0.0739686165036307 0.1399
0.074066287698736 0.14
0.0741640116375466 0.1401
0.0742617882967112 0.1402
0.0743596176528804 0.1403
0.0744574996827072 0.1404
0.0745554343628468 0.1405
0.0746534216699563 0.1406
0.0747514615806951 0.1407
0.0748495540717251 0.1408
0.0749476991197099 0.1409
0.0750458967013157 0.141
0.0751441467932105 0.1411
0.0752424493720648 0.1412
0.075340804414551 0.1413
0.075439211897344 0.1414
0.0755376717971207 0.1415
0.0756361840905602 0.1416
0.0757347487543437 0.1417
0.0758333657651547 0.1418
0.0759320350996788 0.1419
0.076030756734604 0.142
0.0761295306466202 0.1421
0.0762283568124196 0.1422
0.0763272352086966 0.1423
0.0764261658121478 0.1424
0.076525148599472 0.1425
0.07662418354737 0.1426
0.076723270632545 0.1427
0.0768224098317024 0.1428
0.0769216011215496 0.1429
0.0770208444787963 0.143
0.0771201398801543 0.1431
0.0772194873023377 0.1432
0.0773188867220628 0.1433
0.077418338116048 0.1434
0.0775178414610139 0.1435
0.0776173967336833 0.1436
0.0777170039107812 0.1437
0.0778166629690347 0.1438
0.0779163738851732 0.1439
0.0780161366359283 0.144
0.0781159511980336 0.1441
0.0782158175482252 0.1442
0.0783157356632411 0.1443
0.0784157055198216 0.1444
0.0785157270947093 0.1445
0.0786158003646486 0.1446
0.0787159253063867 0.1447
0.0788161018966724 0.1448
0.0789163301122571 0.1449
0.0790166099298941 0.145
0.079116941326339 0.1451
0.0792173242783498 0.1452
0.0793177587626863 0.1453
0.0794182447561108 0.1454
0.0795187822353877 0.1455
0.0796193711772834 0.1456
0.0797200115585668 0.1457
0.0798207033560088 0.1458
0.0799214465463825 0.1459
0.0800222411064634 0.146
0.0801230870130288 0.1461
0.0802239842428585 0.1462
0.0803249327727344 0.1463
0.0804259325794406 0.1464
0.0805269836397633 0.1465
0.0806280859304912 0.1466
0.0807292394284147 0.1467
0.0808304441103269 0.1468
0.0809316999530226 0.1469
0.0810330069332993 0.147
0.0811343650279562 0.1471
0.0812357742137951 0.1472
0.0813372344676198 0.1473
0.0814387457662362 0.1474
0.0815403080864527 0.1475
0.0816419214050796 0.1476
0.0817435856989294 0.1477
0.0818453009448171 0.1478
0.0819470671195595 0.1479
0.0820488841999759 0.148
0.0821507521628876 0.1481
0.0822526709851182 0.1482
0.0823546406434935 0.1483
0.0824566611148414 0.1484
0.0825587323759921 0.1485
0.0826608544037779 0.1486
0.0827630271750334 0.1487
0.0828652506665953 0.1488
0.0829675248553025 0.1489
0.0830698497179962 0.149
0.0831722252315198 0.1491
0.0832746513727187 0.1492
0.0833771281184406 0.1493
0.0834796554455355 0.1494
0.0835822333308555 0.1495
0.0836848617512549 0.1496
0.0837875406835902 0.1497
0.0838902701047202 0.1498
0.0839930499915056 0.1499
0.0840958803208097 0.15
0.0841987610694978 0.1501
0.0843016922144372 0.1502
0.0844046737324979 0.1503
0.0845077056005515 0.1504
0.0846107877954722 0.1505
0.0847139202941364 0.1506
0.0848171030734225 0.1507
0.0849203361102112 0.1508
0.0850236193813854 0.1509
0.0851269528638302 0.151
0.0852303365344328 0.1511
0.0853337703700828 0.1512
0.0854372543476719 0.1513
0.0855407884440939 0.1514
0.085644372636245 0.1515
0.0857480069010235 0.1516
0.0858516912153297 0.1517
0.0859554255560665 0.1518
0.0860592099001387 0.1519
0.0861630442244534 0.152
0.08626692850592 0.1521
0.0863708627214499 0.1522
0.0864748468479568 0.1523
0.0865788808623566 0.1524
0.0866829647415675 0.1525
0.0867870984625098 0.1526
0.0868912820021059 0.1527
0.0869955153372806 0.1528
0.0870997984449608 0.1529
0.0872041313020755 0.153
0.0873085138855563 0.1531
0.0874129461723366 0.1532
0.087517428139352 0.1533
0.0876219597635406 0.1534
0.0877265410218425 0.1535
0.0878311718912 0.1536
0.0879358523485577 0.1537
0.0880405823708624 0.1538
0.0881453619350629 0.1539
0.0882501910181105 0.154
0.0883550695969585 0.1541
0.0884599976485625 0.1542
0.0885649751498804 0.1543
0.088670002077872 0.1544
0.0887750784094995 0.1545
0.0888802041217275 0.1546
0.0889853791915224 0.1547
0.0890906035958531 0.1548
0.0891958773116905 0.1549
0.089301200316008 0.155
0.089406572585781 0.1551
0.089511994097987 0.1552
0.089617464829606 0.1553
0.08972298475762 0.1554
0.0898285538590132 0.1555
0.0899341721107722 0.1556
0.0900398394898855 0.1557
0.0901455559733442 0.1558
0.0902513215381412 0.1559
0.0903571361612719 0.156
0.0904629998197339 0.1561
0.0905689124905267 0.1562
0.0906748741506523 0.1563
0.090780884777115 0.1564
0.090886944346921 0.1565
0.0909930528370789 0.1566
0.0910992102245995 0.1567
0.0912054164864956 0.1568
0.0913116715997827 0.1569
0.0914179755414779 0.157
0.091524328288601 0.1571
0.0916307298181738 0.1572
0.0917371801072202 0.1573
0.0918436791327666 0.1574
0.0919502268718414 0.1575
0.0920568233014752 0.1576
0.0921634683987009 0.1577
0.0922701621405537 0.1578
0.0923769045040708 0.1579
0.0924836954662917 0.158
0.0925905350042582 0.1581
0.0926974230950142 0.1582
0.0928043597156059 0.1583
0.0929113448430816 0.1584
0.0930183784544918 0.1585
0.0931254605268894 0.1586
0.0932325910373295 0.1587
0.0933397699628691 0.1588
0.0934469972805678 0.1589
0.0935542729674872 0.159
0.0936615970006912 0.1591
0.0937689693572457 0.1592
0.0938763900142192 0.1593
0.0939838589486821 0.1594
0.0940913761377071 0.1595
0.0941989415583692 0.1596
0.0943065551877456 0.1597
0.0944142170029154 0.1598
0.0945219269809606 0.1599
0.0946296850989646 0.16
0.0947374913340137 0.1601
0.0948453456631959 0.1602
0.0949532480636018 0.1603
0.095061198512324 0.1604
0.0951691969864575 0.1605
0.0952772434630992 0.1606
0.0953853379193485 0.1607
0.095493480332307 0.1608
0.0956016706790784 0.1609
0.0957099089367686 0.161
0.0958181950824859 0.1611
0.0959265290933406 0.1612
0.0960349109464453 0.1613
0.096143340618915 0.1614
0.0962518180878666 0.1615
0.0963603433304196 0.1616
0.0964689163236952 0.1617
0.0965775370448172 0.1618
0.0966862054709117 0.1619
0.0967949215791067 0.162
0.0969036853465325 0.1621
0.097012496750322 0.1622
0.0971213557676097 0.1623
0.0972302623755327 0.1624
0.0973392165512304 0.1625
0.0974482182718442 0.1626
0.0975572675145177 0.1627
0.097666364256397 0.1628
0.0977755084746301 0.1629
0.0978847001463673 0.163
0.0979939392487613 0.1631
0.098103225758967 0.1632
0.0982125596541412 0.1633
0.0983219409114433 0.1634
0.0984313695080347 0.1635
0.098540845421079 0.1636
0.0986503686277424 0.1637
0.0987599391051928 0.1638
0.0988695568306006 0.1639
0.0989792217811385 0.164
0.0990889339339811 0.1641
0.0991986932663056 0.1642
0.0993084997552912 0.1643
0.0994183533781194 0.1644
0.0995282541119738 0.1645
0.0996382019340405 0.1646
0.0997481968215076 0.1647
0.0998582387515653 0.1648
0.0999683277014064 0.1649
0.100078463648226 0.165
0.10018864656922 0.1651
0.100298876441589 0.1652
0.100409153242534 0.1653
0.100519476949259 0.1654
0.100629847538969 0.1655
0.100740264988874 0.1656
0.100850729276182 0.1657
0.100961240378108 0.1658
0.101071798271865 0.1659
0.101182402934671 0.166
0.101293054343745 0.1661
0.101403752476309 0.1662
0.101514497309587 0.1663
0.101625288820804 0.1664
0.101736126987188 0.1665
0.101847011785971 0.1666
0.101957943194384 0.1667
0.102068921189664 0.1668
0.102179945749046 0.1669
0.102291016849771 0.167
0.102402134469079 0.1671
0.102513298584215 0.1672
0.102624509172425 0.1673
0.102735766210956 0.1674
0.102847069677061 0.1675
0.10295841954799 0.1676
0.103069815801 0.1677
0.103181258413347 0.1678
0.103292747362291 0.1679
0.103404282625094 0.168
0.103515864179019 0.1681
0.103627492001333 0.1682
0.103739166069303 0.1683
0.103850886360202 0.1684
0.1039626528513 0.1685
0.104074465519874 0.1686
0.104186324343201 0.1687
0.104298229298559 0.1688
0.104410180363232 0.1689
0.104522177514503 0.169
0.104634220729657 0.1691
0.104746309985985 0.1692
0.104858445260775 0.1693
0.104970626531322 0.1694
0.10508285377492 0.1695
0.105195126968867 0.1696
0.105307446090462 0.1697
0.105419811117008 0.1698
0.105532222025807 0.1699
0.105644678794168 0.17
0.105757181399397 0.1701
0.105869729818806 0.1702
0.105982324029709 0.1703
0.106094964009419 0.1704
0.106207649735255 0.1705
0.106320381184537 0.1706
0.106433158334585 0.1707
0.106545981162726 0.1708
0.106658849646284 0.1709
0.10677176376259 0.171
0.106884723488972 0.1711
0.106997728802766 0.1712
0.107110779681306 0.1713
0.107223876101929 0.1714
0.107337018041976 0.1715
0.107450205478788 0.1716
0.107563438389711 0.1717
0.10767671675209 0.1718
0.107790040543275 0.1719
0.107903409740616 0.172
0.108016824321467 0.1721
0.108130284263183 0.1722
0.108243789543122 0.1723
0.108357340138644 0.1724
0.108470936027111 0.1725
0.108584577185888 0.1726
0.108698263592342 0.1727
0.10881199522384 0.1728
0.108925772057756 0.1729
0.109039594071461 0.173
0.109153461242332 0.1731
0.109267373547747 0.1732
0.109381330965086 0.1733
0.10949533347173 0.1734
0.109609381045066 0.1735
0.109723473662479 0.1736
0.109837611301359 0.1737
0.109951793939097 0.1738
0.110066021553087 0.1739
0.110180294120724 0.174
0.110294611619407 0.1741
0.110408974026537 0.1742
0.110523381319515 0.1743
0.110637833475746 0.1744
0.110752330472638 0.1745
0.110866872287599 0.1746
0.110981458898042 0.1747
0.11109609028138 0.1748
0.111210766415029 0.1749
0.111325487276408 0.175
0.111440252842936 0.1751
0.111555063092038 0.1752
0.111669918001136 0.1753
0.11178481754766 0.1754
0.111899761709039 0.1755
0.112014750462703 0.1756
0.112129783786088 0.1757
0.112244861656629 0.1758
0.112359984051766 0.1759
0.112475150948937 0.176
0.112590362325588 0.1761
0.112705618159162 0.1762
0.112820918427107 0.1763
0.112936263106874 0.1764
0.113051652175913 0.1765
0.11316708561168 0.1766
0.11328256339163 0.1767
0.113398085493222 0.1768
0.113513651893918 0.1769
0.11362926257118 0.177
0.113744917502474 0.1771
0.113860616665268 0.1772
0.113976360037031 0.1773
0.114092147595235 0.1774
0.114207979317356 0.1775
0.114323855180869 0.1776
0.114439775163255 0.1777
0.114555739241993 0.1778
0.114671747394567 0.1779
0.114787799598463 0.178
0.11490389583117 0.1781
0.115020036070176 0.1782
0.115136220292975 0.1783
0.115252448477061 0.1784
0.115368720599931 0.1785
0.115485036639085 0.1786
0.115601396572023 0.1787
0.11571780037625 0.1788
0.115834248029271 0.1789
0.115950739508594 0.179
0.116067274791731 0.1791
0.116183853856193 0.1792
0.116300476679496 0.1793
0.116417143239156 0.1794
0.116533853512694 0.1795
0.11665060747763 0.1796
0.11676740511149 0.1797
0.116884246391798 0.1798
0.117001131296084 0.1799
0.117118059801878 0.18
0.117235031886713 0.1801
0.117352047528125 0.1802
0.117469106703651 0.1803
0.11758620939083 0.1804
0.117703355567204 0.1805
0.117820545210319 0.1806
0.117937778297719 0.1807
0.118055054806955 0.1808
0.118172374715577 0.1809
0.118289738001138 0.181
0.118407144641193 0.1811
0.118524594613302 0.1812
0.118642087895022 0.1813
0.118759624463918 0.1814
0.118877204297552 0.1815
0.118994827373493 0.1816
0.119112493669309 0.1817
0.119230203162572 0.1818
0.119347955830854 0.1819
0.119465751651733 0.182
0.119583590602785 0.1821
0.119701472661591 0.1822
0.119819397805734 0.1823
0.119937366012799 0.1824
0.120055377260373 0.1825
0.120173431526044 0.1826
0.120291528787406 0.1827
0.120409669022051 0.1828
0.120527852207575 0.1829
0.120646078321578 0.183
0.12076434734166 0.1831
0.120882659245423 0.1832
0.121001014010473 0.1833
0.121119411614417 0.1834
0.121237852034866 0.1835
0.12135633524943 0.1836
0.121474861235724 0.1837
0.121593429971365 0.1838
0.121712041433972 0.1839
0.121830695601164 0.184
0.121949392450567 0.1841
0.122068131959804 0.1842
0.122186914106504 0.1843
0.122305738868298 0.1844
0.122424606222816 0.1845
0.122543516147694 0.1846
0.122662468620569 0.1847
0.12278146361908 0.1848
0.122900501120868 0.1849
0.123019581103576 0.185
0.123138703544851 0.1851
0.12325786842234 0.1852
0.123377075713695 0.1853
0.123496325396568 0.1854
0.123615617448613 0.1855
0.123734951847488 0.1856
0.123854328570853 0.1857
0.123973747596368 0.1858
0.124093208901699 0.1859
0.124212712464511 0.186
0.124332258262473 0.1861
0.124451846273255 0.1862
0.124571476474531 0.1863
0.124691148843976 0.1864
0.124810863359268 0.1865
0.124930619998086 0.1866
0.125050418738113 0.1867
0.125170259557033 0.1868
0.125290142432532 0.1869
0.1254100673423 0.187
0.125530034264027 0.1871
0.125650043175408 0.1872
0.125770094054137 0.1873
0.125890186877913 0.1874
0.126010321624436 0.1875
0.126130498271409 0.1876
0.126250716796536 0.1877
0.126370977177525 0.1878
0.126491279392084 0.1879
0.126611623417926 0.188
0.126732009232764 0.1881
0.126852436814314 0.1882
0.126972906140295 0.1883
0.127093417188427 0.1884
0.127213969936434 0.1885
0.12733456436204 0.1886
0.127455200442973 0.1887
0.127575878156964 0.1888
0.127696597481742 0.1889
0.127817358395044 0.189
0.127938160874606 0.1891
0.128059004898166 0.1892
0.128179890443465 0.1893
0.128300817488248 0.1894
0.128421786010259 0.1895
0.128542795987246 0.1896
0.128663847396961 0.1897
0.128784940217154 0.1898
0.128906074425582 0.1899
0.12902725 0.19
0.129148466918169 0.1901
0.129269725157849 0.1902
0.129391024696805 0.1903
0.129512365512802 0.1904
0.12963374758361 0.1905
0.129755170886998 0.1906
0.12987663540074 0.1907
0.12999814110261 0.1908
0.130119687970387 0.1909
0.13024127598185 0.191
0.130362905114781 0.1911
0.130484575346964 0.1912
0.130606286656187 0.1913
0.130728039020236 0.1914
0.130849832416905 0.1915
0.130971666823986 0.1916
0.131093542219275 0.1917
0.13121545858057 0.1918
0.131337415885671 0.1919
0.131459414112381 0.192
0.131581453238504 0.1921
0.131703533241847 0.1922
0.131825654100221 0.1923
0.131947815791435 0.1924
0.132070018293305 0.1925
0.132192261583646 0.1926
0.132314545640278 0.1927
0.132436870441019 0.1928
0.132559235963695 0.1929
0.132681642186129 0.193
0.13280408908615 0.1931
0.132926576641587 0.1932
0.133049104830272 0.1933
0.13317167363004 0.1934
0.133294283018728 0.1935
0.133416932974174 0.1936
0.133539623474219 0.1937
0.133662354496708 0.1938
0.133785126019486 0.1939
0.133907938020401 0.194
0.134030790477303 0.1941
0.134153683368045 0.1942
0.134276616670482 0.1943
0.134399590362471 0.1944
0.134522604421872 0.1945
0.134645658826546 0.1946
0.134768753554357 0.1947
0.134891888583172 0.1948
0.13501506389086 0.1949
0.13513827945529 0.195
0.135261535254338 0.1951
0.135384831265877 0.1952
0.135508167467785 0.1953
0.135631543837943 0.1954
0.135754960354233 0.1955
0.13587841699454 0.1956
0.13600191373675 0.1957
0.136125450558752 0.1958
0.136249027438439 0.1959
0.136372644353703 0.196
0.136496301282441 0.1961
0.136619998202551 0.1962
0.136743735091933 0.1963
0.136867511928491 0.1964
0.136991328690129 0.1965
0.137115185354756 0.1966
0.13723908190028 0.1967
0.137363018304614 0.1968
0.137486994545672 0.1969
0.137611010601371 0.197
0.137735066449629 0.1971
0.137859162068367 0.1972
0.13798329743551 0.1973
0.138107472528983 0.1974
0.138231687326714 0.1975
0.138355941806632 0.1976
0.138480235946672 0.1977
0.138604569724767 0.1978
0.138728943118855 0.1979
0.138853356106875 0.198
0.138977808666769 0.1981
0.139102300776481 0.1982
0.139226832413957 0.1983
0.139351403557147 0.1984
0.139476014184 0.1985
0.13960066427247 0.1986
0.139725353800513 0.1987
0.139850082746086 0.1988
0.139974851087149 0.1989
0.140099658801665 0.199
0.140224505867599 0.1991
0.140349392262917 0.1992
0.140474317965588 0.1993
0.140599282953584 0.1994
0.140724287204879 0.1995
0.140849330697449 0.1996
0.140974413409273 0.1997
0.14109953531833 0.1998
0.141224696402604 0.1999
0.141349896640081 0.2
0.141475136008747 0.2001
0.141600414486593 0.2002
0.141725732051611 0.2003
0.141851088681795 0.2004
0.141976484355142 0.2005
0.142101919049651 0.2006
0.142227392743323 0.2007
0.142352905414162 0.2008
0.142478457040174 0.2009
0.142604047599367 0.201
0.142729677069752 0.2011
0.142855345429341 0.2012
0.142981052656149 0.2013
0.143106798728194 0.2014
0.143232583623496 0.2015
0.143358407320076 0.2016
0.143484269795959 0.2017
0.143610171029171 0.2018
0.143736110997741 0.2019
0.143862089679701 0.202
0.143988107053083 0.2021
0.144114163095924 0.2022
0.144240257786261 0.2023
0.144366391102135 0.2024
0.144492563021589 0.2025
0.144618773522667 0.2026
0.144745022583417 0.2027
0.144871310181888 0.2028
0.144997636296132 0.2029
0.145124000904204 0.203
0.145250403984159 0.2031
0.145376845514056 0.2032
0.145503325471957 0.2033
0.145629843835925 0.2034
0.145756400584025 0.2035
0.145882995694325 0.2036
0.146009629144896 0.2037
0.14613630091381 0.2038
0.146263010979142 0.2039
0.146389759318969 0.204
0.14651654591137 0.2041
0.146643370734428 0.2042
0.146770233766226 0.2043
0.14689713498485 0.2044
0.147024074368389 0.2045
0.147151051894935 0.2046
0.14727806754258 0.2047
0.14740512128942 0.2048
0.147532213113552 0.2049
0.147659342993078 0.205
0.147786510906099 0.2051
0.14791371683072 0.2052
0.148040960745048 0.2053
0.148168242627192 0.2054
0.148295562455265 0.2055
0.14842292020738 0.2056
0.148550315861653 0.2057
0.148677749396203 0.2058
0.148805220789151 0.2059
0.14893273001862 0.206
0.149060277062736 0.2061
0.149187861899626 0.2062
0.14931548450742 0.2063
0.149443144864251 0.2064
0.149570842948254 0.2065
0.149698578737565 0.2066
0.149826352210324 0.2067
0.149954163344672 0.2068
0.150082012118754 0.2069
0.150209898510716 0.207
0.150337822498706 0.2071
0.150465784060874 0.2072
0.150593783175375 0.2073
0.150721819820364 0.2074
0.150849893973998 0.2075
0.150978005614438 0.2076
0.151106154719845 0.2077
0.151234341268385 0.2078
0.151362565238225 0.2079
0.151490826607534 0.208
0.151619125354483 0.2081
0.151747461457247 0.2082
0.151875834894001 0.2083
0.152004245642925 0.2084
0.152132693682199 0.2085
0.152261178990006 0.2086
0.152389701544533 0.2087
0.152518261323965 0.2088
0.152646858306495 0.2089
0.152775492470313 0.209
0.152904163793616 0.2091
0.153032872254599 0.2092
0.153161617831463 0.2093
0.153290400502408 0.2094
0.153419220245639 0.2095
0.153548077039363 0.2096
0.153676970861787 0.2097
0.153805901691123 0.2098
0.153934869505583 0.2099
0.154063874283385 0.21
0.154192916002744 0.2101
0.154321994641882 0.2102
0.15445111017902 0.2103
0.154580262592384 0.2104
0.154709451860201 0.2105
0.1548386779607 0.2106
0.154967940872113 0.2107
0.155097240572675 0.2108
0.15522657704062 0.2109
0.155355950254188 0.211
0.15548536019162 0.2111
0.15561480683116 0.2112
0.155744290151052 0.2113
0.155873810129545 0.2114
0.156003366744889 0.2115
0.156132959975337 0.2116
0.156262589799143 0.2117
0.156392256194565 0.2118
0.156521959139862 0.2119
0.156651698613296 0.212
0.156781474593131 0.2121
0.156911287057634 0.2122
0.157041135985074 0.2123
0.157171021353721 0.2124
0.157300943141848 0.2125
0.157430901327733 0.2126
0.157560895889652 0.2127
0.157690926805886 0.2128
0.157820994054718 0.2129
0.157951097614433 0.213
0.158081237463318 0.2131
0.158211413579663 0.2132
0.15834162594176 0.2133
0.158471874527902 0.2134
0.158602159316387 0.2135
0.158732480285514 0.2136
0.158862837413584 0.2137
0.1589932306789 0.2138
0.159123660059768 0.2139
0.159254125534497 0.214
0.159384627081396 0.2141
0.15951516467878 0.2142
0.159645738304963 0.2143
0.159776347938262 0.2144
0.159906993556997 0.2145
0.160037675139491 0.2146
0.160168392664068 0.2147
0.160299146109055 0.2148
0.160429935452781 0.2149
0.160560760673577 0.215
0.160691621749777 0.2151
0.160822518659717 0.2152
0.160953451381735 0.2153
0.161084419894173 0.2154
0.161215424175373 0.2155
0.161346464203681 0.2156
0.161477539957444 0.2157
0.161608651415013 0.2158
0.161739798554739 0.2159
0.161870981354978 0.216
0.162002199794086 0.2161
0.162133453850423 0.2162
0.162264743502351 0.2163
0.162396068728232 0.2164
0.162527429506435 0.2165
0.162658825815326 0.2166
0.162790257633278 0.2167
0.162921724938664 0.2168
0.163053227709859 0.2169
0.163184765925241 0.217
0.16331633956319 0.2171
0.163447948602089 0.2172
0.163579593020323 0.2173
0.163711272796279 0.2174
0.163842987908347 0.2175
0.163974738334918 0.2176
0.164106524054387 0.2177
0.164238345045151 0.2178
0.164370201285608 0.2179
0.164502092754159 0.218
0.164634019429209 0.2181
0.164765981289162 0.2182
0.164897978312428 0.2183
0.165030010477416 0.2184
0.16516207776254 0.2185
0.165294180146215 0.2186
0.165426317606857 0.2187
0.165558490122889 0.2188
0.16569069767273 0.2189
0.165822940234806 0.219
0.165955217787544 0.2191
0.166087530309373 0.2192
0.166219877778725 0.2193
0.166352260174033 0.2194
0.166484677473733 0.2195
0.166617129656264 0.2196
0.166749616700067 0.2197
0.166882138583585 0.2198
0.167014695285264 0.2199
0.167147286783551 0.22
0.167279913056897 0.2201
0.167412574083754 0.2202
0.167545269842577 0.2203
0.167678000311823 0.2204
0.167810765469952 0.2205
0.167943565295425 0.2206
0.168076399766707 0.2207
0.168209268862264 0.2208
0.168342172560566 0.2209
0.168475110840083 0.221
0.168608083679288 0.2211
0.168741091056658 0.2212
0.168874132950672 0.2213
0.169007209339809 0.2214
0.169140320202552 0.2215
0.169273465517387 0.2216
0.1694066452628 0.2217
0.169539859417283 0.2218
0.169673107959327 0.2219
0.169806390867427 0.222
0.16993970812008 0.2221
0.170073059695785 0.2222
0.170206445573043 0.2223
0.170339865730359 0.2224
0.170473320146238 0.2225
0.17060680879919 0.2226
0.170740331667725 0.2227
0.170873888730357 0.2228
0.171007479965601 0.2229
0.171141105351975 0.223
0.171274764867999 0.2231
0.171408458492197 0.2232
0.171542186203092 0.2233
0.171675947979213 0.2234
0.171809743799089 0.2235
0.171943573641251 0.2236
0.172077437484236 0.2237
0.172211335306578 0.2238
0.172345267086817 0.2239
0.172479232803495 0.224
0.172613232435155 0.2241
0.172747265960343 0.2242
0.172881333357607 0.2243
0.173015434605499 0.2244
0.173149569682571 0.2245
0.17328373856738 0.2246
0.173417941238481 0.2247
0.173552177674437 0.2248
0.173686447853808 0.2249
0.173820751755161 0.225
0.173955089357061 0.2251
0.17408946063808 0.2252
0.174223865576787 0.2253
0.174358304151758 0.2254
0.17449277634157 0.2255
0.1746272821248 0.2256
0.174761821480031 0.2257
0.174896394385845 0.2258
0.175031000820829 0.2259
0.17516564076357 0.226
0.175300314192661 0.2261
0.175435021086693 0.2262
0.175569761424261 0.2263
0.175704535183964 0.2264
0.175839342344401 0.2265
0.175974182884175 0.2266
0.176109056781891 0.2267
0.176243964016155 0.2268
0.176378904565576 0.2269
0.176513878408767 0.227
0.176648885524342 0.2271
0.176783925890917 0.2272
0.17691899948711 0.2273
0.177054106291544 0.2274
0.17718924628284 0.2275
0.177324419439626 0.2276
0.17745962574053 0.2277
0.177594865164181 0.2278
0.177730137689213 0.2279
0.177865443294261 0.228
0.178000781957963 0.2281
0.178136153658958 0.2282
0.178271558375889 0.2283
0.1784069960874 0.2284
0.178542466772139 0.2285
0.178677970408754 0.2286
0.178813506975898 0.2287
0.178949076452224 0.2288
0.179084678816389 0.2289
0.179220314047051 0.229
0.179355982122872 0.2291
0.179491683022516 0.2292
0.179627416724647 0.2293
0.179763183207934 0.2294
0.179898982451047 0.2295
0.18003481443266 0.2296
0.180170679131448 0.2297
0.180306576526088 0.2298
0.180442506595259 0.2299
0.180578469317646 0.23
0.180714464671931 0.2301
0.180850492636802 0.2302
0.180986553190949 0.2303
0.181122646313063 0.2304
0.181258771981837 0.2305
0.18139493017597 0.2306
0.181531120874158 0.2307
0.181667344055104 0.2308
0.181803599697511 0.2309
0.181939887780084 0.231
0.182076208281533 0.2311
0.182212561180567 0.2312
0.182348946455899 0.2313
0.182485364086245 0.2314
0.182621814050323 0.2315
0.182758296326851 0.2316
0.182894810894553 0.2317
0.183031357732154 0.2318
0.18316793681838 0.2319
0.18330454813196 0.232
0.183441191651628 0.2321
0.183577867356116 0.2322
0.183714575224161 0.2323
0.183851315234502 0.2324
0.183988087365881 0.2325
0.18412489159704 0.2326
0.184261727906726 0.2327
0.184398596273688 0.2328
0.184535496676675 0.2329
0.184672429094441 0.233
0.184809393505741 0.2331
0.184946389889333 0.2332
0.185083418223977 0.2333
0.185220478488436 0.2334
0.185357570661474 0.2335
0.185494694721858 0.2336
0.185631850648359 0.2337
0.185769038419748 0.2338
0.185906258014799 0.2339
0.186043509412289 0.234
0.186180792590997 0.2341
0.186318107529705 0.2342
0.186455454207195 0.2343
0.186592832602255 0.2344
0.186730242693672 0.2345
0.186867684460238 0.2346
0.187005157880746 0.2347
0.187142662933991 0.2348
0.187280199598771 0.2349
0.187417767853887 0.235
0.187555367678141 0.2351
0.187692999050338 0.2352
0.187830661949286 0.2353
0.187968356353794 0.2354
0.188106082242675 0.2355
0.188243839594743 0.2356
0.188381628388814 0.2357
0.188519448603709 0.2358
0.188657300218249 0.2359
0.188795183211257 0.236
0.18893309756156 0.2361
0.189071043247986 0.2362
0.189209020249368 0.2363
0.189347028544538 0.2364
0.189485068112331 0.2365
0.189623138931587 0.2366
0.189761240981146 0.2367
0.189899374239851 0.2368
0.190037538686546 0.2369
0.19017573430008 0.237
0.190313961059303 0.2371
0.190452218943066 0.2372
0.190590507930226 0.2373
0.190728827999638 0.2374
0.190867179130163 0.2375
0.191005561300663 0.2376
0.191143974490001 0.2377
0.191282418677044 0.2378
0.191420893840661 0.2379
0.191559399959724 0.238
0.191697937013107 0.2381
0.191836504979684 0.2382
0.191975103838336 0.2383
0.192113733567943 0.2384
0.192252394147387 0.2385
0.192391085555556 0.2386
0.192529807771336 0.2387
0.192668560773618 0.2388
0.192807344541294 0.2389
0.192946159053261 0.239
0.193085004288415 0.2391
0.193223880225656 0.2392
0.193362786843887 0.2393
0.193501724122011 0.2394
0.193640692038937 0.2395
0.193779690573573 0.2396
0.193918719704831 0.2397
0.194057779411625 0.2398
0.194196869672872 0.2399
0.19433599046749 0.24
0.194475141774402 0.2401
0.194614323572529 0.2402
0.194753535840799 0.2403
0.19489277855814 0.2404
0.195032051703483 0.2405
0.19517135525576 0.2406
0.195310689193907 0.2407
0.195450053496863 0.2408
0.195589448143566 0.2409
0.195728873112961 0.241
0.195868328383992 0.2411
0.196007813935606 0.2412
0.196147329746753 0.2413
0.196286875796385 0.2414
0.196426452063458 0.2415
0.196566058526927 0.2416
0.196705695165752 0.2417
0.196845361958896 0.2418
0.196985058885321 0.2419
0.197124785923994 0.242
0.197264543053884 0.2421
0.197404330253963 0.2422
0.197544147503204 0.2423
0.197683994780582 0.2424
0.197823872065077 0.2425
0.197963779335669 0.2426
0.198103716571341 0.2427
0.198243683751078 0.2428
0.198383680853869 0.2429
0.198523707858704 0.243
0.198663764744575 0.2431
0.198803851490478 0.2432
0.198943968075409 0.2433
0.199084114478369 0.2434
0.19922429067836 0.2435
0.199364496654387 0.2436
0.199504732385455 0.2437
0.199644997850576 0.2438
0.19978529302876 0.2439
0.199925617899022 0.244
0.200065972440378 0.2441
0.200206356631846 0.2442
0.200346770452449 0.2443
0.20048721388121 0.2444
0.200627686897155 0.2445
0.200768189479312 0.2446
0.200908721606712 0.2447
0.201049283258389 0.2448
0.201189874413378 0.2449
0.201330495050717 0.245
0.201471145149446 0.2451
0.201611824688608 0.2452
0.201752533647249 0.2453
0.201893272004415 0.2454
0.202034039739158 0.2455
0.202174836830528 0.2456
0.202315663257581 0.2457
0.202456518999374 0.2458
0.202597404034966 0.2459
0.202738318343419 0.246
0.202879261903798 0.2461
0.203020234695169 0.2462
0.203161236696601 0.2463
0.203302267887166 0.2464
0.203443328245937 0.2465
0.203584417751991 0.2466
0.203725536384407 0.2467
0.203866684122264 0.2468
0.204007860944647 0.2469
0.204149066830642 0.247
0.204290301759336 0.2471
0.204431565709821 0.2472
0.204572858661189 0.2473
0.204714180592535 0.2474
0.204855531482958 0.2475
0.204996911311557 0.2476
0.205138320057435 0.2477
0.205279757699697 0.2478
0.20542122421745 0.2479
0.205562719589804 0.248
0.205704243795872 0.2481
0.205845796814767 0.2482
0.205987378625606 0.2483
0.206128989207509 0.2484
0.206270628539598 0.2485
0.206412296600997 0.2486
0.206553993370832 0.2487
0.206695718828231 0.2488
0.206837472952327 0.2489
0.206979255722253 0.249
0.207121067117145 0.2491
0.207262907116142 0.2492
0.207404775698384 0.2493
0.207546672843014 0.2494
0.207688598529179 0.2495
0.207830552736027 0.2496
0.207972535442707 0.2497
0.208114546628374 0.2498
0.208256586272181 0.2499
0.208398654353287 0.25
0.208540750850851 0.2501
0.208682875744037 0.2502
0.208825029012009 0.2503
0.208967210633934 0.2504
0.209109420588983 0.2505
0.209251658856326 0.2506
0.209393925415139 0.2507
0.209536220244598 0.2508
0.209678543323883 0.2509
0.209820894632176 0.251
0.20996327414866 0.2511
0.210105681852521 0.2512
0.21024811772295 0.2513
0.210390581739136 0.2514
0.210533073880274 0.2515
0.21067559412556 0.2516
0.210818142454193 0.2517
0.210960718845372 0.2518
0.211103323278302 0.2519
0.211245955732188 0.252
0.211388616186239 0.2521
0.211531304619664 0.2522
0.211674021011677 0.2523
0.211816765341492 0.2524
0.211959537588329 0.2525
0.212102337731406 0.2526
0.212245165749947 0.2527
0.212388021623176 0.2528
0.212530905330321 0.2529
0.212673816850611 0.253
0.212816756163278 0.2531
0.212959723247558 0.2532
0.213102718082686 0.2533
0.213245740647903 0.2534
0.213388790922451 0.2535
0.213531868885572 0.2536
0.213674974516515 0.2537
0.213818107794527 0.2538
0.213961268698861 0.2539
0.214104457208771 0.254
0.214247673303511 0.2541
0.214390916962342 0.2542
0.214534188164524 0.2543
0.21467748688932 0.2544
0.214820813115997 0.2545
0.214964166823822 0.2546
0.215107547992067 0.2547
0.215250956600005 0.2548
0.21539439262691 0.2549
0.215537856052061 0.255
0.215681346854738 0.2551
0.215824865014225 0.2552
0.215968410509805 0.2553
0.216111983320767 0.2554
0.216255583426401 0.2555
0.216399210805999 0.2556
0.216542865438856 0.2557
0.216686547304268 0.2558
0.216830256381536 0.2559
0.216973992649962 0.256
0.21711775608885 0.2561
0.217261546677507 0.2562
0.217405364395242 0.2563
0.217549209221367 0.2564
0.217693081135196 0.2565
0.217836980116046 0.2566
0.217980906143235 0.2567
0.218124859196085 0.2568
0.218268839253919 0.2569
0.218412846296065 0.257
0.218556880301849 0.2571
0.218700941250604 0.2572
0.218845029121663 0.2573
0.218989143894361 0.2574
0.219133285548037 0.2575
0.219277454062031 0.2576
0.219421649415687 0.2577
0.219565871588351 0.2578
0.219710120559369 0.2579
0.219854396308093 0.258
0.219998698813874 0.2581
0.22014302805607 0.2582
0.220287384014035 0.2583
0.220431766667132 0.2584
0.220576175994723 0.2585
0.220720611976171 0.2586
0.220865074590845 0.2587
0.221009563818114 0.2588
0.22115407963735 0.2589
0.221298622027928 0.259
0.221443190969224 0.2591
0.221587786440619 0.2592
0.221732408421494 0.2593
0.221877056891232 0.2594
0.222021731829222 0.2595
0.222166433214851 0.2596
0.222311161027511 0.2597
0.222455915246597 0.2598
0.222600695851503 0.2599
0.222745502821631 0.26
0.222890336136379 0.2601
0.223035195775152 0.2602
0.223180081717356 0.2603
0.2233249939424 0.2604
0.223469932429694 0.2605
0.223614897158651 0.2606
0.223759888108687 0.2607
0.223904905259221 0.2608
0.224049948589673 0.2609
0.224195018079465 0.261
0.224340113708024 0.2611
0.224485235454776 0.2612
0.224630383299153 0.2613
0.224775557220587 0.2614
0.224920757198513 0.2615
0.225065983212369 0.2616
0.225211235241594 0.2617
0.225356513265631 0.2618
0.225501817263925 0.2619
0.225647147215922 0.262
0.225792503101074 0.2621
0.225937884898831 0.2622
0.226083292588648 0.2623
0.226228726149982 0.2624
0.226374185562293 0.2625
0.226519670805042 0.2626
0.226665181857694 0.2627
0.226810718699714 0.2628
0.226956281310574 0.2629
0.227101869669742 0.263
0.227247483756695 0.2631
0.227393123550908 0.2632
0.227538789031859 0.2633
0.227684480179031 0.2634
0.227830196971906 0.2635
0.227975939389972 0.2636
0.228121707412716 0.2637
0.228267501019629 0.2638
0.228413320190204 0.2639
0.228559164903939 0.264
0.22870503514033 0.2641
0.228850930878879 0.2642
0.228996852099088 0.2643
0.229142798780464 0.2644
0.229288770902513 0.2645
0.229434768444747 0.2646
0.229580791386679 0.2647
0.229726839707823 0.2648
0.229872913387697 0.2649
0.230019012405822 0.265
0.23016513674172 0.2651
0.230311286374916 0.2652
0.230457461284938 0.2653
0.230603661451315 0.2654
0.23074988685358 0.2655
0.230896137471268 0.2656
0.231042413283915 0.2657
0.231188714271062 0.2658
0.231335040412249 0.2659
0.231481391687023 0.266
0.23162776807493 0.2661
0.231774169555518 0.2662
0.231920596108341 0.2663
0.232067047712952 0.2664
0.232213524348908 0.2665
0.232360025995768 0.2666
0.232506552633093 0.2667
0.232653104240449 0.2668
0.2327996807974 0.2669
0.232946282283516 0.267
0.233092908678368 0.2671
0.233239559961531 0.2672
0.233386236112579 0.2673
0.233532937111092 0.2674
0.233679662936651 0.2675
0.23382641356884 0.2676
0.233973188987244 0.2677
0.234119989171451 0.2678
0.234266814101053 0.2679
0.234413663755643 0.268
0.234560538114816 0.2681
0.234707437158171 0.2682
0.234854360865309 0.2683
0.235001309215831 0.2684
0.235148282189345 0.2685
0.235295279765457 0.2686
0.235442301923779 0.2687
0.235589348643922 0.2688
0.235736419905502 0.2689
0.235883515688138 0.269
0.236030635971448 0.2691
0.236177780735056 0.2692
0.236324949958586 0.2693
0.236472143621667 0.2694
0.236619361703927 0.2695
0.236766604185 0.2696
0.23691387104452 0.2697
0.237061162262125 0.2698
0.237208477817453 0.2699
0.237355817690148 0.27
0.237503181859854 0.2701
0.237650570306218 0.2702
0.237797983008889 0.2703
0.237945419947519 0.2704
0.238092881101763 0.2705
0.238240366451277 0.2706
0.238387875975722 0.2707
0.238535409654757 0.2708
0.238682967468049 0.2709
0.238830549395263 0.271
0.238978155416068 0.2711
0.239125785510135 0.2712
0.23927343965714 0.2713
0.239421117836758 0.2714
0.239568820028668 0.2715
0.239716546212552 0.2716
0.239864296368092 0.2717
0.240012070474976 0.2718
0.240159868512892 0.2719
0.240307690461531 0.272
0.240455536300587 0.2721
0.240603406009755 0.2722
0.240751299568735 0.2723
0.240899216957227 0.2724
0.241047158154934 0.2725
0.241195123141562 0.2726
0.24134311189682 0.2727
0.241491124400418 0.2728
0.24163916063207 0.2729
0.241787220571491 0.273
0.241935304198399 0.2731
0.242083411492514 0.2732
0.242231542433561 0.2733
0.242379697001263 0.2734
0.24252787517535 0.2735
0.24267607693555 0.2736
0.242824302261598 0.2737
0.242972551133229 0.2738
0.24312082353018 0.2739
0.243269119432191 0.274
0.243417438819004 0.2741
0.243565781670366 0.2742
0.243714147966024 0.2743
0.243862537685727 0.2744
0.244010950809229 0.2745
0.244159387316283 0.2746
0.244307847186647 0.2747
0.244456330400082 0.2748
0.244604836936349 0.2749
0.244753366775213 0.275
0.244901919896442 0.2751
0.245050496279805 0.2752
0.245199095905073 0.2753
0.245347718752023 0.2754
0.24549636480043 0.2755
0.245645034030075 0.2756
0.245793726420739 0.2757
0.245942441952206 0.2758
0.246091180604264 0.2759
0.246239942356702 0.276
0.246388727189311 0.2761
0.246537535081887 0.2762
0.246686366014224 0.2763
0.246835219966124 0.2764
0.246984096917387 0.2765
0.247132996847818 0.2766
0.247281919737222 0.2767
0.24743086556541 0.2768
0.247579834312192 0.2769
0.247728825957383 0.277
0.247877840480798 0.2771
0.248026877862258 0.2772
0.248175938081583 0.2773
0.248325021118596 0.2774
0.248474126953125 0.2775
0.248623255564998 0.2776
0.248772406934046 0.2777
0.248921581040103 0.2778
0.249070777863004 0.2779
0.24921999738259 0.278
0.249369239578699 0.2781
0.249518504431177 0.2782
0.249667791919869 0.2783
0.249817102024624 0.2784
0.249966434725292 0.2785
0.250115790001727 0.2786
0.250265167833784 0.2787
0.250414568201323 0.2788
0.250563991084203 0.2789
0.250713436462289 0.279
0.250862904315445 0.2791
0.25101239462354 0.2792
0.251161907366445 0.2793
0.251311442524033 0.2794
0.251461000076179 0.2795
0.251610580002761 0.2796
0.251760182283661 0.2797
0.25190980689876 0.2798
0.252059453827945 0.2799
0.252209123051103 0.28
0.252358814548125 0.2801
0.252508528298904 0.2802
0.252658264283335 0.2803
0.252808022481316 0.2804
0.252957802872747 0.2805
0.25310760543753 0.2806
0.253257430155573 0.2807
0.253407277006781 0.2808
0.253557145971065 0.2809
0.253707037028337 0.281
0.253856950158514 0.2811
0.254006885341512 0.2812
0.254156842557252 0.2813
0.254306821785656 0.2814
0.254456823006649 0.2815
0.254606846200159 0.2816
0.254756891346115 0.2817
0.254906958424451 0.2818
0.2550570474151 0.2819
0.255207158298001 0.282
0.255357291053093 0.2821
0.255507445660319 0.2822
0.255657622099623 0.2823
0.255807820350953 0.2824
0.255958040394259 0.2825
0.256108282209492 0.2826
0.256258545776608 0.2827
0.256408831075563 0.2828
0.256559138086318 0.2829
0.256709466788835 0.283
0.256859817163077 0.2831
0.257010189189013 0.2832
0.257160582846612 0.2833
0.257310998115846 0.2834
0.25746143497669 0.2835
0.25761189340912 0.2836
0.257762373393116 0.2837
0.25791287490866 0.2838
0.258063397935737 0.2839
0.258213942454334 0.284
0.258364508444439 0.2841
0.258515095886045 0.2842
0.258665704759147 0.2843
0.25881633504374 0.2844
0.258966986719825 0.2845
0.259117659767403 0.2846
0.259268354166479 0.2847
0.25941906989706 0.2848
0.259569806939154 0.2849
0.259720565272774 0.285
0.259871344877933 0.2851
0.260022145734649 0.2852
0.26017296782294 0.2853
0.260323811122829 0.2854
0.260474675614339 0.2855
0.260625561277498 0.2856
0.260776468092334 0.2857
0.260927396038879 0.2858
0.261078345097167 0.2859
0.261229315247235 0.286
0.261380306469121 0.2861
0.261531318742868 0.2862
0.261682352048519 0.2863
0.261833406366122 0.2864
0.261984481675724 0.2865
0.262135577957378 0.2866
0.262286695191138 0.2867
0.262437833357059 0.2868
0.262588992435202 0.2869
0.262740172405627 0.287
0.262891373248398 0.2871
0.263042594943582 0.2872
0.263193837471249 0.2873
0.263345100811468 0.2874
0.263496384944314 0.2875
0.263647689849864 0.2876
0.263799015508197 0.2877
0.263950361899393 0.2878
0.264101729003537 0.2879
0.264253116800715 0.288
0.264404525271015 0.2881
0.26455595439453 0.2882
0.264707404151353 0.2883
0.26485887452158 0.2884
0.265010365485311 0.2885
0.265161877022646 0.2886
0.265313409113689 0.2887
0.265464961738546 0.2888
0.265616534877327 0.2889
0.265768128510143 0.289
0.265919742617106 0.2891
0.266071377178335 0.2892
0.266223032173946 0.2893
0.266374707584063 0.2894
0.266526403388807 0.2895
0.266678119568307 0.2896
0.266829856102689 0.2897
0.266981612972086 0.2898
0.267133390156631 0.2899
0.26728518763646 0.29
0.267437005391713 0.2901
0.26758884340253 0.2902
0.267740701649054 0.2903
0.267892580111433 0.2904
0.268044478769815 0.2905
0.268196397604351 0.2906
0.268348336595195 0.2907
0.268500295722502 0.2908
0.268652274966432 0.2909
0.268804274307146 0.291
0.268956293724808 0.2911
0.269108333199583 0.2912
0.26926039271164 0.2913
0.26941247224115 0.2914
0.269564571768288 0.2915
0.269716691273229 0.2916
0.269868830736152 0.2917
0.270020990137238 0.2918
0.270173169456671 0.2919
0.270325368674636 0.292
0.270477587771323 0.2921
0.270629826726923 0.2922
0.270782085521629 0.2923
0.270934364135638 0.2924
0.271086662549148 0.2925
0.27123898074236 0.2926
0.271391318695479 0.2927
0.271543676388709 0.2928
0.271696053802261 0.2929
0.271848450916345 0.293
0.272000867711174 0.2931
0.272153304166965 0.2932
0.272305760263937 0.2933
0.272458235982311 0.2934
0.27261073130231 0.2935
0.272763246204161 0.2936
0.272915780668092 0.2937
0.273068334674335 0.2938
0.273220908203124 0.2939
0.273373501234693 0.294
0.273526113749284 0.2941
0.273678745727135 0.2942
0.273831397148492 0.2943
0.2739840679936 0.2944
0.274136758242709 0.2945
0.274289467876068 0.2946
0.274442196873934 0.2947
0.27459494521656 0.2948
0.274747712884207 0.2949
0.274900499857135 0.295
0.275053306115609 0.2951
0.275206131639895 0.2952
0.27535897641026 0.2953
0.275511840406978 0.2954
0.275664723610321 0.2955
0.275817626000566 0.2956
0.275970547557992 0.2957
0.27612348826288 0.2958
0.276276448095514 0.2959
0.276429427036181 0.296
0.276582425065168 0.2961
0.276735442162769 0.2962
0.276888478309275 0.2963
0.277041533484985 0.2964
0.277194607670197 0.2965
0.277347700845212 0.2966
0.277500812990334 0.2967
0.27765394408587 0.2968
0.277807094112129 0.2969
0.277960263049422 0.297
0.278113450878063 0.2971
0.278266657578369 0.2972
0.278419883130659 0.2973
0.278573127515254 0.2974
0.278726390712479 0.2975
0.278879672702659 0.2976
0.279032973466125 0.2977
0.279186292983207 0.2978
0.27933963123424 0.2979
0.27949298819956 0.298
0.279646363859507 0.2981
0.279799758194423 0.2982
0.27995317118465 0.2983
0.280106602810537 0.2984
0.280260053052432 0.2985
0.280413521890687 0.2986
0.280567009305657 0.2987
0.280720515277697 0.2988
0.280874039787168 0.2989
0.281027582814431 0.299
0.281181144339851 0.2991
0.281334724343794 0.2992
0.28148832280663 0.2993
0.28164193970873 0.2994
0.281795575030469 0.2995
0.281949228752224 0.2996
0.282102900854375 0.2997
0.282256591317302 0.2998
0.282410300121392 0.2999
0.28256402724703 0.3
0.282717772674607 0.3001
0.282871536384514 0.3002
0.283025318357146 0.3003
0.283179118572899 0.3004
0.283332937012175 0.3005
0.283486773655374 0.3006
0.283640628482901 0.3007
0.283794501475164 0.3008
0.283948392612572 0.3009
0.284102301875538 0.301
0.284256229244476 0.3011
0.284410174699803 0.3012
0.28456413822194 0.3013
0.284718119791308 0.3014
0.284872119388333 0.3015
0.285026136993441 0.3016
0.285180172587063 0.3017
0.285334226149631 0.3018
0.28548829766158 0.3019
0.285642387103348 0.302
0.285796494455374 0.3021
0.285950619698101 0.3022
0.286104762811975 0.3023
0.286258923777441 0.3024
0.286413102574952 0.3025
0.286567299184959 0.3026
0.286721513587917 0.3027
0.286875745764285 0.3028
0.287029995694522 0.3029
0.287184263359091 0.303
0.287338548738458 0.3031
0.28749285181309 0.3032
0.287647172563457 0.3033
0.287801510970033 0.3034
0.287955867013292 0.3035
0.288110240673713 0.3036
0.288264631931777 0.3037
0.288419040767965 0.3038
0.288573467162764 0.3039
0.288727911096662 0.304
0.288882372550149 0.3041
0.289036851503719 0.3042
0.289191347937866 0.3043
0.28934586183309 0.3044
0.28950039316989 0.3045
0.289654941928771 0.3046
0.289809508090237 0.3047
0.289964091634797 0.3048
0.290118692542963 0.3049
0.290273310795247 0.305
0.290427946372165 0.3051
0.290582599254236 0.3052
0.29073726942198 0.3053
0.290891956855921 0.3054
0.291046661536586 0.3055
0.291201383444503 0.3056
0.291356122560202 0.3057
0.291510878864218 0.3058
0.291665652337086 0.3059
0.291820442959346 0.306
0.291975250711539 0.3061
0.292130075574208 0.3062
0.2922849175279 0.3063
0.292439776553163 0.3064
0.29259465263055 0.3065
0.292749545740614 0.3066
0.292904455863911 0.3067
0.293059382981 0.3068
0.293214327072444 0.3069
0.293369288118805 0.307
0.293524266100652 0.3071
0.293679260998553 0.3072
0.293834272793079 0.3073
0.293989301464805 0.3074
0.294144346994308 0.3075
0.294299409362166 0.3076
0.294454488548963 0.3077
0.294609584535282 0.3078
0.294764697301711 0.3079
0.294919826828838 0.308
0.295074973097256 0.3081
0.29523013608756 0.3082
0.295385315780346 0.3083
0.295540512156215 0.3084
0.295695725195767 0.3085
0.29585095487961 0.3086
0.296006201188348 0.3087
0.296161464102593 0.3088
0.296316743602957 0.3089
0.296472039670054 0.309
0.296627352284503 0.3091
0.296782681426922 0.3092
0.296938027077936 0.3093
0.297093389218168 0.3094
0.297248767828247 0.3095
0.297404162888803 0.3096
0.297559574380468 0.3097
0.297715002283877 0.3098
0.29787044657967 0.3099
0.298025907248485 0.31
0.298181384270967 0.3101
0.298336877627759 0.3102
0.298492387299511 0.3103
0.298647913266874 0.3104
0.298803455510499 0.3105
0.298959014011043 0.3106
0.299114588749165 0.3107
0.299270179705524 0.3108
0.299425786860785 0.3109
0.299581410195612 0.311
0.299737049690675 0.3111
0.299892705326645 0.3112
0.300048377084194 0.3113
0.300204064943999 0.3114
0.30035976888674 0.3115
0.300515488893096 0.3116
0.300671224943751 0.3117
0.300826977019393 0.3118
0.300982745100709 0.3119
0.301138529168392 0.312
0.301294329203134 0.3121
0.301450145185633 0.3122
0.301605977096588 0.3123
0.3017618249167 0.3124
0.301917688626673 0.3125
0.302073568207214 0.3126
0.302229463639032 0.3127
0.30238537490284 0.3128
0.302541301979351 0.3129
0.302697244849283 0.313
0.302853203493354 0.3131
0.303009177892288 0.3132
0.303165168026808 0.3133
0.303321173877642 0.3134
0.303477195425519 0.3135
0.303633232651171 0.3136
0.303789285535335 0.3137
0.303945354058746 0.3138
0.304101438202145 0.3139
0.304257537946274 0.314
0.304413653271879 0.3141
0.304569784159706 0.3142
0.304725930590507 0.3143
0.304882092545033 0.3144
0.305038270004041 0.3145
0.305194462948287 0.3146
0.305350671358534 0.3147
0.305506895215542 0.3148
0.305663134500078 0.3149
0.30581938919291 0.315
0.305975659274809 0.3151
0.306131944726547 0.3152
0.306288245528902 0.3153
0.30644456166265 0.3154
0.306600893108572 0.3155
0.306757239847453 0.3156
0.306913601860079 0.3157
0.307069979127237 0.3158
0.307226371629719 0.3159
0.307382779348319 0.316
0.307539202263833 0.3161
0.30769564035706 0.3162
0.307852093608801 0.3163
0.308008561999859 0.3164
0.308165045511043 0.3165
0.30832154412316 0.3166
0.308478057817023 0.3167
0.308634586573446 0.3168
0.308791130373245 0.3169
0.308947689197239 0.317
0.309104263026252 0.3171
0.309260851841106 0.3172
0.30941745562263 0.3173
0.309574074351653 0.3174
0.309730708009007 0.3175
0.309887356575526 0.3176
0.310044020032049 0.3177
0.310200698359415 0.3178
0.310357391538466 0.3179
0.310514099550047 0.318
0.310670822375007 0.3181
0.310827559994195 0.3182
0.310984312388464 0.3183
0.311141079538669 0.3184
0.311297861425669 0.3185
0.311454658030323 0.3186
0.311611469333494 0.3187
0.311768295316049 0.3188
0.311925135958855 0.3189
0.312081991242784 0.319
0.312238861148707 0.3191
0.312395745657502 0.3192
0.312552644750047 0.3193
0.312709558407223 0.3194
0.312866486609912 0.3195
0.313023429339003 0.3196
0.313180386575382 0.3197
0.313337358299942 0.3198
0.313494344493576 0.3199
0.313651345137182 0.32
0.313808360211657 0.3201
0.313965389697904 0.3202
0.314122433576826 0.3203
0.314279491829331 0.3204
0.314436564436328 0.3205
0.314593651378728 0.3206
0.314750752637446 0.3207
0.3149078681934 0.3208
0.315064998027509 0.3209
0.315222142120694 0.321
0.315379300453882 0.3211
0.315536473007999 0.3212
0.315693659763975 0.3213
0.315850860702743 0.3214
0.316008075805237 0.3215
0.316165305052396 0.3216
0.31632254842516 0.3217
0.316479805904472 0.3218
0.316637077471276 0.3219
0.316794363106522 0.322
0.316951662791159 0.3221
0.317108976506141 0.3222
0.317266304232423 0.3223
0.317423645950964 0.3224
0.317581001642725 0.3225
0.317738371288669 0.3226
0.317895754869763 0.3227
0.318053152366974 0.3228
0.318210563761275 0.3229
0.318367989033638 0.323
0.318525428165041 0.3231
0.318682881136462 0.3232
0.318840347928883 0.3233
0.318997828523288 0.3234
0.319155322900664 0.3235
0.319312831042 0.3236
0.319470352928288 0.3237
0.319627888540522 0.3238
0.3197854378597 0.3239
0.319943000866821 0.324
0.320100577542887 0.3241
0.320258167868904 0.3242
0.320415771825878 0.3243
0.32057338939482 0.3244
0.320731020556742 0.3245
0.320888665292659 0.3246
0.32104632358359 0.3247
0.321203995410554 0.3248
0.321361680754574 0.3249
0.321519379596677 0.325
0.321677091917889 0.3251
0.321834817699242 0.3252
0.321992556921769 0.3253
0.322150309566506 0.3254
0.322308075614492 0.3255
0.322465855046767 0.3256
0.322623647844374 0.3257
0.322781453988362 0.3258
0.322939273459777 0.3259
0.323097106239671 0.326
0.3232549523091 0.3261
0.323412811649118 0.3262
0.323570684240786 0.3263
0.323728570065164 0.3264
0.323886469103318 0.3265
0.324044381336315 0.3266
0.324202306745223 0.3267
0.324360245311116 0.3268
0.324518197015068 0.3269
0.324676161838155 0.327
0.324834139761459 0.3271
0.324992130766062 0.3272
0.325150134833048 0.3273
0.325308151943506 0.3274
0.325466182078526 0.3275
0.3256242252192 0.3276
0.325782281346625 0.3277
0.325940350441898 0.3278
0.326098432486119 0.3279
0.326256527460394 0.328
0.326414635345826 0.3281
0.326572756123525 0.3282
0.326730889774602 0.3283
0.32688903628017 0.3284
0.327047195621346 0.3285
0.327205367779248 0.3286
0.327363552734999 0.3287
0.327521750469722 0.3288
0.327679960964543 0.3289
0.327838184200592 0.329
0.327996420159002 0.3291
0.328154668820906 0.3292
0.328312930167441 0.3293
0.328471204179747 0.3294
0.328629490838967 0.3295
0.328787790126245 0.3296
0.328946102022729 0.3297
0.329104426509569 0.3298
0.329262763567917 0.3299
0.329421113178928 0.33
0.329579475323762 0.3301
0.329737849983578 0.3302
0.329896237139539 0.3303
0.33005463677281 0.3304
0.330213048864561 0.3305
0.330371473395962 0.3306
0.330529910348187 0.3307
0.330688359702411 0.3308
0.330846821439814 0.3309
0.331005295541577 0.331
0.331163781988883 0.3311
0.331322280762919 0.3312
0.331480791844875 0.3313
0.331639315215941 0.3314
0.331797850857313 0.3315
0.331956398750187 0.3316
0.332114958875764 0.3317
0.332273531215244 0.3318
0.332432115749833 0.3319
0.332590712460738 0.332
0.33274932132917 0.3321
0.33290794233634 0.3322
0.333066575463464 0.3323
0.33322522069176 0.3324
0.333383878002448 0.3325
0.333542547376751 0.3326
0.333701228795896 0.3327
0.333859922241109 0.3328
0.334018627693623 0.3329
0.33417734513467 0.333
0.334336074545486 0.3331
0.334494815907311 0.3332
0.334653569201385 0.3333
0.334812334408953 0.3334
0.33497111151126 0.3335
0.335129900489557 0.3336
0.335288701325095 0.3337
0.335447513999128 0.3338
0.335606338492913 0.3339
0.33576517478771 0.334
0.335924022864782 0.3341
0.336082882705391 0.3342
0.336241754290808 0.3343
0.336400637602301 0.3344
0.336559532621142 0.3345
0.336718439328608 0.3346
0.336877357705976 0.3347
0.337036287734527 0.3348
0.337195229395544 0.3349
0.337354182670312 0.335
0.337513147540121 0.3351
0.33767212398626 0.3352
0.337831111990024 0.3353
0.337990111532708 0.3354
0.338149122595612 0.3355
0.338308145160037 0.3356
0.338467179207287 0.3357
0.338626224718669 0.3358
0.338785281675492 0.3359
0.338944350059068 0.336
0.339103429850711 0.3361
0.33926252103174 0.3362
0.339421623583472 0.3363
0.339580737487232 0.3364
0.339739862724343 0.3365
0.339898999276134 0.3366
0.340058147123935 0.3367
0.340217306249079 0.3368
0.340376476632901 0.3369
0.340535658256739 0.337
0.340694851101934 0.3371
0.34085405514983 0.3372
0.341013270381772 0.3373
0.34117249677911 0.3374
0.341331734323193 0.3375
0.341490982995377 0.3376
0.341650242777018 0.3377
0.341809513649474 0.3378
0.341968795594109 0.3379
0.342128088592285 0.338
0.34228739262537 0.3381
0.342446707674734 0.3382
0.342606033721748 0.3383
0.342765370747788 0.3384
0.342924718734232 0.3385
0.343084077662458 0.3386
0.343243447513851 0.3387
0.343402828269796 0.3388
0.343562219911679 0.3389
0.343721622420893 0.339
0.34388103577883 0.3391
0.344040459966887 0.3392
0.344199894966461 0.3393
0.344359340758954 0.3394
0.34451879732577 0.3395
0.344678264648315 0.3396
0.344837742707998 0.3397
0.344997231486231 0.3398
0.345156730964428 0.3399
0.345316241124007 0.34
0.345475761946385 0.3401
0.345635293412987 0.3402
0.345794835505236 0.3403
0.345954388204561 0.3404
0.34611395149239 0.3405
0.346273525350158 0.3406
0.346433109759299 0.3407
0.34659270470125 0.3408
0.346752310157454 0.3409
0.346911926109354 0.341
0.347071552538394 0.3411
0.347231189426023 0.3412
0.347390836753693 0.3413
0.347550494502858 0.3414
0.347710162654974 0.3415
0.3478698411915 0.3416
0.348029530093897 0.3417
0.348189229343631 0.3418
0.348348938922167 0.3419
0.348508658810976 0.342
0.34866838899153 0.3421
0.348828129445304 0.3422
0.348987880153775 0.3423
0.349147641098424 0.3424
0.349307412260732 0.3425
0.349467193622186 0.3426
0.349626985164275 0.3427
0.349786786868487 0.3428
0.349946598716317 0.3429
0.350106420689261 0.343
0.350266252768818 0.3431
0.350426094936488 0.3432
0.350585947173776 0.3433
0.350745809462188 0.3434
0.350905681783234 0.3435
0.351065564118424 0.3436
0.351225456449274 0.3437
0.351385358757301 0.3438
0.351545271024025 0.3439
0.351705193230968 0.344
0.351865125359654 0.3441
0.352025067391613 0.3442
0.352185019308373 0.3443
0.352344981091468 0.3444
0.352504952722434 0.3445
0.352664934182809 0.3446
0.352824925454134 0.3447
0.352984926517952 0.3448
0.35314493735581 0.3449
0.353304957949256 0.345
0.353464988279843 0.3451
0.353625028329123 0.3452
0.353785078078654 0.3453
0.353945137509995 0.3454
0.354105206604709 0.3455
0.35426528534436 0.3456
0.354425373710515 0.3457
0.354585471684744 0.3458
0.354745579248621 0.3459
0.354905696383721 0.346
0.355065823071621 0.3461
0.355225959293901 0.3462
0.355386105032147 0.3463
0.355546260267942 0.3464
0.355706424982876 0.3465
0.355866599158541 0.3466
0.356026782776529 0.3467
0.356186975818438 0.3468
0.356347178265866 0.3469
0.356507390100415 0.347
0.356667611303691 0.3471
0.356827841857299 0.3472
0.356988081742851 0.3473
0.357148330941957 0.3474
0.357308589436234 0.3475
0.357468857207299 0.3476
0.357629134236772 0.3477
0.357789420506277 0.3478
0.357949715997439 0.3479
0.358110020691886 0.348
0.35827033457125 0.3481
0.358430657617164 0.3482
0.358590989811265 0.3483
0.358751331135191 0.3484
0.358911681570584 0.3485
0.359072041099089 0.3486
0.359232409702352 0.3487
0.359392787362023 0.3488
0.359553174059754 0.3489
0.3597135697772 0.349
0.359873974496019 0.3491
0.360034388197871 0.3492
0.360194810864418 0.3493
0.360355242477327 0.3494
0.360515683018266 0.3495
0.360676132468905 0.3496
0.360836590810917 0.3497
0.36099705802598 0.3498
0.361157534095772 0.3499
0.361318019001974 0.35
0.361478512726271 0.3501
0.36163901525035 0.3502
0.361799526555899 0.3503
0.361960046624612 0.3504
0.362120575438182 0.3505
0.362281112978308 0.3506
0.362441659226689 0.3507
0.362602214165029 0.3508
0.362762777775032 0.3509
0.362923350038407 0.351
0.363083930936865 0.3511
0.36324452045212 0.3512
0.363405118565886 0.3513
0.363565725259883 0.3514
0.363726340515833 0.3515
0.36388696431546 0.3516
0.36404759664049 0.3517
0.364208237472653 0.3518
0.364368886793681 0.3519
0.364529544585308 0.352
0.364690210829273 0.3521
0.364850885507315 0.3522
0.365011568601177 0.3523
0.365172260092605 0.3524
0.365332959963346 0.3525
0.365493668195152 0.3526
0.365654384769775 0.3527
0.365815109668973 0.3528
0.365975842874503 0.3529
0.366136584368127 0.353
0.36629733413161 0.3531
0.366458092146718 0.3532
0.366618858395221 0.3533
0.36677963285889 0.3534
0.366940415519502 0.3535
0.367101206358832 0.3536
0.367262005358661 0.3537
0.367422812500772 0.3538
0.367583627766951 0.3539
0.367744451138986 0.354
0.367905282598667 0.3541
0.368066122127788 0.3542
0.368226969708146 0.3543
0.368387825321539 0.3544
0.368548688949768 0.3545
0.368709560574639 0.3546
0.368870440177957 0.3547
0.369031327741532 0.3548
0.369192223247177 0.3549
0.369353126676707 0.355
0.369514038011939 0.3551
0.369674957234693 0.3552
0.369835884326792 0.3553
0.369996819270062 0.3554
0.370157762046332 0.3555
0.370318712637431 0.3556
0.370479671025195 0.3557
0.370640637191458 0.3558
0.370801611118061 0.3559
0.370962592786845 0.356
0.371123582179654 0.3561
0.371284579278335 0.3562
0.371445584064739 0.3563
0.371606596520716 0.3564
0.371767616628124 0.3565
0.371928644368818 0.3566
0.37208967972466 0.3567
0.372250722677513 0.3568
0.372411773209243 0.3569
0.372572831301718 0.357
0.372733896936809 0.3571
0.372894970096391 0.3572
0.373056050762339 0.3573
0.373217138916533 0.3574
0.373378234540855 0.3575
0.373539337617189 0.3576
0.373700448127423 0.3577
0.373861566053447 0.3578
0.374022691377152 0.3579
0.374183824080436 0.358
0.374344964145195 0.3581
0.374506111553331 0.3582
0.374667266286746 0.3583
0.374828428327347 0.3584
0.374989597657043 0.3585
0.375150774257745 0.3586
0.375311958111366 0.3587
0.375473149199825 0.3588
0.37563434750504 0.3589
0.375795553008934 0.359
0.375956765693431 0.3591
0.376117985540459 0.3592
0.376279212531949 0.3593
0.376440446649833 0.3594
0.376601687876047 0.3595
0.376762936192529 0.3596
0.37692419158122 0.3597
0.377085454024064 0.3598
0.377246723503008 0.3599
0.377408 0.36
0.377569283496992 0.3601
0.377730573975939 0.3602
0.377891871418798 0.3603
0.378053175807529 0.3604
0.378214487124094 0.3605
0.378375805350458 0.3606
0.37853713046859 0.3607
0.378698462460459 0.3608
0.378859801308041 0.3609
0.379021146993309 0.361
0.379182499498244 0.3611
0.379343858804826 0.3612
0.37950522489504 0.3613
0.379666597750872 0.3614
0.379827977354313 0.3615
0.379989363687353 0.3616
0.380150756731988 0.3617
0.380312156470216 0.3618
0.380473562884036 0.3619
0.380634975955453 0.362
0.380796395666471 0.3621
0.380957821999098 0.3622
0.381119254935347 0.3623
0.38128069445723 0.3624
0.381442140546764 0.3625
0.381603593185969 0.3626
0.381765052356866 0.3627
0.38192651804148 0.3628
0.382087990221837 0.3629
0.382249468879969 0.363
0.382410953997907 0.3631
0.382572445557687 0.3632
0.382733943541347 0.3633
0.382895447930928 0.3634
0.383056958708473 0.3635
0.383218475856029 0.3636
0.383379999355644 0.3637
0.38354152918937 0.3638
0.383703065339261 0.3639
0.383864607787375 0.364
0.38402615651577 0.3641
0.38418771150651 0.3642
0.384349272741658 0.3643
0.384510840203284 0.3644
0.384672413873458 0.3645
0.384833993734253 0.3646
0.384995579767744 0.3647
0.385157171956011 0.3648
0.385318770281134 0.3649
0.385480374725199 0.365
0.38564198527029 0.3651
0.385803601898499 0.3652
0.385965224591917 0.3653
0.386126853332639 0.3654
0.386288488102763 0.3655
0.386450128884388 0.3656
0.386611775659618 0.3657
0.386773428410559 0.3658
0.386935087119319 0.3659
0.387096751768009 0.366
0.387258422338743 0.3661
0.387420098813637 0.3662
0.387581781174811 0.3663
0.387743469404387 0.3664
0.387905163484489 0.3665
0.388066863397245 0.3666
0.388228569124784 0.3667
0.388390280649241 0.3668
0.388551997952749 0.3669
0.388713721017448 0.367
0.388875449825478 0.3671
0.389037184358983 0.3672
0.38919892460011 0.3673
0.389360670531007 0.3674
0.389522422133827 0.3675
0.389684179390723 0.3676
0.389845942283853 0.3677
0.390007710795378 0.3678
0.390169484907459 0.3679
0.390331264602262 0.368
0.390493049861955 0.3681
0.390654840668709 0.3682
0.390816637004698 0.3683
0.390978438852098 0.3684
0.391140246193087 0.3685
0.391302059009848 0.3686
0.391463877284564 0.3687
0.391625700999423 0.3688
0.391787530136616 0.3689
0.391949364678333 0.369
0.392111204606772 0.3691
0.392273049904128 0.3692
0.392434900552605 0.3693
0.392596756534404 0.3694
0.392758617831732 0.3695
0.392920484426798 0.3696
0.393082356301813 0.3697
0.393244233438992 0.3698
0.393406115820552 0.3699
0.393568003428713 0.37
0.393729896245697 0.3701
0.393891794253729 0.3702
0.394053697435037 0.3703
0.394215605771853 0.3704
0.394377519246408 0.3705
0.394539437840941 0.3706
0.394701361537688 0.3707
0.394863290318892 0.3708
0.395025224166798 0.3709
0.395187163063651 0.371
0.395349106991703 0.3711
0.395511055933205 0.3712
0.395673009870412 0.3713
0.395834968785583 0.3714
0.395996932660979 0.3715
0.396158901478861 0.3716
0.396320875221498 0.3717
0.396482853871157 0.3718
0.396644837410109 0.3719
0.396806825820631 0.372
0.396968819084997 0.3721
0.397130817185489 0.3722
0.397292820104388 0.3723
0.39745482782398 0.3724
0.397616840326553 0.3725
0.397778857594397 0.3726
0.397940879609806 0.3727
0.398102906355076 0.3728
0.398264937812506 0.3729
0.398426973964397 0.373
0.398589014793054 0.3731
0.398751060280784 0.3732
0.398913110409896 0.3733
0.399075165162704 0.3734
0.399237224521522 0.3735
0.399399288468668 0.3736
0.399561356986464 0.3737
0.399723430057232 0.3738
0.399885507663299 0.3739
0.400047589786993 0.374
0.400209676410647 0.3741
0.400371767516595 0.3742
0.400533863087174 0.3743
0.400695963104724 0.3744
0.400858067551587 0.3745
0.40102017641011 0.3746
0.401182289662639 0.3747
0.401344407291526 0.3748
0.401506529279124 0.3749
0.40166865560779 0.375
0.401830786259882 0.3751
0.401992921217763 0.3752
0.402155060463798 0.3753
0.402317203980352 0.3754
0.402479351749797 0.3755
0.402641503754505 0.3756
0.402803659976851 0.3757
0.402965820399214 0.3758
0.403127985003975 0.3759
0.403290153773517 0.376
0.403452326690228 0.3761
0.403614503736495 0.3762
0.403776684894712 0.3763
0.403938870147272 0.3764
0.404101059476574 0.3765
0.404263252865017 0.3766
0.404425450295004 0.3767
0.404587651748941 0.3768
0.404749857209237 0.3769
0.404912066658302 0.377
0.40507428007855 0.3771
0.405236497452399 0.3772
0.405398718762267 0.3773
0.405560943990576 0.3774
0.405723173119752 0.3775
0.405885406132222 0.3776
0.406047643010417 0.3777
0.406209883736769 0.3778
0.406372128293715 0.3779
0.406534376663693 0.378
0.406696628829144 0.3781
0.406858884772513 0.3782
0.407021144476246 0.3783
0.407183407922794 0.3784
0.407345675094607 0.3785
0.407507945974143 0.3786
0.407670220543858 0.3787
0.407832498786213 0.3788
0.407994780683671 0.3789
0.4081570662187 0.379
0.408319355373766 0.3791
0.408481648131343 0.3792
0.408643944473904 0.3793
0.408806244383926 0.3794
0.40896854784389 0.3795
0.409130854836279 0.3796
0.409293165343577 0.3797
0.409455479348272 0.3798
0.409617796832856 0.3799
0.409780117779823 0.38
0.409942442171668 0.3801
0.410104769990891 0.3802
0.410267101219993 0.3803
0.410429435841481 0.3804
0.410591773837859 0.3805
0.410754115191641 0.3806
0.410916459885337 0.3807
0.411078807901464 0.3808
0.41124115922254 0.3809
0.411403513831087 0.381
0.411565871709628 0.3811
0.41172823284069 0.3812
0.411890597206803 0.3813
0.4120529647905 0.3814
0.412215335574314 0.3815
0.412377709540784 0.3816
0.41254008667245 0.3817
0.412702466951856 0.3818
0.412864850361547 0.3819
0.413027236884074 0.382
0.413189626501986 0.3821
0.413352019197839 0.3822
0.41351441495419 0.3823
0.413676813753598 0.3824
0.413839215578626 0.3825
0.41400162041184 0.3826
0.414164028235807 0.3827
0.4143264390331 0.3828
0.41448885278629 0.3829
0.414651269477956 0.383
0.414813689090675 0.3831
0.414976111607031 0.3832
0.415138537009608 0.3833
0.415300965280993 0.3834
0.415463396403776 0.3835
0.415625830360552 0.3836
0.415788267133914 0.3837
0.415950706706464 0.3838
0.4161131490608 0.3839
0.416275594179529 0.384
0.416438042045256 0.3841
0.416600492640591 0.3842
0.416762945948147 0.3843
0.416925401950539 0.3844
0.417087860630384 0.3845
0.417250321970305 0.3846
0.417412785952924 0.3847
0.417575252560867 0.3848
0.417737721776763 0.3849
0.417900193583245 0.385
0.418062667962947 0.3851
0.418225144898507 0.3852
0.418387624372564 0.3853
0.418550106367761 0.3854
0.418712590866745 0.3855
0.418875077852163 0.3856
0.419037567306667 0.3857
0.419200059212911 0.3858
0.419362553553552 0.3859
0.419525050311249 0.386
0.419687549468665 0.3861
0.419850051008464 0.3862
0.420012554913315 0.3863
0.420175061165889 0.3864
0.420337569748858 0.3865
0.420500080644899 0.3866
0.420662593836691 0.3867
0.420825109306916 0.3868
0.420987627038259 0.3869
0.421150147013406 0.387
0.421312669215048 0.3871
0.421475193625878 0.3872
0.421637720228592 0.3873
0.421800249005887 0.3874
0.421962779940465 0.3875
0.422125313015031 0.3876
0.42228784821229 0.3877
0.422450385514953 0.3878
0.422612924905732 0.3879
0.422775466367342 0.388
0.422938009882501 0.3881
0.42310055543393 0.3882
0.423263103004352 0.3883
0.423425652576493 0.3884
0.423588204133083 0.3885
0.423750757656853 0.3886
0.423913313130539 0.3887
0.424075870536876 0.3888
0.424238429858607 0.3889
0.424400991078473 0.389
0.42456355417922 0.3891
0.424726119143597 0.3892
0.424888685954356 0.3893
0.42505125459425 0.3894
0.425213825046036 0.3895
0.425376397292474 0.3896
0.425538971316327 0.3897
0.42570154710036 0.3898
0.42586412462734 0.3899
0.426026703880039 0.39
0.42618928484123 0.3901
0.426351867493691 0.3902
0.426514451820199 0.3903
0.426677037803537 0.3904
0.42683962542649 0.3905
0.427002214671846 0.3906
0.427164805522394 0.3907
0.427327397960928 0.3908
0.427489991970244 0.3909
0.427652587533141 0.391
0.42781518463242 0.3911
0.427977783250886 0.3912
0.428140383371346 0.3913
0.428302984976609 0.3914
0.428465588049489 0.3915
0.4286281925728 0.3916
0.428790798529362 0.3917
0.428953405901995 0.3918
0.429116014673523 0.3919
0.429278624826773 0.392
0.429441236344575 0.3921
0.429603849209761 0.3922
0.429766463405165 0.3923
0.429929078913626 0.3924
0.430091695717984 0.3925
0.430254313801083 0.3926
0.43041693314577 0.3927
0.430579553734892 0.3928
0.430742175551303 0.3929
0.430904798577857 0.393
0.43106742279741 0.3931
0.431230048192824 0.3932
0.431392674746962 0.3933
0.43155530244269 0.3934
0.431717931262875 0.3935
0.43188056119039 0.3936
0.432043192208109 0.3937
0.432205824298909 0.3938
0.432368457445669 0.3939
0.432531091631274 0.394
0.432693726838607 0.3941
0.432856363050557 0.3942
0.433019000250016 0.3943
0.433181638419878 0.3944
0.433344277543038 0.3945
0.433506917602396 0.3946
0.433669558580856 0.3947
0.433832200461321 0.3948
0.4339948432267 0.3949
0.434157486859904 0.395
0.434320131343846 0.3951
0.434482776661442 0.3952
0.434645422795612 0.3953
0.434808069729277 0.3954
0.434970717445363 0.3955
0.435133365926796 0.3956
0.435296015156508 0.3957
0.435458665117431 0.3958
0.435621315792501 0.3959
0.435783967164658 0.396
0.435946619216842 0.3961
0.436109271931999 0.3962
0.436271925293075 0.3963
0.436434579283021 0.3964
0.436597233884789 0.3965
0.436759889081335 0.3966
0.436922544855617 0.3967
0.437085201190598 0.3968
0.43724785806924 0.3969
0.437410515474511 0.397
0.43757317338938 0.3971
0.437735831796821 0.3972
0.437898490679808 0.3973
0.43806115002132 0.3974
0.438223809804337 0.3975
0.438386470011843 0.3976
0.438549130626826 0.3977
0.438711791632274 0.3978
0.43887445301118 0.3979
0.439037114746538 0.398
0.439199776821347 0.3981
0.439362439218608 0.3982
0.439525101921323 0.3983
0.439687764912499 0.3984
0.439850428175146 0.3985
0.440013091692275 0.3986
0.440175755446901 0.3987
0.440338419422042 0.3988
0.440501083600718 0.3989
0.440663747965952 0.399
0.44082641250077 0.3991
0.440989077188202 0.3992
0.441151742011279 0.3993
0.441314406953035 0.3994
0.441477071996508 0.3995
0.441639737124738 0.3996
0.441802402320769 0.3997
0.441965067567645 0.3998
0.442127732848416 0.3999
0.442290398146132 0.4
0.442453063443849 0.4001
0.442615728724623 0.4002
0.442778393971514 0.4003
0.442941059167586 0.4004
0.443103724295903 0.4005
0.443266389339534 0.4006
0.44342905428155 0.4007
0.443591719105026 0.4008
0.443754383793038 0.4009
0.443917048328666 0.401
0.444079712694992 0.4011
0.444242376875102 0.4012
0.444405040852084 0.4013
0.44456770460903 0.4014
0.444730368129032 0.4015
0.444893031395188 0.4016
0.445055694390597 0.4017
0.445218357098361 0.4018
0.445381019501586 0.4019
0.44554368158338 0.402
0.445706343326853 0.4021
0.445869004715119 0.4022
0.446031665731295 0.4023
0.4461943263585 0.4024
0.446356986579856 0.4025
0.446519646378488 0.4026
0.446682305737524 0.4027
0.446844964640095 0.4028
0.447007623069334 0.4029
0.447170281008377 0.403
0.447332938440364 0.4031
0.447495595348436 0.4032
0.447658251715739 0.4033
0.44782090752542 0.4034
0.447983562760629 0.4035
0.448146217404521 0.4036
0.44830887144025 0.4037
0.448471524850977 0.4038
0.448634177619862 0.4039
0.448796829730072 0.404
0.448959481164772 0.4041
0.449122131907134 0.4042
0.449284781940331 0.4043
0.449447431247538 0.4044
0.449610079811935 0.4045
0.449772727616703 0.4046
0.449935374645028 0.4047
0.450098020880095 0.4048
0.450260666305097 0.4049
0.450423310903225 0.405
0.450585954657675 0.4051
0.450748597551647 0.4052
0.450911239568342 0.4053
0.451073880690964 0.4054
0.451236520902721 0.4055
0.451399160186823 0.4056
0.451561798526482 0.4057
0.451724435904915 0.4058
0.451887072305341 0.4059
0.45204970771098 0.406
0.452212342105057 0.4061
0.4523749754708 0.4062
0.452537607791439 0.4063
0.452700239050205 0.4064
0.452862869230336 0.4065
0.453025498315069 0.4066
0.453188126287646 0.4067
0.453350753131312 0.4068
0.453513378829313 0.4069
0.4536760033649 0.407
0.453838626721325 0.4071
0.454001248881844 0.4072
0.454163869829716 0.4073
0.454326489548201 0.4074
0.454489108020565 0.4075
0.454651725230073 0.4076
0.454814341159997 0.4077
0.454976955793609 0.4078
0.455139569114184 0.4079
0.455302181105001 0.408
0.455464791749342 0.4081
0.45562740103049 0.4082
0.455790008931733 0.4083
0.45595261543636 0.4084
0.456115220527665 0.4085
0.456277824188942 0.4086
0.456440426403491 0.4087
0.456603027154612 0.4088
0.45676562642561 0.4089
0.456928224199792 0.409
0.457090820460467 0.4091
0.457253415190949 0.4092
0.457416008374553 0.4093
0.457578599994597 0.4094
0.457741190034403 0.4095
0.457903778477295 0.4096
0.4580663653066 0.4097
0.458228950505647 0.4098
0.458391534057771 0.4099
0.458554115946305 0.41
0.458716696154589 0.4101
0.458879274665964 0.4102
0.459041851463774 0.4103
0.459204426531366 0.4104
0.45936699985209 0.4105
0.459529571409299 0.4106
0.459692141186348 0.4107
0.459854709166596 0.4108
0.460017275333405 0.4109
0.460179839670138 0.411
0.460342402160163 0.4111
0.460504962786849 0.4112
0.460667521533569 0.4113
0.460830078383699 0.4114
0.460992633320618 0.4115
0.461155186327707 0.4116
0.461317737388349 0.4117
0.461480286485933 0.4118
0.461642833603849 0.4119
0.461805378725488 0.412
0.461967921834247 0.4121
0.462130462913525 0.4122
0.462293001946722 0.4123
0.462455538917244 0.4124
0.462618073808497 0.4125
0.462780606603892 0.4126
0.462943137286841 0.4127
0.463105665840761 0.4128
0.463268192249069 0.4129
0.463430716495187 0.413
0.463593238562541 0.4131
0.463755758434557 0.4132
0.463918276094665 0.4133
0.464080791526298 0.4134
0.464243304712893 0.4135
0.464405815637887 0.4136
0.464568324284724 0.4137
0.464730830636846 0.4138
0.464893334677702 0.4139
0.465055836390742 0.414
0.465218335759419 0.4141
0.465380832767189 0.4142
0.465543327397511 0.4143
0.465705819633846 0.4144
0.46586830945966 0.4145
0.466030796858419 0.4146
0.466193281813595 0.4147
0.46635576430866 0.4148
0.466518244327091 0.4149
0.466680721852367 0.415
0.466843196867969 0.4151
0.467005669357382 0.4152
0.467168139304095 0.4153
0.467330606691597 0.4154
0.467493071503382 0.4155
0.467655533722946 0.4156
0.467817993333789 0.4157
0.467980450319413 0.4158
0.468142904663322 0.4159
0.468305356349023 0.416
0.46846780536003 0.4161
0.468630251679853 0.4162
0.468792695292011 0.4163
0.468955136180022 0.4164
0.469117574327409 0.4165
0.469280009717696 0.4166
0.469442442334413 0.4167
0.469604872161089 0.4168
0.469767299181258 0.4169
0.469929723378458 0.417
0.470092144736227 0.4171
0.470254563238108 0.4172
0.470416978867646 0.4173
0.47057939160839 0.4174
0.470741801443891 0.4175
0.470904208357702 0.4176
0.471066612333381 0.4177
0.471229013354487 0.4178
0.471391411404584 0.4179
0.471553806467235 0.418
0.47171619852601 0.4181
0.471878587564481 0.4182
0.47204097356622 0.4183
0.472203356514807 0.4184
0.472365736393819 0.4185
0.472528113186841 0.4186
0.472690486877458 0.4187
0.472852857449259 0.4188
0.473015224885835 0.4189
0.47317758917078 0.419
0.473339950287693 0.4191
0.473502308220173 0.4192
0.473664662951823 0.4193
0.473827014466249 0.4194
0.473989362747061 0.4195
0.47415170777787 0.4196
0.47431404954229 0.4197
0.47447638802394 0.4198
0.47463872320644 0.4199
0.474801055073413 0.42
0.474963383608486 0.4201
0.475125708795287 0.4202
0.475288030617449 0.4203
0.475450349058607 0.4204
0.475612664102398 0.4205
0.475774975732464 0.4206
0.475937283932447 0.4207
0.476099588685996 0.4208
0.476261889976758 0.4209
0.476424187788387 0.421
0.476586482104538 0.4211
0.476748772908868 0.4212
0.476911060185039 0.4213
0.477073343916716 0.4214
0.477235624087564 0.4215
0.477397900681254 0.4216
0.477560173681458 0.4217
0.477722443071852 0.4218
0.477884708836114 0.4219
0.478046970957926 0.422
0.478209229420972 0.4221
0.478371484208939 0.4222
0.478533735305517 0.4223
0.4786959826944 0.4224
0.478858226359283 0.4225
0.479020466283865 0.4226
0.479182702451848 0.4227
0.479344934846936 0.4228
0.479507163452838 0.4229
0.479669388253262 0.423
0.479831609231924 0.4231
0.479993826372538 0.4232
0.480156039658825 0.4233
0.480318249074506 0.4234
0.480480454603306 0.4235
0.480642656228954 0.4236
0.48080485393518 0.4237
0.480967047705717 0.4238
0.481129237524302 0.4239
0.481291423374676 0.424
0.48145360524058 0.4241
0.48161578310576 0.4242
0.481777956953964 0.4243
0.481940126768943 0.4244
0.482102292534451 0.4245
0.482264454234246 0.4246
0.482426611852087 0.4247
0.482588765371737 0.4248
0.482750914776963 0.4249
0.482913060051532 0.425
0.483075201179216 0.4251
0.48323733814379 0.4252
0.483399470929031 0.4253
0.483561599518719 0.4254
0.483723723896639 0.4255
0.483885844046575 0.4256
0.484047959952318 0.4257
0.484210071597658 0.4258
0.484372178966392 0.4259
0.484534282042316 0.426
0.484696380809233 0.4261
0.484858475250944 0.4262
0.485020565351258 0.4263
0.485182651093983 0.4264
0.485344732462933 0.4265
0.485506809441921 0.4266
0.485668882014767 0.4267
0.485830950165293 0.4268
0.485993013877321 0.4269
0.48615507313468 0.427
0.486317127921198 0.4271
0.48647917822071 0.4272
0.486641224017051 0.4273
0.486803265294059 0.4274
0.486965302035577 0.4275
0.487127334225448 0.4276
0.487289361847522 0.4277
0.487451384885647 0.4278
0.487613403323677 0.4279
0.48777541714547 0.428
0.487937426334884 0.4281
0.48809943087578 0.4282
0.488261430752025 0.4283
0.488423425947486 0.4284
0.488585416446035 0.4285
0.488747402231544 0.4286
0.488909383287892 0.4287
0.489071359598957 0.4288
0.489233331148623 0.4289
0.489395297920775 0.429
0.489557259899302 0.4291
0.489719217068095 0.4292
0.489881169411048 0.4293
0.490043116912059 0.4294
0.490205059555028 0.4295
0.490366997323859 0.4296
0.490528930202456 0.4297
0.490690858174731 0.4298
0.490852781224594 0.4299
0.491014699335961 0.43
0.491176612492749 0.4301
0.491338520678879 0.4302
0.491500423878275 0.4303
0.491662322074864 0.4304
0.491824215252575 0.4305
0.491986103395341 0.4306
0.492147986487097 0.4307
0.492309864511783 0.4308
0.492471737453338 0.4309
0.492633605295708 0.431
0.492795468022839 0.4311
0.492957325618682 0.4312
0.493119178067191 0.4313
0.49328102535232 0.4314
0.49344286745803 0.4315
0.493604704368282 0.4316
0.493766536067041 0.4317
0.493928362538275 0.4318
0.494090183765954 0.4319
0.494251999734053 0.432
0.494413810426548 0.4321
0.494575615827418 0.4322
0.494737415920646 0.4323
0.494899210690218 0.4324
0.495061000120123 0.4325
0.495222784194351 0.4326
0.495384562896896 0.4327
0.495546336211757 0.4328
0.495708104122933 0.4329
0.495869866614428 0.433
0.496031623670247 0.4331
0.4961933752744 0.4332
0.496355121410899 0.4333
0.496516862063758 0.4334
0.496678597216996 0.4335
0.496840326854633 0.4336
0.497002050960694 0.4337
0.497163769519205 0.4338
0.497325482514195 0.4339
0.497487189929698 0.434
0.497648891749749 0.4341
0.497810587958386 0.4342
0.497972278539651 0.4343
0.498133963477589 0.4344
0.498295642756247 0.4345
0.498457316359675 0.4346
0.498618984271927 0.4347
0.498780646477059 0.4348
0.49894230295913 0.4349
0.499103953702202 0.435
0.49926559869034 0.4351
0.499427237907614 0.4352
0.499588871338093 0.4353
0.499750498965851 0.4354
0.499912120774966 0.4355
0.500073736749518 0.4356
0.500235346873589 0.4357
0.500396951131265 0.4358
0.500558549506635 0.4359
0.500720141983791 0.436
0.500881728546828 0.4361
0.501043309179843 0.4362
0.501204883866936 0.4363
0.501366452592212 0.4364
0.501528015339777 0.4365
0.50168957209374 0.4366
0.501851122838214 0.4367
0.502012667557315 0.4368
0.50217420623516 0.4369
0.502335738855872 0.437
0.502497265403573 0.4371
0.502658785862393 0.4372
0.50282030021646 0.4373
0.502981808449909 0.4374
0.503143310546875 0.4375
0.503304806491498 0.4376
0.503466296267919 0.4377
0.503627779860284 0.4378
0.50378925725274 0.4379
0.503950728429439 0.438
0.504112193374535 0.4381
0.504273652072185 0.4382
0.504435104506548 0.4383
0.504596550661787 0.4384
0.504757990522069 0.4385
0.504919424071562 0.4386
0.505080851294438 0.4387
0.505242272174871 0.4388
0.50540368669704 0.4389
0.505565094845124 0.439
0.505726496603309 0.4391
0.50588789195578 0.4392
0.506049280886727 0.4393
0.506210663380342 0.4394
0.506372039420821 0.4395
0.506533408992363 0.4396
0.506694772079169 0.4397
0.506856128665443 0.4398
0.507017478735394 0.4399
0.507178822273231 0.44
0.507340159263167 0.4401
0.50750148968942 0.4402
0.507662813536209 0.4403
0.507824130787755 0.4404
0.507985441428285 0.4405
0.508146745442026 0.4406
0.508308042813209 0.4407
0.50846933352607 0.4408
0.508630617564845 0.4409
0.508791894913774 0.441
0.5089531655571 0.4411
0.50911442947907 0.4412
0.509275686663933 0.4413
0.509436937095941 0.4414
0.509598180759348 0.4415
0.509759417638414 0.4416
0.509920647717399 0.4417
0.510081870980567 0.4418
0.510243087412185 0.4419
0.510404296996523 0.442
0.510565499717854 0.4421
0.510726695560455 0.4422
0.510887884508603 0.4423
0.511049066546581 0.4424
0.511210241658674 0.4425
0.51137140982917 0.4426
0.511532571042359 0.4427
0.511693725282537 0.4428
0.511854872533998 0.4429
0.512016012781043 0.443
0.512177146007976 0.4431
0.512338272199102 0.4432
0.512499391338729 0.4433
0.512660503411169 0.4434
0.512821608400738 0.4435
0.512982706291753 0.4436
0.513143797068535 0.4437
0.513304880715408 0.4438
0.513465957216697 0.4439
0.513627026556734 0.444
0.513788088719851 0.4441
0.513949143690383 0.4442
0.514110191452669 0.4443
0.514271231991051 0.4444
0.514432265289874 0.4445
0.514593291333485 0.4446
0.514754310106235 0.4447
0.514915321592477 0.4448
0.515076325776569 0.4449
0.51523732264287 0.445
0.515398312175743 0.4451
0.515559294359553 0.4452
0.515720269178669 0.4453
0.515881236617463 0.4454
0.516042196660308 0.4455
0.516203149291584 0.4456
0.516364094495671 0.4457
0.516525032256951 0.4458
0.516685962559813 0.4459
0.516846885388645 0.446
0.51700780072784 0.4461
0.517168708561794 0.4462
0.517329608874905 0.4463
0.517490501651575 0.4464
0.517651386876209 0.4465
0.517812264533215 0.4466
0.517973134607002 0.4467
0.518133997081985 0.4468
0.518294851942581 0.4469
0.518455699173208 0.447
0.51861653875829 0.4471
0.518777370682252 0.4472
0.518938194929523 0.4473
0.519099011484535 0.4474
0.519259820331722 0.4475
0.519420621455522 0.4476
0.519581414840375 0.4477
0.519742200470726 0.4478
0.519902978331022 0.4479
0.52006374840571 0.448
0.520224510679246 0.4481
0.520385265136083 0.4482
0.520546011760682 0.4483
0.520706750537503 0.4484
0.520867481451011 0.4485
0.521028204485675 0.4486
0.521188919625965 0.4487
0.521349626856355 0.4488
0.521510326161321 0.4489
0.521671017525344 0.449
0.521831700932905 0.4491
0.521992376368492 0.4492
0.522153043816593 0.4493
0.522313703261699 0.4494
0.522474354688306 0.4495
0.522634998080912 0.4496
0.522795633424016 0.4497
0.522956260702125 0.4498
0.523116879899743 0.4499
0.523277491001382 0.45
0.523438093991554 0.4501
0.523598688854775 0.4502
0.523759275575564 0.4503
0.523919854138443 0.4504
0.524080424527938 0.4505
0.524240986728575 0.4506
0.524401540724887 0.4507
0.524562086501407 0.4508
0.524722624042673 0.4509
0.524883153333225 0.451
0.525043674357605 0.4511
0.52520418710036 0.4512
0.52536469154604 0.4513
0.525525187679195 0.4514
0.525685675484383 0.4515
0.52584615494616 0.4516
0.526006626049088 0.4517
0.526167088777732 0.4518
0.526327543116658 0.4519
0.526487989050438 0.452
0.526648426563644 0.4521
0.526808855640853 0.4522
0.526969276266644 0.4523
0.5271296884256 0.4524
0.527290092102306 0.4525
0.527450487281351 0.4526
0.527610873947327 0.4527
0.527771252084827 0.4528
0.52793162167845 0.4529
0.528091982712795 0.453
0.528252335172468 0.4531
0.528412679042074 0.4532
0.528573014306222 0.4533
0.528733340949527 0.4534
0.528893658956603 0.4535
0.52905396831207 0.4536
0.529214269000549 0.4537
0.529374561006665 0.4538
0.529534844315046 0.4539
0.529695118910323 0.454
0.52985538477713 0.4541
0.530015641900103 0.4542
0.530175890263884 0.4543
0.530336129853114 0.4544
0.530496360652441 0.4545
0.530656582646512 0.4546
0.530816795819982 0.4547
0.530977000157503 0.4548
0.531137195643736 0.4549
0.53129738226334 0.455
0.531457560000981 0.4551
0.531617728841325 0.4552
0.531777888769044 0.4553
0.53193803976881 0.4554
0.5320981818253 0.4555
0.532258314923194 0.4556
0.532418439047174 0.4557
0.532578554181926 0.4558
0.532738660312137 0.4559
0.532898757422501 0.456
0.533058845497712 0.4561
0.533218924522467 0.4562
0.533378994481467 0.4563
0.533539055359416 0.4564
0.533699107141021 0.4565
0.533859149810992 0.4566
0.534019183354042 0.4567
0.534179207754887 0.4568
0.534339222998246 0.4569
0.534499229068841 0.457
0.534659225951397 0.4571
0.534819213630642 0.4572
0.534979192091309 0.4573
0.53513916131813 0.4574
0.535299121295843 0.4575
0.535459072009189 0.4576
0.535619013442911 0.4577
0.535778945581756 0.4578
0.535938868410473 0.4579
0.536098781913814 0.458
0.536258686076536 0.4581
0.536418580883398 0.4582
0.53657846631916 0.4583
0.536738342368587 0.4584
0.536898209016448 0.4585
0.537058066247513 0.4586
0.537217914046557 0.4587
0.537377752398356 0.4588
0.53753758128769 0.4589
0.537697400699343 0.459
0.5378572106181 0.4591
0.538017011028751 0.4592
0.538176801916089 0.4593
0.538336583264907 0.4594
0.538496355060006 0.4595
0.538656117286186 0.4596
0.538815869928251 0.4597
0.538975612971011 0.4598
0.539135346399274 0.4599
0.539295070197854 0.46
0.539454784351569 0.4601
0.539614488845239 0.4602
0.539774183663685 0.4603
0.539933868791734 0.4604
0.540093544214215 0.4605
0.540253209915961 0.4606
0.540412865881805 0.4607
0.540572512096587 0.4608
0.540732148545147 0.4609
0.540891775212329 0.461
0.541051392082982 0.4611
0.541210999141955 0.4612
0.541370596374103 0.4613
0.541530183764281 0.4614
0.541689761297349 0.4615
0.54184932895817 0.4616
0.542008886731609 0.4617
0.542168434602536 0.4618
0.542327972555822 0.4619
0.542487500576343 0.462
0.542647018648975 0.4621
0.542806526758601 0.4622
0.542966024890104 0.4623
0.543125513028372 0.4624
0.543284991158295 0.4625
0.543444459264766 0.4626
0.543603917332682 0.4627
0.543763365346942 0.4628
0.543922803292449 0.4629
0.544082231154108 0.463
0.544241648916829 0.4631
0.544401056565522 0.4632
0.544560454085103 0.4633
0.54471984146049 0.4634
0.544879218676604 0.4635
0.545038585718368 0.4636
0.545197942570711 0.4637
0.545357289218561 0.4638
0.545516625646853 0.4639
0.545675951840523 0.464
0.54583526778451 0.4641
0.545994573463757 0.4642
0.54615386886321 0.4643
0.546313153967817 0.4644
0.546472428762529 0.4645
0.546631693232303 0.4646
0.546790947362095 0.4647
0.546950191136867 0.4648
0.547109424541583 0.4649
0.54726864756121 0.465
0.547427860180718 0.4651
0.54758706238508 0.4652
0.547746254159274 0.4653
0.547905435488278 0.4654
0.548064606357075 0.4655
0.548223766750651 0.4656
0.548382916653994 0.4657
0.548542056052097 0.4658
0.548701184929954 0.4659
0.548860303272563 0.466
0.549019411064925 0.4661
0.549178508292045 0.4662
0.549337594938929 0.4663
0.549496670990589 0.4664
0.549655736432037 0.4665
0.54981479124829 0.4666
0.549973835424368 0.4667
0.550132868945293 0.4668
0.550291891796091 0.4669
0.550450903961791 0.467
0.550609905427425 0.4671
0.550768896178028 0.4672
0.550927876198638 0.4673
0.551086845474297 0.4674
0.551245803990049 0.4675
0.55140475173094 0.4676
0.551563688682022 0.4677
0.551722614828349 0.4678
0.551881530154976 0.4679
0.552040434646964 0.468
0.552199328289376 0.4681
0.552358211067277 0.4682
0.552517082965738 0.4683
0.552675943969829 0.4684
0.552834794064626 0.4685
0.552993633235208 0.4686
0.553152461466656 0.4687
0.553311278744054 0.4688
0.553470085052491 0.4689
0.553628880377056 0.469
0.553787664702844 0.4691
0.553946438014953 0.4692
0.554105200298481 0.4693
0.554263951538532 0.4694
0.554422691720212 0.4695
0.554581420828631 0.4696
0.554740138848901 0.4697
0.554898845766138 0.4698
0.55505754156546 0.4699
0.55521622623199 0.47
0.555374899750851 0.4701
0.555533562107172 0.4702
0.555692213286085 0.4703
0.555850853272722 0.4704
0.556009482052222 0.4705
0.556168099609725 0.4706
0.556326705930375 0.4707
0.556485300999317 0.4708
0.556643884801703 0.4709
0.556802457322684 0.471
0.556961018547416 0.4711
0.557119568461059 0.4712
0.557278107048775 0.4713
0.557436634295728 0.4714
0.557595150187088 0.4715
0.557753654708026 0.4716
0.557912147843716 0.4717
0.558070629579337 0.4718
0.558229099900068 0.4719
0.558387558791095 0.472
0.558546006237603 0.4721
0.558704442224783 0.4722
0.558862866737829 0.4723
0.559021279761936 0.4724
0.559179681282305 0.4725
0.559338071284137 0.4726
0.559496449752639 0.4727
0.559654816673019 0.4728
0.55981317203049 0.4729
0.559971515810266 0.473
0.560129847997566 0.4731
0.560288168577611 0.4732
0.560446477535625 0.4733
0.560604774856836 0.4734
0.560763060526474 0.4735
0.560921334529774 0.4736
0.561079596851972 0.4737
0.561237847478309 0.4738
0.561396086394026 0.4739
0.561554313584372 0.474
0.561712529034595 0.4741
0.561870732729947 0.4742
0.562028924655684 0.4743
0.562187104797065 0.4744
0.562345273139353 0.4745
0.562503429667811 0.4746
0.562661574367708 0.4747
0.562819707224316 0.4748
0.562977828222908 0.4749
0.563135937348762 0.475
0.563294034587159 0.4751
0.563452119923382 0.4752
0.563610193342719 0.4753
0.56376825483046 0.4754
0.563926304371897 0.4755
0.564084341952326 0.4756
0.564242367557048 0.4757
0.564400381171365 0.4758
0.564558382780582 0.4759
0.564716372370009 0.476
0.564874349924956 0.4761
0.56503231543074 0.4762
0.565190268872678 0.4763
0.565348210236092 0.4764
0.565506139506306 0.4765
0.565664056668648 0.4766
0.565821961708448 0.4767
0.565979854611041 0.4768
0.566137735361763 0.4769
0.566295603945954 0.477
0.566453460348958 0.4771
0.566611304556121 0.4772
0.566769136552792 0.4773
0.566926956324325 0.4774
0.567084763856075 0.4775
0.567242559133401 0.4776
0.567400342141665 0.4777
0.567558112866233 0.4778
0.567715871292472 0.4779
0.567873617405754 0.478
0.568031351191454 0.4781
0.56818907263495 0.4782
0.568346781721622 0.4783
0.568504478436854 0.4784
0.568662162766035 0.4785
0.568819834694553 0.4786
0.568977494207804 0.4787
0.569135141291182 0.4788
0.569292775930089 0.4789
0.569450398109926 0.479
0.569608007816101 0.4791
0.569765605034021 0.4792
0.569923189749101 0.4793
0.570080761946754 0.4794
0.570238321612401 0.4795
0.570395868731461 0.4796
0.570553403289362 0.4797
0.57071092527153 0.4798
0.570868434663396 0.4799
0.571025931450396 0.48
0.571183415617967 0.4801
0.57134088715155 0.4802
0.571498346036587 0.4803
0.571655792258527 0.4804
0.57181322580282 0.4805
0.571970646654918 0.4806
0.572128054800279 0.4807
0.572285450224361 0.4808
0.572442832912628 0.4809
0.572600202850546 0.481
0.572757560023583 0.4811
0.572914904417212 0.4812
0.573072236016908 0.4813
0.57322955480815 0.4814
0.573386860776419 0.4815
0.5735441539072 0.4816
0.573701434185982 0.4817
0.573858701598255 0.4818
0.574015956129514 0.4819
0.574173197765256 0.482
0.574330426490982 0.4821
0.574487642292196 0.4822
0.574644845154404 0.4823
0.574802035063117 0.4824
0.574959212003848 0.4825
0.575116375962113 0.4826
0.575273526923433 0.4827
0.575430664873329 0.4828
0.575587789797328 0.4829
0.575744901680959 0.483
0.575902000509754 0.4831
0.576059086269249 0.4832
0.576216158944982 0.4833
0.576373218522495 0.4834
0.576530264987332 0.4835
0.576687298325042 0.4836
0.576844318521176 0.4837
0.577001325561289 0.4838
0.577158319430938 0.4839
0.577315300115684 0.484
0.577472267601091 0.4841
0.577629221872726 0.4842
0.577786162916158 0.4843
0.577943090716962 0.4844
0.578100005260715 0.4845
0.578256906532996 0.4846
0.578413794519387 0.4847
0.578570669205475 0.4848
0.57872753057685 0.4849
0.578884378619103 0.485
0.579041213317831 0.4851
0.579198034658632 0.4852
0.579354842627108 0.4853
0.579511637208864 0.4854
0.57966841838951 0.4855
0.579825186154655 0.4856
0.579981940489915 0.4857
0.580138681380908 0.4858
0.580295408813255 0.4859
0.58045212277258 0.486
0.58060882324451 0.4861
0.580765510214676 0.4862
0.580922183668712 0.4863
0.581078843592254 0.4864
0.581235489970944 0.4865
0.581392122790423 0.4866
0.581548742036339 0.4867
0.581705347694341 0.4868
0.581861939750082 0.4869
0.582018518189219 0.487
0.582175082997409 0.4871
0.582331634160317 0.4872
0.582488171663606 0.4873
0.582644695492946 0.4874
0.58280120563401 0.4875
0.582957702072471 0.4876
0.583114184794009 0.4877
0.583270653784305 0.4878
0.583427109029043 0.4879
0.583583550513912 0.488
0.583739978224602 0.4881
0.583896392146809 0.4882
0.584052792266228 0.4883
0.584209178568561 0.4884
0.584365551039512 0.4885
0.584521909664787 0.4886
0.584678254430098 0.4887
0.584834585321157 0.4888
0.58499090232368 0.4889
0.585147205423389 0.489
0.585303494606004 0.4891
0.585459769857254 0.4892
0.585616031162867 0.4893
0.585772278508575 0.4894
0.585928511880115 0.4895
0.586084731263225 0.4896
0.586240936643648 0.4897
0.586397128007129 0.4898
0.586553305339416 0.4899
0.586709468626261 0.49
0.586865617853419 0.4901
0.587021753006649 0.4902
0.587177874071711 0.4903
0.58733398103437 0.4904
0.587490073880393 0.4905
0.587646152595553 0.4906
0.587802217165622 0.4907
0.587958267576378 0.4908
0.588114303813602 0.4909
0.588270325863077 0.491
0.588426333710591 0.4911
0.588582327341933 0.4912
0.588738306742896 0.4913
0.588894271899278 0.4914
0.589050222796879 0.4915
0.5892061594215 0.4916
0.589362081758948 0.4917
0.589517989795033 0.4918
0.589673883515567 0.4919
0.589829762906366 0.492
0.589985627953249 0.4921
0.590141478642038 0.4922
0.590297314958558 0.4923
0.590453136888638 0.4924
0.590608944418111 0.4925
0.59076473753281 0.4926
0.590920516218574 0.4927
0.591076280461245 0.4928
0.591232030246668 0.4929
0.591387765560689 0.493
0.591543486389161 0.4931
0.591699192717937 0.4932
0.591854884532875 0.4933
0.592010561819836 0.4934
0.592166224564684 0.4935
0.592321872753286 0.4936
0.592477506371512 0.4937
0.592633125405236 0.4938
0.592788729840335 0.4939
0.592944319662688 0.494
0.593099894858179 0.4941
0.593255455412695 0.4942
0.593411001312125 0.4943
0.593566532542361 0.4944
0.593722049089301 0.4945
0.593877550938844 0.4946
0.594033038076891 0.4947
0.594188510489349 0.4948
0.594343968162127 0.4949
0.594499411081136 0.495
0.594654839232293 0.4951
0.594810252601517 0.4952
0.594965651174728 0.4953
0.595121034937852 0.4954
0.595276403876818 0.4955
0.595431757977557 0.4956
0.595587097226003 0.4957
0.595742421608096 0.4958
0.595897731109775 0.4959
0.596053025716986 0.496
0.596208305415676 0.4961
0.596363570191796 0.4962
0.596518820031301 0.4963
0.596674054920147 0.4964
0.596829274844296 0.4965
0.596984479789711 0.4966
0.597139669742358 0.4967
0.59729484468821 0.4968
0.597450004613238 0.4969
0.59760514950342 0.497
0.597760279344737 0.4971
0.59791539412317 0.4972
0.598070493824706 0.4973
0.598225578435336 0.4974
0.598380647941052 0.4975
0.59853570232785 0.4976
0.59869074158173 0.4977
0.598845765688694 0.4978
0.599000774634749 0.4979
0.599155768405903 0.498
0.599310746988168 0.4981
0.599465710367561 0.4982
0.5996206585301 0.4983
0.599775591461807 0.4984
0.599930509148708 0.4985
0.600085411576831 0.4986
0.600240298732208 0.4987
0.600395170600873 0.4988
0.600550027168865 0.4989
0.600704868422227 0.499
0.600859694347001 0.4991
0.601014504929237 0.4992
0.601169300154986 0.4993
0.601324080010302 0.4994
0.601478844481242 0.4995
0.601633593553869 0.4996
0.601788327214246 0.4997
0.60194304544844 0.4998
0.602097748242522 0.4999
0.602252435582567 0.5
0.602407107454651 0.5001
0.602561763844855 0.5002
0.602716404739263 0.5003
0.602871030123961 0.5004
0.60302563998504 0.5005
0.603180234308593 0.5006
0.603334813080717 0.5007
0.603489376287512 0.5008
0.603643923915081 0.5009
0.60379845594953 0.501
0.60395297237697 0.5011
0.604107473183513 0.5012
0.604261958355276 0.5013
0.604416427878378 0.5014
0.604570881738941 0.5015
0.604725319923092 0.5016
0.60487974241696 0.5017
0.605034149206677 0.5018
0.60518854027838 0.5019
0.605342915618206 0.502
0.605497275212299 0.5021
0.605651619046805 0.5022
0.605805947107871 0.5023
0.605960259381649 0.5024
0.606114555854297 0.5025
0.60626883651197 0.5026
0.606423101340832 0.5027
0.606577350327048 0.5028
0.606731583456786 0.5029
0.606885800716218 0.503
0.607040002091518 0.5031
0.607194187568864 0.5032
0.607348357134439 0.5033
0.607502510774427 0.5034
0.607656648475016 0.5035
0.607810770222396 0.5036
0.607964876002762 0.5037
0.608118965802313 0.5038
0.608273039607248 0.5039
0.608427097403774 0.504
0.608581139178096 0.5041
0.608735164916425 0.5042
0.608889174604977 0.5043
0.609043168229968 0.5044
0.609197145777619 0.5045
0.609351107234153 0.5046
0.609505052585798 0.5047
0.609658981818784 0.5048
0.609812894919346 0.5049
0.609966791873719 0.505
0.610120672668145 0.5051
0.610274537288866 0.5052
0.61042838572213 0.5053
0.610582217954186 0.5054
0.610736033971289 0.5055
0.610889833759694 0.5056
0.611043617305662 0.5057
0.611197384595455 0.5058
0.611351135615341 0.5059
0.611504870351588 0.506
0.61165858879047 0.5061
0.611812290918264 0.5062
0.611965976721249 0.5063
0.612119646185707 0.5064
0.612273299297925 0.5065
0.612426936044192 0.5066
0.612580556410801 0.5067
0.612734160384048 0.5068
0.612887747950232 0.5069
0.613041319095655 0.507
0.613194873806625 0.5071
0.613348412069449 0.5072
0.61350193387044 0.5073
0.613655439195914 0.5074
0.61380892803219 0.5075
0.613962400365589 0.5076
0.614115856182439 0.5077
0.614269295469066 0.5078
0.614422718211804 0.5079
0.614576124396988 0.508
0.614729514010957 0.5081
0.614882887040052 0.5082
0.61503624347062 0.5083
0.615189583289008 0.5084
0.615342906481568 0.5085
0.615496213034655 0.5086
0.615649502934629 0.5087
0.615802776167851 0.5088
0.615956032720684 0.5089
0.6161092725795 0.509
0.616262495730668 0.5091
0.616415702160563 0.5092
0.616568891855564 0.5093
0.616722064802053 0.5094
0.616875220986414 0.5095
0.617028360395036 0.5096
0.617181483014308 0.5097
0.617334588830627 0.5098
0.617487677830391 0.5099
0.61764075 0.51
0.617793805325859 0.5101
0.617946843794377 0.5102
0.618099865391964 0.5103
0.618252870105035 0.5104
0.618405857920008 0.5105
0.618558828823303 0.5106
0.618711782801346 0.5107
0.618864719840564 0.5108
0.619017639927387 0.5109
0.619170543048251 0.511
0.619323429189592 0.5111
0.619476298337853 0.5112
0.619629150479476 0.5113
0.61978198560091 0.5114
0.619934803688606 0.5115
0.620087604729017 0.5116
0.620240388708601 0.5117
0.620393155613819 0.5118
0.620545905431135 0.5119
0.620698638147017 0.512
0.620851353747934 0.5121
0.621004052220362 0.5122
0.621156733550777 0.5123
0.62130939772566 0.5124
0.621462044731495 0.5125
0.621614674554769 0.5126
0.621767287181974 0.5127
0.621919882599602 0.5128
0.62207246079415 0.5129
0.622225021752121 0.513
0.622377565460017 0.5131
0.622530091904345 0.5132
0.622682601071616 0.5133
0.622835092948344 0.5134
0.622987567521046 0.5135
0.623140024776243 0.5136
0.623292464700457 0.5137
0.623444887280217 0.5138
0.623597292502052 0.5139
0.623749680352496 0.514
0.623902050818087 0.5141
0.624054403885364 0.5142
0.624206739540872 0.5143
0.624359057771156 0.5144
0.624511358562769 0.5145
0.624663641902263 0.5146
0.624815907776195 0.5147
0.624968156171126 0.5148
0.625120387073618 0.5149
0.62527260047024 0.515
0.625424796347561 0.5151
0.625576974692155 0.5152
0.6257291354906 0.5153
0.625881278729474 0.5154
0.626033404395362 0.5155
0.626185512474851 0.5156
0.626337602954531 0.5157
0.626489675820995 0.5158
0.626641731060841 0.5159
0.626793768660669 0.516
0.626945788607081 0.5161
0.627097790886686 0.5162
0.627249775486093 0.5163
0.627401742391916 0.5164
0.627553691590772 0.5165
0.627705623069282 0.5166
0.627857536814067 0.5167
0.628009432811757 0.5168
0.62816131104898 0.5169
0.628313171512371 0.517
0.628465014188566 0.5171
0.628616839064205 0.5172
0.628768646125933 0.5173
0.628920435360396 0.5174
0.629072206754245 0.5175
0.629223960294132 0.5176
0.629375695966716 0.5177
0.629527413758656 0.5178
0.629679113656615 0.5179
0.629830795647262 0.518
0.629982459717266 0.5181
0.630134105853301 0.5182
0.630285734042044 0.5183
0.630437344270175 0.5184
0.630588936524379 0.5185
0.630740510791341 0.5186
0.630892067057753 0.5187
0.631043605310309 0.5188
0.631195125535704 0.5189
0.63134662772064 0.519
0.631498111851821 0.5191
0.631649577915954 0.5192
0.631801025899749 0.5193
0.63195245578992 0.5194
0.632103867573184 0.5195
0.632255261236262 0.5196
0.632406636765878 0.5197
0.632557994148758 0.5198
0.632709333371635 0.5199
0.63286065442124 0.52
0.633011957284313 0.5201
0.633163241947593 0.5202
0.633314508397824 0.5203
0.633465756621754 0.5204
0.633616986606134 0.5205
0.633768198337717 0.5206
0.633919391803262 0.5207
0.634070566989529 0.5208
0.634221723883282 0.5209
0.634372862471288 0.521
0.634523982740318 0.5211
0.634675084677148 0.5212
0.634826168268554 0.5213
0.634977233501317 0.5214
0.635128280362222 0.5215
0.635279308838056 0.5216
0.63543031891561 0.5217
0.635581310581679 0.5218
0.635732283823061 0.5219
0.635883238626556 0.522
0.63603417497897 0.5221
0.63618509286711 0.5222
0.636335992277787 0.5223
0.636486873197816 0.5224
0.636637735614015 0.5225
0.636788579513205 0.5226
0.636939404882211 0.5227
0.637090211707861 0.5228
0.637240999976987 0.5229
0.637391769676423 0.523
0.637542520793007 0.5231
0.637693253313581 0.5232
0.637843967224991 0.5233
0.637994662514084 0.5234
0.638145339167712 0.5235
0.63829599717273 0.5236
0.638446636515996 0.5237
0.638597257184373 0.5238
0.638747859164725 0.5239
0.638898442443921 0.524
0.639049007008833 0.5241
0.639199552846337 0.5242
0.63935007994331 0.5243
0.639500588286636 0.5244
0.639651077863199 0.5245
0.639801548659888 0.5246
0.639952000663596 0.5247
0.640102433861217 0.5248
0.640252848239652 0.5249
0.640403243785803 0.525
0.640553620486574 0.5251
0.640703978328875 0.5252
0.64085431729962 0.5253
0.641004637385723 0.5254
0.641154938574104 0.5255
0.641305220851685 0.5256
0.641455484205393 0.5257
0.641605728622157 0.5258
0.64175595408891 0.5259
0.641906160592588 0.526
0.64205634812013 0.5261
0.64220651665848 0.5262
0.642356666194583 0.5263
0.642506796715391 0.5264
0.642656908207855 0.5265
0.642807000658933 0.5266
0.642957074055583 0.5267
0.643107128384771 0.5268
0.643257163633461 0.5269
0.643407179788625 0.527
0.643557176837236 0.5271
0.64370715476627 0.5272
0.643857113562709 0.5273
0.644007053213535 0.5274
0.644156973705736 0.5275
0.644306875026303 0.5276
0.644456757162228 0.5277
0.64460662010051 0.5278
0.644756463828149 0.5279
0.644906288332149 0.528
0.645056093599517 0.5281
0.645205879617265 0.5282
0.645355646372406 0.5283
0.645505393851959 0.5284
0.645655122042945 0.5285
0.645804830932387 0.5286
0.645954520507314 0.5287
0.646104190754757 0.5288
0.646253841661751 0.5289
0.646403473215333 0.529
0.646553085402546 0.5291
0.646702678210434 0.5292
0.646852251626045 0.5293
0.647001805636431 0.5294
0.647151340228648 0.5295
0.647300855389753 0.5296
0.64745035110681 0.5297
0.647599827366882 0.5298
0.647749284157039 0.5299
0.647898721464353 0.53
0.648048139275899 0.5301
0.648197537578757 0.5302
0.648346916360009 0.5303
0.648496275606741 0.5304
0.648645615306041 0.5305
0.648794935445003 0.5306
0.648944236010723 0.5307
0.649093516990299 0.5308
0.649242778370836 0.5309
0.649392020139438 0.531
0.649541242283217 0.5311
0.649690444789285 0.5312
0.649839627644758 0.5313
0.649988790836757 0.5314
0.650137934352404 0.5315
0.650287058178828 0.5316
0.650436162303157 0.5317
0.650585246712526 0.5318
0.650734311394072 0.5319
0.650883356334935 0.532
0.651032381522259 0.5321
0.651181386943191 0.5322
0.651330372584882 0.5323
0.651479338434487 0.5324
0.651628284479163 0.5325
0.65177721070607 0.5326
0.651926117102374 0.5327
0.652075003655242 0.5328
0.652223870351846 0.5329
0.65237271717936 0.533
0.652521544124963 0.5331
0.652670351175835 0.5332
0.652819138319163 0.5333
0.652967905542134 0.5334
0.653116652831941 0.5335
0.653265380175779 0.5336
0.653414087560845 0.5337
0.653562774974344 0.5338
0.65371144240348 0.5339
0.653860089835462 0.534
0.654008717257503 0.5341
0.654157324656819 0.5342
0.654305912020629 0.5343
0.654454479336156 0.5344
0.654603026590625 0.5345
0.654751553771268 0.5346
0.654900060865316 0.5347
0.655048547860007 0.5348
0.65519701474258 0.5349
0.655345461500279 0.535
0.655493888120351 0.5351
0.655642294590045 0.5352
0.655790680896616 0.5353
0.655939047027321 0.5354
0.656087392969421 0.5355
0.656235718710179 0.5356
0.656384024236863 0.5357
0.656532309536743 0.5358
0.656680574597096 0.5359
0.656828819405197 0.536
0.656977043948329 0.5361
0.657125248213777 0.5362
0.657273432188827 0.5363
0.657421595860773 0.5364
0.657569739216909 0.5365
0.657717862244534 0.5366
0.657865964930949 0.5367
0.65801404726346 0.5368
0.658162109229377 0.5369
0.65831015081601 0.537
0.658458172010677 0.5371
0.658606172800696 0.5372
0.658754153173389 0.5373
0.658902113116085 0.5374
0.65905005261611 0.5375
0.6591979716608 0.5376
0.65934587023749 0.5377
0.65949374833352 0.5378
0.659641605936234 0.5379
0.659789443032978 0.538
0.659937259611103 0.5381
0.660085055657963 0.5382
0.660232831160915 0.5383
0.66038058610732 0.5384
0.660528320484541 0.5385
0.660676034279947 0.5386
0.660823727480908 0.5387
0.660971400074799 0.5388
0.661119052048999 0.5389
0.661266683390888 0.539
0.661414294087852 0.5391
0.661561884127278 0.5392
0.66170945349656 0.5393
0.661857002183092 0.5394
0.662004530174273 0.5395
0.662152037457505 0.5396
0.662299524020194 0.5397
0.662446989849749 0.5398
0.662594434933583 0.5399
0.662741859259113 0.54
0.662889262813757 0.5401
0.663036645584939 0.5402
0.663184007560085 0.5403
0.663331348726626 0.5404
0.663478669071995 0.5405
0.663625968583628 0.5406
0.663773247248967 0.5407
0.663920505055456 0.5408
0.66406774199054 0.5409
0.664214958041673 0.541
0.664362153196307 0.5411
0.664509327441901 0.5412
0.664656480765917 0.5413
0.664803613155818 0.5414
0.664950724599073 0.5415
0.665097815083154 0.5416
0.665244884595537 0.5417
0.665391933123699 0.5418
0.665538960655123 0.5419
0.665685967177295 0.542
0.665832952677703 0.5421
0.665979917143841 0.5422
0.666126860563205 0.5423
0.666273782923293 0.5424
0.666420684211611 0.5425
0.666567564415662 0.5426
0.66671442352296 0.5427
0.666861261521015 0.5428
0.667008078397345 0.5429
0.667154874139472 0.543
0.667301648734919 0.5431
0.667448402171213 0.5432
0.667595134435886 0.5433
0.667741845516472 0.5434
0.667888535400509 0.5435
0.668035204075538 0.5436
0.668181851529104 0.5437
0.668328477748756 0.5438
0.668475082722046 0.5439
0.66862166643653 0.544
0.668768228879765 0.5441
0.668914770039314 0.5442
0.669061289902745 0.5443
0.669207788457625 0.5444
0.669354265691527 0.5445
0.669500721592029 0.5446
0.66964715614671 0.5447
0.669793569343154 0.5448
0.669939961168946 0.5449
0.670086331611679 0.545
0.670232680658945 0.5451
0.670379008298343 0.5452
0.670525314517472 0.5453
0.670671599303938 0.5454
0.670817862645348 0.5455
0.670964104529314 0.5456
0.671110324943451 0.5457
0.671256523875376 0.5458
0.671402701312713 0.5459
0.671548857243086 0.546
0.671694991654125 0.5461
0.671841104533461 0.5462
0.671987195868732 0.5463
0.672133265647575 0.5464
0.672279313857635 0.5465
0.672425340486558 0.5466
0.672571345521993 0.5467
0.672717328951595 0.5468
0.67286329076302 0.5469
0.673009230943929 0.547
0.673155149481986 0.5471
0.673301046364858 0.5472
0.673446921580217 0.5473
0.673592775115737 0.5474
0.673738606959096 0.5475
0.673884417097976 0.5476
0.674030205520062 0.5477
0.674175972213043 0.5478
0.674321717164611 0.5479
0.674467440362461 0.548
0.674613141794293 0.5481
0.674758821447809 0.5482
0.674904479310716 0.5483
0.675050115370724 0.5484
0.675195729615546 0.5485
0.675341322032898 0.5486
0.675486892610501 0.5487
0.675632441336079 0.5488
0.67577796819736 0.5489
0.675923473182073 0.549
0.676068956277954 0.5491
0.676214417472741 0.5492
0.676359856754175 0.5493
0.676505274110001 0.5494
0.676650669527968 0.5495
0.676796042995828 0.5496
0.676941394501336 0.5497
0.677086724032251 0.5498
0.677232031576337 0.5499
0.677377317121359 0.55
0.677522580655087 0.5501
0.677667822165294 0.5502
0.677813041639758 0.5503
0.677958239066259 0.5504
0.678103414432579 0.5505
0.678248567726508 0.5506
0.678393698935835 0.5507
0.678538808048356 0.5508
0.678683895051868 0.5509
0.678828959934173 0.551
0.678974002683075 0.5511
0.679119023286384 0.5512
0.679264021731912 0.5513
0.679408998007474 0.5514
0.67955395210089 0.5515
0.679698883999983 0.5516
0.679843793692578 0.5517
0.679988681166506 0.5518
0.6801335464096 0.5519
0.680278389409697 0.552
0.680423210154638 0.5521
0.680568008632266 0.5522
0.68071278483043 0.5523
0.68085753873698 0.5524
0.681002270339771 0.5525
0.681146979626662 0.5526
0.681291666585514 0.5527
0.681436331204192 0.5528
0.681580973470565 0.5529
0.681725593372506 0.553
0.681870190897891 0.5531
0.6820147660346 0.5532
0.682159318770515 0.5533
0.682303849093523 0.5534
0.682448356991514 0.5535
0.682592842452382 0.5536
0.682737305464025 0.5537
0.682881746014343 0.5538
0.683026164091241 0.5539
0.683170559682626 0.554
0.683314932776411 0.5541
0.68345928336051 0.5542
0.683603611422841 0.5543
0.683747916951329 0.5544
0.683892199933897 0.5545
0.684036460358475 0.5546
0.684180698212996 0.5547
0.684324913485398 0.5548
0.684469106163619 0.5549
0.684613276235603 0.555
0.684757423689297 0.5551
0.684901548512653 0.5552
0.685045650693624 0.5553
0.685189730220169 0.5554
0.685333787080248 0.5555
0.685477821261827 0.5556
0.685621832752874 0.5557
0.685765821541361 0.5558
0.685909787615265 0.5559
0.686053730962564 0.556
0.686197651571241 0.5561
0.686341549429282 0.5562
0.686485424524678 0.5563
0.686629276845423 0.5564
0.686773106379512 0.5565
0.686916913114947 0.5566
0.687060697039732 0.5567
0.687204458141876 0.5568
0.687348196409388 0.5569
0.687491911830286 0.557
0.687635604392586 0.5571
0.687779274084311 0.5572
0.687922920893487 0.5573
0.688066544808143 0.5574
0.688210145816312 0.5575
0.688353723906031 0.5576
0.68849727906534 0.5577
0.688640811282281 0.5578
0.688784320544903 0.5579
0.688927806841256 0.558
0.689071270159395 0.5581
0.689214710487377 0.5582
0.689358127813265 0.5583
0.689501522125122 0.5584
0.689644893411019 0.5585
0.689788241659027 0.5586
0.689931566857222 0.5587
0.690074868993683 0.5588
0.690218148056495 0.5589
0.690361404033742 0.559
0.690504636913517 0.5591
0.690647846683911 0.5592
0.690791033333024 0.5593
0.690934196848956 0.5594
0.691077337219811 0.5595
0.691220454433698 0.5596
0.691363548478728 0.5597
0.691506619343018 0.5598
0.691649667014685 0.5599
0.691792691481854 0.56
0.691935692732648 0.5601
0.6920786707552 0.5602
0.692221625537641 0.5603
0.692364557068109 0.5604
0.692507465334745 0.5605
0.692650350325693 0.5606
0.6927932120291 0.5607
0.692936050433118 0.5608
0.693078865525901 0.5609
0.693221657295609 0.561
0.693364425730404 0.5611
0.693507170818452 0.5612
0.693649892547921 0.5613
0.693792590906985 0.5614
0.693935265883821 0.5615
0.694077917466608 0.5616
0.694220545643531 0.5617
0.694363150402777 0.5618
0.694505731732537 0.5619
0.694648289621005 0.562
0.694790824056381 0.5621
0.694933335026866 0.5622
0.695075822520665 0.5623
0.695218286525987 0.5624
0.695360727031045 0.5625
0.695503144024057 0.5626
0.69564553749324 0.5627
0.69578790742682 0.5628
0.695930253813022 0.5629
0.696072576640079 0.563
0.696214875896225 0.5631
0.696357151569696 0.5632
0.696499403648736 0.5633
0.696641632121589 0.5634
0.696783836976504 0.5635
0.696926018201734 0.5636
0.697068175785535 0.5637
0.697210309716166 0.5638
0.697352419981892 0.5639
0.697494506570978 0.564
0.697636569471696 0.5641
0.69777860867232 0.5642
0.697920624161127 0.5643
0.6980626159264 0.5644
0.698204583956423 0.5645
0.698346528239485 0.5646
0.698488448763878 0.5647
0.698630345517899 0.5648
0.698772218489847 0.5649
0.698914067668026 0.565
0.699055893040741 0.5651
0.699197694596304 0.5652
0.699339472323029 0.5653
0.699481226209234 0.5654
0.69962295624324 0.5655
0.699764662413372 0.5656
0.699906344707958 0.5657
0.700048003115333 0.5658
0.700189637623829 0.5659
0.700331248221789 0.566
0.700472834897555 0.5661
0.700614397639474 0.5662
0.700755936435895 0.5663
0.700897451275175 0.5664
0.701038942145669 0.5665
0.701180409035741 0.5666
0.701321851933754 0.5667
0.701463270828077 0.5668
0.701604665707084 0.5669
0.701746036559149 0.567
0.701887383372653 0.5671
0.702028706135978 0.5672
0.702170004837513 0.5673
0.702311279465646 0.5674
0.702452530008773 0.5675
0.702593756455292 0.5676
0.702734958793603 0.5677
0.702876137012112 0.5678
0.703017291099229 0.5679
0.703158421043365 0.568
0.703299526832936 0.5681
0.703440608456363 0.5682
0.703581665902068 0.5683
0.703722699158479 0.5684
0.703863708214027 0.5685
0.704004693057145 0.5686
0.704145653676273 0.5687
0.704286590059851 0.5688
0.704427502196326 0.5689
0.704568390074145 0.569
0.704709253681762 0.5691
0.704850093007633 0.5692
0.704990908040218 0.5693
0.705131698767981 0.5694
0.705272465179389 0.5695
0.705413207262913 0.5696
0.705553925007027 0.5697
0.705694618400211 0.5698
0.705835287430945 0.5699
0.705975932087716 0.57
0.706116552359012 0.5701
0.706257148233328 0.5702
0.706397719699158 0.5703
0.706538266745005 0.5704
0.706678789359371 0.5705
0.706819287530764 0.5706
0.706959761247696 0.5707
0.707100210498681 0.5708
0.707240635272238 0.5709
0.70738103555689 0.571
0.707521411341163 0.5711
0.707661762613585 0.5712
0.707802089362691 0.5713
0.707942391577017 0.5714
0.708082669245104 0.5715
0.708222922355497 0.5716
0.708363150896743 0.5717
0.708503354857394 0.5718
0.708643534226006 0.5719
0.708783688991137 0.572
0.708923819141351 0.5721
0.709063924665213 0.5722
0.709204005551294 0.5723
0.709344061788168 0.5724
0.709484093364412 0.5725
0.709624100268607 0.5726
0.709764082489338 0.5727
0.709904040015194 0.5728
0.710043972834767 0.5729
0.710183880936652 0.573
0.710323764309449 0.5731
0.710463622941761 0.5732
0.710603456822196 0.5733
0.710743265939364 0.5734
0.71088305028188 0.5735
0.71102280983836 0.5736
0.711162544597428 0.5737
0.711302254547708 0.5738
0.71144193967783 0.5739
0.711581599976425 0.574
0.711721235432132 0.5741
0.711860846033589 0.5742
0.712000431769441 0.5743
0.712139992628335 0.5744
0.712279528598923 0.5745
0.712419039669859 0.5746
0.712558525829802 0.5747
0.712697987067415 0.5748
0.712837423371363 0.5749
0.712976834730316 0.575
0.713116221132948 0.5751
0.713255582567936 0.5752
0.71339491902396 0.5753
0.713534230489705 0.5754
0.71367351695386 0.5755
0.713812778405115 0.5756
0.713952014832169 0.5757
0.714091226223717 0.5758
0.714230412568466 0.5759
0.714369573855121 0.576
0.714508710072392 0.5761
0.714647821208994 0.5762
0.714786907253644 0.5763
0.714925968195065 0.5764
0.715065004021981 0.5765
0.715204014723123 0.5766
0.715343000287221 0.5767
0.715481960703013 0.5768
0.715620895959239 0.5769
0.715759806044643 0.577
0.715898690947972 0.5771
0.716037550657978 0.5772
0.716176385163416 0.5773
0.716315194453044 0.5774
0.716453978515625 0.5775
0.716592737339925 0.5776
0.716731470914714 0.5777
0.716870179228766 0.5778
0.717008862270857 0.5779
0.717147520029769 0.578
0.717286152494287 0.5781
0.7174247596532 0.5782
0.717563341495298 0.5783
0.717701898009379 0.5784
0.717840429184243 0.5785
0.717978935008691 0.5786
0.718117415471532 0.5787
0.718255870561576 0.5788
0.718394300267639 0.5789
0.718532704578537 0.579
0.718671083483094 0.5791
0.718809436970135 0.5792
0.718947765028489 0.5793
0.71908606764699 0.5794
0.719224344814475 0.5795
0.719362596519784 0.5796
0.719500822751762 0.5797
0.719639023499257 0.5798
0.719777198751121 0.5799
0.719915348496209 0.58
0.720053472723381 0.5801
0.7201915714215 0.5802
0.720329644579433 0.5803
0.72046769218605 0.5804
0.720605714230225 0.5805
0.720743710700837 0.5806
0.720881681586768 0.5807
0.721019626876903 0.5808
0.721157546560131 0.5809
0.721295440625345 0.581
0.721433309061443 0.5811
0.721571151857323 0.5812
0.721708969001892 0.5813
0.721846760484057 0.5814
0.721984526292729 0.5815
0.722122266416824 0.5816
0.722259980845262 0.5817
0.722397669566964 0.5818
0.722535332570859 0.5819
0.722672969845876 0.582
0.72281058138095 0.5821
0.722948167165019 0.5822
0.723085727187024 0.5823
0.723223261435911 0.5824
0.723360769900629 0.5825
0.723498252570132 0.5826
0.723635709433375 0.5827
0.72377314047932 0.5828
0.723910545696931 0.5829
0.724047925075176 0.583
0.724185278603026 0.5831
0.724322606269457 0.5832
0.724459908063449 0.5833
0.724597183973984 0.5834
0.72473443399005 0.5835
0.724871658100636 0.5836
0.725008856294738 0.5837
0.725146028561354 0.5838
0.725283174889484 0.5839
0.725420295268136 0.584
0.725557389686318 0.5841
0.725694458133043 0.5842
0.725831500597329 0.5843
0.725968517068196 0.5844
0.726105507534669 0.5845
0.726242471985776 0.5846
0.726379410410549 0.5847
0.726516322798023 0.5848
0.726653209137239 0.5849
0.72679006941724 0.585
0.726926903627072 0.5851
0.727063711755788 0.5852
0.72720049379244 0.5853
0.727337249726088 0.5854
0.727473979545794 0.5855
0.727610683240624 0.5856
0.727747360799648 0.5857
0.72788401221194 0.5858
0.728020637466576 0.5859
0.728157236552637 0.586
0.72829380945921 0.5861
0.728430356175381 0.5862
0.728566876690245 0.5863
0.728703370992896 0.5864
0.728839839072435 0.5865
0.728976280917967 0.5866
0.729112696518597 0.5867
0.729249085863439 0.5868
0.729385448941606 0.5869
0.729521785742219 0.587
0.729658096254398 0.5871
0.729794380467272 0.5872
0.729930638369971 0.5873
0.730066869951628 0.5874
0.730203075201382 0.5875
0.730339254108374 0.5876
0.730475406661749 0.5877
0.730611532850658 0.5878
0.730747632664253 0.5879
0.73088370609169 0.588
0.731019753122131 0.5881
0.73115577374474 0.5882
0.731291767948685 0.5883
0.731427735723139 0.5884
0.731563677057277 0.5885
0.731699591940279 0.5886
0.731835480361328 0.5887
0.731971342309611 0.5888
0.73210717777432 0.5889
0.73224298674465 0.589
0.732378769209799 0.5891
0.73251452515897 0.5892
0.732650254581368 0.5893
0.732785957466205 0.5894
0.732921633802693 0.5895
0.733057283580051 0.5896
0.7331929067875 0.5897
0.733328503414265 0.5898
0.733464073449576 0.5899
0.733599616882666 0.59
0.73373513370277 0.5901
0.733870623899131 0.5902
0.734006087460991 0.5903
0.7341415243776 0.5904
0.734276934638209 0.5905
0.734412318232074 0.5906
0.734547675148456 0.5907
0.734683005376616 0.5908
0.734818308905822 0.5909
0.734953585725347 0.591
0.735088835824463 0.5911
0.735224059192451 0.5912
0.735359255818593 0.5913
0.735494425692175 0.5914
0.735629568802487 0.5915
0.735764685138823 0.5916
0.735899774690481 0.5917
0.736034837446763 0.5918
0.736169873396975 0.5919
0.736304882530425 0.592
0.736439864836426 0.5921
0.736574820304297 0.5922
0.736709748923356 0.5923
0.73684465068293 0.5924
0.736979525572346 0.5925
0.737114373580938 0.5926
0.737249194698039 0.5927
0.737383988912992 0.5928
0.73751875621514 0.5929
0.73765349659383 0.593
0.737788210038413 0.5931
0.737922896538245 0.5932
0.738057556082685 0.5933
0.738192188661097 0.5934
0.738326794262846 0.5935
0.738461372877304 0.5936
0.738595924493844 0.5937
0.738730449101846 0.5938
0.738864946690691 0.5939
0.738999417249766 0.594
0.73913386076846 0.5941
0.739268277236167 0.5942
0.739402666642284 0.5943
0.739537028976212 0.5944
0.739671364227358 0.5945
0.73980567238513 0.5946
0.739939953438941 0.5947
0.740074207378207 0.5948
0.74020843419235 0.5949
0.740342633870794 0.595
0.740476806402966 0.5951
0.7406109517783 0.5952
0.740745069986231 0.5953
0.740879161016199 0.5954
0.741013224857648 0.5955
0.741147261500025 0.5956
0.741281270932782 0.5957
0.741415253145374 0.5958
0.74154920812726 0.5959
0.741683135867903 0.596
0.741817036356771 0.5961
0.741950909583333 0.5962
0.742084755537064 0.5963
0.742218574207443 0.5964
0.742352365583952 0.5965
0.742486129656077 0.5966
0.742619866413308 0.5967
0.742753575845139 0.5968
0.742887257941069 0.5969
0.743020912690597 0.597
0.74315454008323 0.5971
0.743288140108478 0.5972
0.743421712755853 0.5973
0.743555258014872 0.5974
0.743688775875057 0.5975
0.743822266325932 0.5976
0.743955729357026 0.5977
0.744089164957872 0.5978
0.744222573118005 0.5979
0.744355953826967 0.598
0.744489307074301 0.5981
0.744622632849555 0.5982
0.744755931142282 0.5983
0.744889201942037 0.5984
0.74502244523838 0.5985
0.745155661020875 0.5986
0.745288849279088 0.5987
0.745422010002592 0.5988
0.74555514318096 0.5989
0.745688248803774 0.599
0.745821326860615 0.5991
0.74595437734107 0.5992
0.74608740023473 0.5993
0.74622039553119 0.5994
0.746353363220048 0.5995
0.746486303290906 0.5996
0.746619215733372 0.5997
0.746752100537054 0.5998
0.746884957691567 0.5999
0.74701778718653 0.6
0.747150589011563 0.6001
0.747283363156293 0.6002
0.747416109610348 0.6003
0.747548828363364 0.6004
0.747681519404976 0.6005
0.747814182724827 0.6006
0.747946818312561 0.6007
0.748079426157828 0.6008
0.74821200625028 0.6009
0.748344558579575 0.601
0.748477083135374 0.6011
0.74860957990734 0.6012
0.748742048885143 0.6013
0.748874490058454 0.6014
0.749006903416951 0.6015
0.749139288950314 0.6016
0.749271646648226 0.6017
0.749403976500377 0.6018
0.749536278496457 0.6019
0.749668552626163 0.602
0.749800798879195 0.6021
0.749933017245256 0.6022
0.750065207714055 0.6023
0.750197370275301 0.6024
0.750329504918712 0.6025
0.750461611634005 0.6026
0.750593690410906 0.6027
0.75072574123914 0.6028
0.750857764108439 0.6029
0.750989759008538 0.603
0.751121725929175 0.6031
0.751253664860094 0.6032
0.751385575791042 0.6033
0.751517458711768 0.6034
0.751649313612028 0.6035
0.75178114048158 0.6036
0.751912939310187 0.6037
0.752044710087614 0.6038
0.752176452803633 0.6039
0.752308167448016 0.604
0.752439854010544 0.6041
0.752571512480997 0.6042
0.752703142849161 0.6043
0.752834745104826 0.6044
0.752966319237787 0.6045
0.75309786523784 0.6046
0.753229383094788 0.6047
0.753360872798436 0.6048
0.753492334338593 0.6049
0.753623767705074 0.605
0.753755172887695 0.6051
0.753886549876278 0.6052
0.754017898660649 0.6053
0.754149219230635 0.6054
0.75428051157607 0.6055
0.754411775686793 0.6056
0.754543011552642 0.6057
0.754674219163464 0.6058
0.754805398509107 0.6059
0.754936549579424 0.606
0.755067672364272 0.6061
0.755198766853511 0.6062
0.755329833037006 0.6063
0.755460870904626 0.6064
0.755591880446243 0.6065
0.755722861651734 0.6066
0.755853814510978 0.6067
0.755984739013861 0.6068
0.756115635150271 0.6069
0.7562465029101 0.607
0.756377342283243 0.6071
0.756508153259602 0.6072
0.75663893582908 0.6073
0.756769689981586 0.6074
0.756900415707031 0.6075
0.757031112995331 0.6076
0.757161781836406 0.6077
0.75729242222018 0.6078
0.757423034136582 0.6079
0.757553617575541 0.608
0.757684172526995 0.6081
0.757814698980883 0.6082
0.757945196927149 0.6083
0.75807566635574 0.6084
0.758206107256607 0.6085
0.758336519619707 0.6086
0.758466903434999 0.6087
0.758597258692445 0.6088
0.758727585382014 0.6089
0.758857883493677 0.609
0.75898815301741 0.6091
0.759118393943191 0.6092
0.759248606261004 0.6093
0.759378789960835 0.6094
0.759508945032677 0.6095
0.759639071466525 0.6096
0.759769169252376 0.6097
0.759899238380236 0.6098
0.76002927884011 0.6099
0.76015929062201 0.61
0.760289273715951 0.6101
0.760419228111951 0.6102
0.760549153800035 0.6103
0.760679050770227 0.6104
0.760808919012561 0.6105
0.76093875851707 0.6106
0.761068569273794 0.6107
0.761198351272774 0.6108
0.761328104504059 0.6109
0.761457828957699 0.611
0.761587524623748 0.6111
0.761717191492267 0.6112
0.761846829553316 0.6113
0.761976438796963 0.6114
0.76210601921328 0.6115
0.762235570792339 0.6116
0.762365093524221 0.6117
0.762494587399008 0.6118
0.762624052406787 0.6119
0.762753488537648 0.612
0.762882895781686 0.6121
0.763012274128999 0.6122
0.763141623569691 0.6123
0.763270944093868 0.6124
0.76340023569164 0.6125
0.763529498353123 0.6126
0.763658732068435 0.6127
0.763787936827698 0.6128
0.763917112621039 0.6129
0.764046259438589 0.613
0.764175377270482 0.6131
0.764304466106858 0.6132
0.764433525937858 0.6133
0.76456255675363 0.6134
0.764691558544323 0.6135
0.764820531300093 0.6136
0.764949475011098 0.6137
0.765078389667501 0.6138
0.765207275259469 0.6139
0.765336131777171 0.614
0.765464959210784 0.6141
0.765593757550485 0.6142
0.765722526786457 0.6143
0.765851266908887 0.6144
0.765979977907966 0.6145
0.766108659773888 0.6146
0.766237312496852 0.6147
0.766365936067061 0.6148
0.766494530474721 0.6149
0.766623095710044 0.615
0.766751631763244 0.6151
0.76688013862454 0.6152
0.767008616284155 0.6153
0.767137064732315 0.6154
0.767265483959252 0.6155
0.7673938739552 0.6156
0.767522234710399 0.6157
0.767650566215091 0.6158
0.767778868459523 0.6159
0.767907141433946 0.616
0.768035385128616 0.6161
0.768163599533791 0.6162
0.768291784639734 0.6163
0.768419940436713 0.6164
0.768548066914998 0.6165
0.768676164064865 0.6166
0.768804231876593 0.6167
0.768932270340465 0.6168
0.769060279446768 0.6169
0.769188259185794 0.617
0.769316209547838 0.6171
0.7694441305232 0.6172
0.769572022102182 0.6173
0.769699884275092 0.6174
0.769827717032242 0.6175
0.769955520363946 0.6176
0.770083294260526 0.6177
0.770211038712304 0.6178
0.770338753709608 0.6179
0.770466439242769 0.618
0.770594095302123 0.6181
0.770721721878011 0.6182
0.770849318960775 0.6183
0.770976886540764 0.6184
0.771104424608329 0.6185
0.771231933153827 0.6186
0.771359412167617 0.6187
0.771486861640064 0.6188
0.771614281561536 0.6189
0.771741671922404 0.619
0.771869032713045 0.6191
0.771996363923839 0.6192
0.772123665545171 0.6193
0.772250937567429 0.6194
0.772378179981005 0.6195
0.772505392776295 0.6196
0.772632575943701 0.6197
0.772759729473627 0.6198
0.772886853356481 0.6199
0.773013947582676 0.62
0.77314101214263 0.6201
0.773268047026762 0.6202
0.773395052225498 0.6203
0.773522027729266 0.6204
0.7736489735285 0.6205
0.773775889613637 0.6206
0.773902775975117 0.6207
0.774029632603387 0.6208
0.774156459488895 0.6209
0.774283256622095 0.621
0.774410023993444 0.6211
0.774536761593404 0.6212
0.77466346941244 0.6213
0.774790147441022 0.6214
0.774916795669624 0.6215
0.775043414088723 0.6216
0.775170002688801 0.6217
0.775296561460344 0.6218
0.775423090393843 0.6219
0.775549589479791 0.622
0.775676058708687 0.6221
0.775802498071032 0.6222
0.775928907557334 0.6223
0.776055287158102 0.6224
0.776181636863852 0.6225
0.7763079566651 0.6226
0.776434246552372 0.6227
0.776560506516192 0.6228
0.776686736547093 0.6229
0.776812936635608 0.623
0.776939106772278 0.6231
0.777065246947644 0.6232
0.777191357152255 0.6233
0.777317437376661 0.6234
0.777443487611418 0.6235
0.777569507847085 0.6236
0.777695498074227 0.6237
0.77782145828341 0.6238
0.777947388465207 0.6239
0.778073288610193 0.624
0.778199158708949 0.6241
0.778324998752058 0.6242
0.778450808730108 0.6243
0.778576588633692 0.6244
0.778702338453406 0.6245
0.778828058179851 0.6246
0.778953747803631 0.6247
0.779079407315355 0.6248
0.779205036705636 0.6249
0.77933063596509 0.625
0.779456205084338 0.6251
0.779581744054006 0.6252
0.779707252864724 0.6253
0.779832731507123 0.6254
0.779958179971842 0.6255
0.780083598249522 0.6256
0.780208986330808 0.6257
0.780334344206352 0.6258
0.780459671866805 0.6259
0.780584969302827 0.626
0.78071023650508 0.6261
0.78083547346423 0.6262
0.780960680170946 0.6263
0.781085856615905 0.6264
0.781211002789783 0.6265
0.781336118683264 0.6266
0.781461204287035 0.6267
0.781586259591787 0.6268
0.781711284588214 0.6269
0.781836279267017 0.627
0.781961243618898 0.6271
0.782086177634564 0.6272
0.782211081304728 0.6273
0.782335954620105 0.6274
0.782460797571415 0.6275
0.782585610149382 0.6276
0.782710392344734 0.6277
0.782835144148202 0.6278
0.782959865550525 0.6279
0.783084556542442 0.628
0.783209217114697 0.6281
0.78333384725804 0.6282
0.783458446963223 0.6283
0.783583016221004 0.6284
0.783707555022144 0.6285
0.783832063357407 0.6286
0.783956541217564 0.6287
0.784080988593388 0.6288
0.784205405475656 0.6289
0.784329791855152 0.629
0.784454147722661 0.6291
0.784578473068972 0.6292
0.78470276788488 0.6293
0.784827032161185 0.6294
0.784951265888687 0.6295
0.785075469058195 0.6296
0.785199641660519 0.6297
0.785323783686475 0.6298
0.78544789512688 0.6299
0.78557197597256 0.63
0.785696026214341 0.6301
0.785820045843055 0.6302
0.785944034849538 0.6303
0.786067993224629 0.6304
0.786191920959174 0.6305
0.78631581804402 0.6306
0.786439684470021 0.6307
0.786563520228031 0.6308
0.786687325308913 0.6309
0.786811099703532 0.631
0.786934843402756 0.6311
0.787058556397458 0.6312
0.787182238678518 0.6313
0.787305890236814 0.6314
0.787429511063235 0.6315
0.787553101148669 0.6316
0.787676660484011 0.6317
0.787800189060159 0.6318
0.787923686868015 0.6319
0.788047153898487 0.632
0.788170590142485 0.6321
0.788293995590924 0.6322
0.788417370234723 0.6323
0.788540714064806 0.6324
0.788664027072099 0.6325
0.788787309247536 0.6326
0.788910560582051 0.6327
0.789033781066585 0.6328
0.789156970692082 0.6329
0.789280129449491 0.633
0.789403257329763 0.6331
0.789526354323856 0.6332
0.789649420422732 0.6333
0.789772455617354 0.6334
0.789895459898692 0.6335
0.790018433257721 0.6336
0.790141375685417 0.6337
0.790264287172763 0.6338
0.790387167710744 0.6339
0.790510017290351 0.634
0.790632835902579 0.6341
0.790755623538426 0.6342
0.790878380188894 0.6343
0.791001105844992 0.6344
0.791123800497731 0.6345
0.791246464138125 0.6346
0.791369096757195 0.6347
0.791491698345964 0.6348
0.791614268895461 0.6349
0.791736808396717 0.635
0.79185931684077 0.6351
0.79198179421866 0.6352
0.792104240521431 0.6353
0.792226655740134 0.6354
0.79234903986582 0.6355
0.792471392889548 0.6356
0.79259371480238 0.6357
0.792716005595381 0.6358
0.792838265259622 0.6359
0.792960493786176 0.636
0.793082691166123 0.6361
0.793204857390545 0.6362
0.793326992450529 0.6363
0.793449096337166 0.6364
0.793571169041553 0.6365
0.793693210554787 0.6366
0.793815220867974 0.6367
0.793937199972221 0.6368
0.794059147858641 0.6369
0.79418106451835 0.637
0.794302949942469 0.6371
0.794424804122123 0.6372
0.79454662704844 0.6373
0.794668418712556 0.6374
0.794790179105606 0.6375
0.794911908218733 0.6376
0.795033606043083 0.6377
0.795155272569807 0.6378
0.795276907790058 0.6379
0.795398511694996 0.638
0.795520084275784 0.6381
0.795641625523589 0.6382
0.795763135429582 0.6383
0.795884613984939 0.6384
0.796006061180841 0.6385
0.796127477008471 0.6386
0.796248861459017 0.6387
0.796370214523673 0.6388
0.796491536193635 0.6389
0.796612826460105 0.639
0.796734085314287 0.6391
0.796855312747392 0.6392
0.796976508750634 0.6393
0.79709767331523 0.6394
0.797218806432403 0.6395
0.797339908093379 0.6396
0.797460978289389 0.6397
0.797582017011669 0.6398
0.797703024251459 0.6399
0.797824 0.64
0.797944944248542 0.6401
0.798065856988336 0.6402
0.798186738210639 0.6403
0.798307587906712 0.6404
0.798428406067819 0.6405
0.79854919268523 0.6406
0.798669947750217 0.6407
0.79879067125406 0.6408
0.798911363188038 0.6409
0.79903202354344 0.641
0.799152652311555 0.6411
0.799273249483677 0.6412
0.799393815051107 0.6413
0.799514349005146 0.6414
0.799634851337104 0.6415
0.799755322038291 0.6416
0.799875761100023 0.6417
0.799996168513621 0.6418
0.800116544270409 0.6419
0.800236888361717 0.642
0.800357200778877 0.6421
0.800477481513227 0.6422
0.800597730556108 0.6423
0.800717947898868 0.6424
0.800838133532854 0.6425
0.800958287449423 0.6426
0.801078409639933 0.6427
0.801198500095747 0.6428
0.801318558808232 0.6429
0.80143858576876 0.643
0.801558580968708 0.6431
0.801678544399454 0.6432
0.801798476052385 0.6433
0.801918375918888 0.6434
0.802038243990356 0.6435
0.802158080258187 0.6436
0.802277884713783 0.6437
0.802397657348549 0.6438
0.802517398153896 0.6439
0.802637107121238 0.644
0.802756784241994 0.6441
0.802876429507587 0.6442
0.802996042909445 0.6443
0.803115624438999 0.6444
0.803235174087685 0.6445
0.803354691846944 0.6446
0.803474177708219 0.6447
0.803593631662961 0.6448
0.803713053702621 0.6449
0.803832443818659 0.645
0.803951802002535 0.6451
0.804071128245715 0.6452
0.80419042253967 0.6453
0.804309684875876 0.6454
0.804428915245809 0.6455
0.804548113640955 0.6456
0.804667280052801 0.6457
0.804786414472838 0.6458
0.804905516892563 0.6459
0.805024587303476 0.646
0.805143625697084 0.6461
0.805262632064893 0.6462
0.805381606398419 0.6463
0.805500548689179 0.6464
0.805619458928695 0.6465
0.805738337108493 0.6466
0.805857183220105 0.6467
0.805975997255065 0.6468
0.806094779204914 0.6469
0.806213529061194 0.647
0.806332246815454 0.6471
0.806450932459246 0.6472
0.806569585984128 0.6473
0.806688207381659 0.6474
0.806806796643407 0.6475
0.806925353760939 0.6476
0.80704387872583 0.6477
0.80716237152966 0.6478
0.807280832164009 0.6479
0.807399260620467 0.648
0.807517656890623 0.6481
0.807636020966074 0.6482
0.80775435283842 0.6483
0.807872652499265 0.6484
0.807990919940217 0.6485
0.808109155152891 0.6486
0.808227358128903 0.6487
0.808345528859876 0.6488
0.808463667337435 0.6489
0.80858177355321 0.649
0.808699847498837 0.6491
0.808817889165955 0.6492
0.808935898546208 0.6493
0.809053875631242 0.6494
0.809171820412711 0.6495
0.809289732882271 0.6496
0.809407613031582 0.6497
0.809525460852311 0.6498
0.809643276336127 0.6499
0.809761059474703 0.65
0.809878810259718 0.6501
0.809996528682855 0.6502
0.810114214735801 0.6503
0.810231868410247 0.6504
0.810349489697889 0.6505
0.810467078590427 0.6506
0.810584635079566 0.6507
0.810702159157014 0.6508
0.810819650814485 0.6509
0.810937110043696 0.651
0.811054536836369 0.6511
0.811171931184231 0.6512
0.811289293079013 0.6513
0.811406622512448 0.6514
0.811523919476278 0.6515
0.811641183962244 0.6516
0.811758415962098 0.6517
0.811875615467588 0.6518
0.811992782470475 0.6519
0.812109916962518 0.652
0.812227018935484 0.6521
0.812344088381141 0.6522
0.812461125291266 0.6523
0.812578129657636 0.6524
0.812695101472035 0.6525
0.812812040726251 0.6526
0.812928947412075 0.6527
0.813045821521304 0.6528
0.813162663045739 0.6529
0.813279471977184 0.653
0.81339624830745 0.6531
0.81351299202835 0.6532
0.813629703131703 0.6533
0.81374638160933 0.6534
0.813863027453061 0.6535
0.813979640654725 0.6536
0.814096221206159 0.6537
0.814212769099203 0.6538
0.814329284325702 0.6539
0.814445766877504 0.654
0.814562216746464 0.6541
0.81467863392444 0.6542
0.814795018403293 0.6543
0.81491137017489 0.6544
0.815027689231102 0.6545
0.815143975563806 0.6546
0.81526022916488 0.6547
0.815376450026209 0.6548
0.815492638139682 0.6549
0.815608793497192 0.655
0.815724916090637 0.6551
0.815841005911918 0.6552
0.815957062952943 0.6553
0.81607308720562 0.6554
0.816189078661867 0.6555
0.816305037313602 0.6556
0.81642096315275 0.6557
0.816536856171239 0.6558
0.816652716361002 0.6559
0.816768543713976 0.656
0.816884338222103 0.6561
0.817000099877329 0.6562
0.817115828671605 0.6563
0.817231524596886 0.6564
0.81734718764513 0.6565
0.817462817808303 0.6566
0.817578415078372 0.6567
0.81769397944731 0.6568
0.817809510907095 0.6569
0.817925009449707 0.657
0.818040475067133 0.6571
0.818155907751362 0.6572
0.818271307494391 0.6573
0.818386674288219 0.6574
0.818502008124849 0.6575
0.818617308996289 0.6576
0.818732576894552 0.6577
0.818847811811655 0.6578
0.81896301373962 0.6579
0.819078182670473 0.658
0.819193318596243 0.6581
0.819308421508966 0.6582
0.819423491400682 0.6583
0.819538528263433 0.6584
0.819653532089269 0.6585
0.819768502870241 0.6586
0.819883440598408 0.6587
0.81999834526583 0.6588
0.820113216864573 0.6589
0.820228055386708 0.659
0.82034286082431 0.6591
0.820457633169459 0.6592
0.820572372414237 0.6593
0.820687078550734 0.6594
0.820801751571042 0.6595
0.820916391467259 0.6596
0.821030998231485 0.6597
0.821145571855828 0.6598
0.821260112332398 0.6599
0.821374619653309 0.66
0.821489093810682 0.6601
0.821603534796641 0.6602
0.821717942603313 0.6603
0.821832317222832 0.6604
0.821946658647336 0.6605
0.822060966868966 0.6606
0.822175241879869 0.6607
0.822289483672195 0.6608
0.8224036922381 0.6609
0.822517867569744 0.661
0.82263200965929 0.6611
0.822746118498909 0.6612
0.822860194080772 0.6613
0.822974236397058 0.6614
0.823088245439949 0.6615
0.823202221201631 0.6616
0.823316163674296 0.6617
0.82343007285014 0.6618
0.823543948721363 0.6619
0.823657791280168 0.662
0.823771600518766 0.6621
0.82388537642937 0.6622
0.823999119004199 0.6623
0.824112828235474 0.6624
0.824226504115423 0.6625
0.824340146636277 0.6626
0.824453755790274 0.6627
0.824567331569652 0.6628
0.824680873966658 0.6629
0.824794382973541 0.663
0.824907858582555 0.6631
0.825021300785958 0.6632
0.825134709576015 0.6633
0.825248084944992 0.6634
0.825361426885161 0.6635
0.8254747353888 0.6636
0.825588010448189 0.6637
0.825701252055614 0.6638
0.825814460203366 0.6639
0.825927634883738 0.664
0.82604077608903 0.6641
0.826153883811546 0.6642
0.826266958043594 0.6643
0.826379998777487 0.6644
0.826493006005542 0.6645
0.826605979720081 0.6646
0.82671891991343 0.6647
0.82683182657792 0.6648
0.826944699705887 0.6649
0.827057539289669 0.665
0.827170345321612 0.6651
0.827283117794065 0.6652
0.82739585669938 0.6653
0.827508562029917 0.6654
0.827621233778037 0.6655
0.827733871936107 0.6656
0.8278464764965 0.6657
0.827959047451591 0.6658
0.828071584793761 0.6659
0.828184088515395 0.666
0.828296558608883 0.6661
0.828408995066619 0.6662
0.828521397881001 0.6663
0.828633767044434 0.6664
0.828746102549325 0.6665
0.828858404388087 0.6666
0.828970672553136 0.6667
0.829082907036894 0.6668
0.829195107831787 0.6669
0.829307274930246 0.667
0.829419408324706 0.6671
0.829531508007606 0.6672
0.829643573971391 0.6673
0.829755606208509 0.6674
0.829867604711415 0.6675
0.829979569472566 0.6676
0.830091500484425 0.6677
0.830203397739458 0.6678
0.830315261230136 0.6679
0.830427090948938 0.668
0.830538886888342 0.6681
0.830650649040834 0.6682
0.830762377398905 0.6683
0.830874071955048 0.6684
0.830985732701763 0.6685
0.831097359631553 0.6686
0.831208952736926 0.6687
0.831320512010394 0.6688
0.831432037444476 0.6689
0.831543529031693 0.669
0.831654986764572 0.6691
0.831766410635643 0.6692
0.831877800637441 0.6693
0.831989156762508 0.6694
0.832100479003387 0.6695
0.832211767352629 0.6696
0.832323021802787 0.6697
0.832434242346419 0.6698
0.832545428976088 0.6699
0.832656581684363 0.67
0.832767700463814 0.6701
0.83287878530702 0.6702
0.832989836206561 0.6703
0.833100853155023 0.6704
0.833211836144998 0.6705
0.833322785169079 0.6706
0.833433700219868 0.6707
0.833544581289967 0.6708
0.833655428371987 0.6709
0.83376624145854 0.671
0.833877020542246 0.6711
0.833987765615725 0.6712
0.834098476671607 0.6713
0.834209153702522 0.6714
0.834319796701108 0.6715
0.834430405660005 0.6716
0.83454098057186 0.6717
0.834651521429322 0.6718
0.834762028225046 0.6719
0.834872500951693 0.672
0.834982939601926 0.6721
0.835093344168413 0.6722
0.835203714643829 0.6723
0.835314051020852 0.6724
0.835424353292164 0.6725
0.835534621450452 0.6726
0.835644855488409 0.6727
0.83575505539873 0.6728
0.835865221174116 0.6729
0.835975352807275 0.673
0.836085450290915 0.6731
0.836195513617752 0.6732
0.836305542780505 0.6733
0.836415537771899 0.6734
0.836525498584663 0.6735
0.836635425211529 0.6736
0.836745317645237 0.6737
0.836855175878528 0.6738
0.836964999904151 0.6739
0.837074789714856 0.674
0.837184545303402 0.6741
0.837294266662549 0.6742
0.837403953785062 0.6743
0.837513606663713 0.6744
0.837623225291277 0.6745
0.837732809660534 0.6746
0.837842359764267 0.6747
0.837951875595268 0.6748
0.838061357146327 0.6749
0.838170804410245 0.675
0.838280217379825 0.6751
0.838389596047874 0.6752
0.838498940407204 0.6753
0.838608250450633 0.6754
0.838717526170981 0.6755
0.838826767561077 0.6756
0.83893597461375 0.6757
0.839045147321836 0.6758
0.839154285678175 0.6759
0.839263389675613 0.676
0.839372459306998 0.6761
0.839481494565186 0.6762
0.839590495443035 0.6763
0.839699461933408 0.6764
0.839808394029175 0.6765
0.839917291723207 0.6766
0.840026155008383 0.6767
0.840134983877585 0.6768
0.840243778323699 0.6769
0.840352538339617 0.677
0.840461263918237 0.6771
0.840569955052457 0.6772
0.840678611735185 0.6773
0.84078723395933 0.6774
0.840895821717808 0.6775
0.841004375003537 0.6776
0.841112893809443 0.6777
0.841221378128455 0.6778
0.841329827953505 0.6779
0.841438243277533 0.678
0.841546624093482 0.6781
0.841654970394299 0.6782
0.841763282172937 0.6783
0.841871559422353 0.6784
0.841979802135509 0.6785
0.842088010305371 0.6786
0.842196183924911 0.6787
0.842304322987104 0.6788
0.842412427484931 0.6789
0.842520497411377 0.679
0.842628532759433 0.6791
0.842736533522093 0.6792
0.842844499692356 0.6793
0.842952431263227 0.6794
0.843060328227715 0.6795
0.843168190578832 0.6796
0.843276018309597 0.6797
0.843383811413034 0.6798
0.843491569882169 0.6799
0.843599293710035 0.68
0.843706982889669 0.6801
0.843814637414113 0.6802
0.843922257276414 0.6803
0.844029842469622 0.6804
0.844137392986794 0.6805
0.844244908820989 0.6806
0.844352389965275 0.6807
0.844459836412719 0.6808
0.844567248156399 0.6809
0.844674625189392 0.681
0.844781967504783 0.6811
0.844889275095662 0.6812
0.844996547955121 0.6813
0.845103786076259 0.6814
0.84521098945218 0.6815
0.845318158075992 0.6816
0.845425291940806 0.6817
0.84553239103974 0.6818
0.845639455365917 0.6819
0.845746484912464 0.682
0.84585347967251 0.6821
0.845960439639194 0.6822
0.846067364805656 0.6823
0.846174255165042 0.6824
0.846281110710503 0.6825
0.846387931435194 0.6826
0.846494717332274 0.6827
0.846601468394908 0.6828
0.846708184616267 0.6829
0.846814865989524 0.683
0.846921512507858 0.6831
0.847028124164454 0.6832
0.847134700952499 0.6833
0.847241242865187 0.6834
0.847347749895716 0.6835
0.847454222037288 0.6836
0.847560659283112 0.6837
0.8476670616264 0.6838
0.847773429060368 0.6839
0.847879761578239 0.684
0.847986059173239 0.6841
0.8480923218386 0.6842
0.848198549567557 0.6843
0.848304742353351 0.6844
0.848410900189229 0.6845
0.848517023068441 0.6846
0.848623110984241 0.6847
0.84872916392989 0.6848
0.848835181898653 0.6849
0.848941164883799 0.685
0.849047112878603 0.6851
0.849153025876343 0.6852
0.849258903870303 0.6853
0.849364746853773 0.6854
0.849470554820045 0.6855
0.849576327762418 0.6856
0.849682065674196 0.6857
0.849787768548684 0.6858
0.849893436379197 0.6859
0.849999069159051 0.686
0.850104666881569 0.6861
0.850210229540078 0.6862
0.85031575712791 0.6863
0.8504212496384 0.6864
0.850526707064891 0.6865
0.850632129400728 0.6866
0.850737516639263 0.6867
0.850842868773851 0.6868
0.850948185797853 0.6869
0.851053467704634 0.687
0.851158714487565 0.6871
0.851263926140019 0.6872
0.851369102655378 0.6873
0.851474244027025 0.6874
0.851579350248351 0.6875
0.851684421312748 0.6876
0.851789457213617 0.6877
0.851894457944361 0.6878
0.851999423498389 0.6879
0.852104353869114 0.688
0.852209249049954 0.6881
0.852314109034334 0.6882
0.852418933815679 0.6883
0.852523723387424 0.6884
0.852628477743005 0.6885
0.852733196875866 0.6886
0.852837880779454 0.6887
0.85294252944722 0.6888
0.853047142872621 0.6889
0.85315172104912 0.689
0.853256263970182 0.6891
0.853360771629279 0.6892
0.853465244019887 0.6893
0.853569681135488 0.6894
0.853674082969567 0.6895
0.853778449515615 0.6896
0.853882780767127 0.6897
0.853987076717604 0.6898
0.854091337360552 0.6899
0.85419556268948 0.69
0.854299752697903 0.6901
0.854403907379341 0.6902
0.854508026727318 0.6903
0.854612110735365 0.6904
0.854716159397016 0.6905
0.854820172705808 0.6906
0.854924150655288 0.6907
0.855028093239004 0.6908
0.855132000450509 0.6909
0.855235872283362 0.691
0.855339708731127 0.6911
0.855443509787371 0.6912
0.855547275445668 0.6913
0.855651005699597 0.6914
0.85575470054274 0.6915
0.855858359968685 0.6916
0.855961983971025 0.6917
0.856065572543356 0.6918
0.856169125679283 0.6919
0.856272643372411 0.692
0.856376125616353 0.6921
0.856479572404726 0.6922
0.856582983731153 0.6923
0.856686359589259 0.6924
0.856789699972677 0.6925
0.856893004875042 0.6926
0.856996274289998 0.6927
0.857099508211189 0.6928
0.857202706632267 0.6929
0.857305869546888 0.693
0.857408996948714 0.6931
0.85751208883141 0.6932
0.857615145188646 0.6933
0.857718166014099 0.6934
0.857821151301448 0.6935
0.857924101044381 0.6936
0.858027015236586 0.6937
0.858129893871759 0.6938
0.8582327369436 0.6939
0.858335544445815 0.694
0.858438316372113 0.6941
0.858541052716209 0.6942
0.858643753471823 0.6943
0.858746418632679 0.6944
0.858849048192508 0.6945
0.858951642145043 0.6946
0.859054200484024 0.6947
0.859156723203196 0.6948
0.859259210296307 0.6949
0.859361661757111 0.695
0.859464077579369 0.6951
0.859566457756843 0.6952
0.859668802283303 0.6953
0.859771111152522 0.6954
0.859873384358279 0.6955
0.859975621894358 0.6956
0.860077823754549 0.6957
0.860179989932642 0.6958
0.860282120422439 0.6959
0.860384215217741 0.696
0.860486274312357 0.6961
0.8605882977001 0.6962
0.86069028537479 0.6963
0.860792237330248 0.6964
0.860894153560302 0.6965
0.860996034058786 0.6966
0.861097878819538 0.6967
0.861199687836401 0.6968
0.861301461103222 0.6969
0.861403198613854 0.697
0.861504900362155 0.6971
0.861606566341988 0.6972
0.861708196547219 0.6973
0.861809790971723 0.6974
0.861911349609375 0.6975
0.862012872454059 0.6976
0.862114359499662 0.6977
0.862215810740077 0.6978
0.862317226169201 0.6979
0.862418605780935 0.698
0.862519949569188 0.6981
0.862621257527872 0.6982
0.862722529650903 0.6983
0.862823765932204 0.6984
0.862924966365702 0.6985
0.863026130945329 0.6986
0.863127259665023 0.6987
0.863228352518725 0.6988
0.863329409500382 0.6989
0.863430430603945 0.699
0.863531415823373 0.6991
0.863632365152627 0.6992
0.863733278585674 0.6993
0.863834156116486 0.6994
0.86393499773904 0.6995
0.864035803447316 0.6996
0.864136573235304 0.6997
0.864237307096994 0.6998
0.864338005026382 0.6999
0.864438667017472 0.7
0.864539293064268 0.7001
0.864639883160785 0.7002
0.864740437301037 0.7003
0.864840955479047 0.7004
0.864941437688842 0.7005
0.865041883924454 0.7006
0.865142294179918 0.7007
0.865242668449278 0.7008
0.865343006726579 0.7009
0.865443309005874 0.701
0.865543575281219 0.7011
0.865643805546676 0.7012
0.865743999796313 0.7013
0.865844158024199 0.7014
0.865944280224414 0.7015
0.866044366391037 0.7016
0.866144416518157 0.7017
0.866244430599865 0.7018
0.866344408630257 0.7019
0.866444350603437 0.702
0.86654425651351 0.7021
0.866644126354589 0.7022
0.866743960120791 0.7023
0.866843757806237 0.7024
0.866943519405055 0.7025
0.867043244911376 0.7026
0.867142934319338 0.7027
0.867242587623083 0.7028
0.867342204816759 0.7029
0.867441785894516 0.703
0.867541330850513 0.7031
0.867640839678911 0.7032
0.867740312373879 0.7033
0.867839748929587 0.7034
0.867939149340215 0.7035
0.868038513599943 0.7036
0.86813784170296 0.7037
0.868237133643458 0.7038
0.868336389415635 0.7039
0.868435609013693 0.704
0.868534792431839 0.7041
0.868633939664288 0.7042
0.868733050705255 0.7043
0.868832125548965 0.7044
0.868931164189645 0.7045
0.869030166621528 0.7046
0.869129132838851 0.7047
0.869228062835859 0.7048
0.8693269566068 0.7049
0.869425814145925 0.705
0.869524635447494 0.7051
0.86962342050577 0.7052
0.869722169315021 0.7053
0.869820881869521 0.7054
0.869919558163549 0.7055
0.870018198191387 0.7056
0.870116801947326 0.7057
0.870215369425657 0.7058
0.870313900620681 0.7059
0.870412395526701 0.706
0.870510854138027 0.7061
0.870609276448972 0.7062
0.870707662453855 0.7063
0.870806012147001 0.7064
0.870904325522739 0.7065
0.871002602575404 0.7066
0.871100843299334 0.7067
0.871199047688876 0.7068
0.871297215738379 0.7069
0.871395347442196 0.707
0.871493442794689 0.7071
0.871591501790222 0.7072
0.871689524423166 0.7073
0.871787510687895 0.7074
0.87188546057879 0.7075
0.871983374090237 0.7076
0.872081251216625 0.7077
0.872179091952352 0.7078
0.872276896291816 0.7079
0.872374664229425 0.708
0.872472395759589 0.7081
0.872570090876725 0.7082
0.872667749575253 0.7083
0.8727653718496 0.7084
0.872862957694198 0.7085
0.872960507103482 0.7086
0.873058020071896 0.7087
0.873155496593884 0.7088
0.873252936663901 0.7089
0.873350340276402 0.709
0.87344770742585 0.7091
0.873545038106712 0.7092
0.87364233231346 0.7093
0.873739590040574 0.7094
0.873836811282534 0.7095
0.873933996033829 0.7096
0.874031144288952 0.7097
0.874128256042401 0.7098
0.87422533128868 0.7099
0.874322370022297 0.71
0.874419372237765 0.7101
0.874516337929604 0.7102
0.874613267092337 0.7103
0.874710159720493 0.7104
0.874807015808607 0.7105
0.874903835351217 0.7106
0.875000618342869 0.7107
0.875097364778113 0.7108
0.875194074651502 0.7109
0.875290747957597 0.711
0.875387384690963 0.7111
0.87548398484617 0.7112
0.875580548417795 0.7113
0.875677075400416 0.7114
0.875773565788622 0.7115
0.875870019577002 0.7116
0.875966436760152 0.7117
0.876062817332674 0.7118
0.876159161289174 0.7119
0.876255468624265 0.712
0.876351739332562 0.7121
0.876447973408689 0.7122
0.876544170847271 0.7123
0.876640331642943 0.7124
0.876736455790341 0.7125
0.876832543284107 0.7126
0.876928594118891 0.7127
0.877024608289345 0.7128
0.877120585790128 0.7129
0.877216526615902 0.713
0.877312430761338 0.7131
0.877408298221108 0.7132
0.877504128989892 0.7133
0.877599923062375 0.7134
0.877695680433245 0.7135
0.877791401097198 0.7136
0.877887085048933 0.7137
0.877982732283156 0.7138
0.878078342794578 0.7139
0.878173916577913 0.714
0.878269453627882 0.7141
0.878364953939211 0.7142
0.878460417506632 0.7143
0.878555844324882 0.7144
0.878651234388701 0.7145
0.878746587692836 0.7146
0.87884190423204 0.7147
0.878937184001071 0.7148
0.879032426994689 0.7149
0.879127633207664 0.715
0.879222802634769 0.7151
0.87931793527078 0.7152
0.879413031110483 0.7153
0.879508090148665 0.7154
0.879603112380121 0.7155
0.87969809779965 0.7156
0.879793046402055 0.7157
0.879887958182148 0.7158
0.879982833134742 0.7159
0.880077671254658 0.716
0.880172472536721 0.7161
0.880267236975761 0.7162
0.880361964566616 0.7163
0.880456655304125 0.7164
0.880551309183134 0.7165
0.880645926198497 0.7166
0.880740506345069 0.7167
0.880835049617713 0.7168
0.880929556011296 0.7169
0.881024025520691 0.717
0.881118458140775 0.7171
0.881212853866432 0.7172
0.881307212692551 0.7173
0.881401534614024 0.7174
0.881495819625751 0.7175
0.881590067722636 0.7176
0.881684278899589 0.7177
0.881778453151525 0.7178
0.881872590473363 0.7179
0.881966690860028 0.718
0.882060754306453 0.7181
0.882154780807571 0.7182
0.882248770358325 0.7183
0.882342722953661 0.7184
0.882436638588531 0.7185
0.882530517257892 0.7186
0.882624358956706 0.7187
0.882718163679941 0.7188
0.882811931422569 0.7189
0.882905662179569 0.719
0.882999355945925 0.7191
0.883093012716625 0.7192
0.883186632486663 0.7193
0.883280215251039 0.7194
0.883373761004757 0.7195
0.883467269742828 0.7196
0.883560741460266 0.7197
0.883654176152093 0.7198
0.883747573813334 0.7199
0.88384093443902 0.72
0.883934258024189 0.7201
0.884027544563882 0.7202
0.884120794053145 0.7203
0.884214006487033 0.7204
0.884307181860601 0.7205
0.884400320168915 0.7206
0.884493421407042 0.7207
0.884586485570055 0.7208
0.884679512653035 0.7209
0.884772502651065 0.721
0.884865455559235 0.7211
0.884958371372641 0.7212
0.885051250086383 0.7213
0.885144091695566 0.7214
0.885236896195302 0.7215
0.885329663580708 0.7216
0.885422393846905 0.7217
0.885515086989019 0.7218
0.885607743002185 0.7219
0.885700361881539 0.722
0.885792943622225 0.7221
0.885885488219391 0.7222
0.885977995668191 0.7223
0.886070465963785 0.7224
0.886162899101337 0.7225
0.886255295076017 0.7226
0.886347653883 0.7227
0.886439975517468 0.7228
0.886532259974605 0.7229
0.886624507249604 0.723
0.886716717337661 0.7231
0.886808890233979 0.7232
0.886901025933764 0.7233
0.88699312443223 0.7234
0.887085185724595 0.7235
0.887177209806084 0.7236
0.887269196671923 0.7237
0.887361146317349 0.7238
0.887453058737601 0.7239
0.887544933927924 0.724
0.887636771883568 0.7241
0.88772857259979 0.7242
0.887820336071851 0.7243
0.887912062295016 0.7244
0.88800375126456 0.7245
0.888095402975759 0.7246
0.888187017423895 0.7247
0.888278594604258 0.7248
0.888370134512141 0.7249
0.888461637142842 0.725
0.888553102491667 0.7251
0.888644530553926 0.7252
0.888735921324933 0.7253
0.888827274800009 0.7254
0.888918590974481 0.7255
0.889009869843679 0.7256
0.889101111402941 0.7257
0.88919231564761 0.7258
0.889283482573032 0.7259
0.889374612174562 0.726
0.889465704447557 0.7261
0.889556759387381 0.7262
0.889647776989406 0.7263
0.889738757249004 0.7264
0.889829700161556 0.7265
0.889920605722448 0.7266
0.890011473927072 0.7267
0.890102304770823 0.7268
0.890193098249104 0.7269
0.890283854357323 0.727
0.890374573090891 0.7271
0.890465254445228 0.7272
0.890555898415758 0.7273
0.890646504997908 0.7274
0.890737074187115 0.7275
0.890827605978818 0.7276
0.890918100368463 0.7277
0.891008557351501 0.7278
0.891098976923388 0.7279
0.891189359079587 0.728
0.891279703815564 0.7281
0.891370011126793 0.7282
0.891460281008751 0.7283
0.891550513456923 0.7284
0.891640708466798 0.7285
0.89173086603387 0.7286
0.89182098615364 0.7287
0.891911068821613 0.7288
0.892001114033301 0.7289
0.892091121784219 0.729
0.892181092069891 0.7291
0.892271024885843 0.7292
0.892360920227609 0.7293
0.892450778090727 0.7294
0.892540598470741 0.7295
0.8926303813632 0.7296
0.89272012676366 0.7297
0.89280983466768 0.7298
0.892899505070828 0.7299
0.892989137968674 0.73
0.893078733356795 0.7301
0.893168291230774 0.7302
0.893257811586198 0.7303
0.89334729441866 0.7304
0.893436739723761 0.7305
0.893526147497104 0.7306
0.893615517734299 0.7307
0.893704850430962 0.7308
0.893794145582712 0.7309
0.893883403185179 0.731
0.893972623233992 0.7311
0.894061805724789 0.7312
0.894150950653213 0.7313
0.894240058014914 0.7314
0.894329127805544 0.7315
0.894418160020764 0.7316
0.894507154656239 0.7317
0.894596111707639 0.7318
0.894685031170639 0.7319
0.894773913040923 0.732
0.894862757314178 0.7321
0.894951563986094 0.7322
0.895040333052373 0.7323
0.895129064508716 0.7324
0.895217758350833 0.7325
0.89530641457444 0.7326
0.895395033175256 0.7327
0.895483614149008 0.7328
0.895572157491427 0.7329
0.89566066319825 0.733
0.89574913126522 0.7331
0.895837561688085 0.7332
0.895925954462599 0.7333
0.896014309584521 0.7334
0.896102627049615 0.7335
0.896190906853654 0.7336
0.896279148992411 0.7337
0.896367353461669 0.7338
0.896455520257215 0.7339
0.896543649374841 0.734
0.896631740810347 0.7341
0.896719794559535 0.7342
0.896807810618215 0.7343
0.896895788982203 0.7344
0.896983729647318 0.7345
0.897071632609386 0.7346
0.897159497864241 0.7347
0.897247325407717 0.7348
0.89733511523566 0.7349
0.897422867343916 0.735
0.897510581728341 0.7351
0.897598258384793 0.7352
0.897685897309139 0.7353
0.897773498497248 0.7354
0.897861061944998 0.7355
0.89794858764827 0.7356
0.898036075602952 0.7357
0.898123525804938 0.7358
0.898210938250125 0.7359
0.89829831293442 0.736
0.898385649853731 0.7361
0.898472949003974 0.7362
0.898560210381071 0.7363
0.898647433980948 0.7364
0.898734619799539 0.7365
0.898821767832781 0.7366
0.898908878076618 0.7367
0.898995950527 0.7368
0.899082985179881 0.7369
0.899169982031222 0.737
0.899256941076989 0.7371
0.899343862313155 0.7372
0.899430745735697 0.7373
0.899517591340598 0.7374
0.899604399123847 0.7375
0.899691169081438 0.7376
0.899777901209371 0.7377
0.899864595503653 0.7378
0.899951251960295 0.7379
0.900037870575313 0.738
0.90012445134473 0.7381
0.900210994264576 0.7382
0.900297499330882 0.7383
0.900383966539691 0.7384
0.900470395887046 0.7385
0.900556787368998 0.7386
0.900643140981605 0.7387
0.900729456720929 0.7388
0.900815734583036 0.7389
0.900901974564003 0.739
0.900988176659906 0.7391
0.901074340866833 0.7392
0.901160467180872 0.7393
0.901246555598121 0.7394
0.901332606114681 0.7395
0.90141861872666 0.7396
0.901504593430172 0.7397
0.901590530221335 0.7398
0.901676429096275 0.7399
0.901762290051121 0.74
0.901848113082011 0.7401
0.901933898185085 0.7402
0.902019645356491 0.7403
0.902105354592382 0.7404
0.902191025888918 0.7405
0.902276659242262 0.7406
0.902362254648586 0.7407
0.902447812104065 0.7408
0.902533331604881 0.7409
0.902618813147221 0.741
0.902704256727278 0.7411
0.902789662341252 0.7412
0.902875029985347 0.7413
0.902960359655773 0.7414
0.903045651348746 0.7415
0.903130905060487 0.7416
0.903216120787225 0.7417
0.903301298525193 0.7418
0.903386438270629 0.7419
0.903471540019778 0.742
0.90355660376889 0.7421
0.903641629514223 0.7422
0.903726617252036 0.7423
0.903811566978598 0.7424
0.903896478690182 0.7425
0.903981352383067 0.7426
0.904066188053538 0.7427
0.904150985697886 0.7428
0.904235745312407 0.7429
0.904320466893403 0.743
0.904405150437181 0.7431
0.904489795940056 0.7432
0.904574403398346 0.7433
0.904658972808377 0.7434
0.904743504166479 0.7435
0.904827997468989 0.7436
0.904912452712249 0.7437
0.904996869892608 0.7438
0.90508124900642 0.7439
0.905165590050043 0.744
0.905249893019843 0.7441
0.905334157912193 0.7442
0.905418384723468 0.7443
0.905502573450051 0.7444
0.905586724088332 0.7445
0.905670836634703 0.7446
0.905754911085567 0.7447
0.905838947437327 0.7448
0.905922945686397 0.7449
0.906006905829193 0.745
0.906090827862139 0.7451
0.906174711781664 0.7452
0.906258557584202 0.7453
0.906342365266195 0.7454
0.906426134824089 0.7455
0.906509866254336 0.7456
0.906593559553395 0.7457
0.906677214717729 0.7458
0.906760831743808 0.7459
0.906844410628107 0.746
0.906927951367108 0.7461
0.907011453957299 0.7462
0.907094918395171 0.7463
0.907178344677225 0.7464
0.907261732799964 0.7465
0.907345082759898 0.7466
0.907428394553546 0.7467
0.907511668177427 0.7468
0.907594903628071 0.7469
0.907678100902011 0.747
0.907761259995787 0.7471
0.907844380905944 0.7472
0.907927463629034 0.7473
0.908010508161614 0.7474
0.908093514500246 0.7475
0.908176482641501 0.7476
0.908259412581951 0.7477
0.908342304318178 0.7478
0.908425157846769 0.7479
0.908507973164316 0.748
0.908590750267416 0.7481
0.908673489152674 0.7482
0.9087561898167 0.7483
0.908838852256109 0.7484
0.908921476467523 0.7485
0.909004062447569 0.7486
0.909086610192881 0.7487
0.909169119700099 0.7488
0.909251590965866 0.7489
0.909334023986834 0.749
0.90941641875966 0.7491
0.909498775281008 0.7492
0.909581093547544 0.7493
0.909663373555944 0.7494
0.909745615302888 0.7495
0.909827818785063 0.7496
0.909909983999161 0.7497
0.909992110941879 0.7498
0.910074199609922 0.7499
0.91015625 0.75
0.910238262108828 0.7501
0.910320235933129 0.7502
0.91040217146963 0.7503
0.910484068715063 0.7504
0.91056592766617 0.7505
0.910647748319694 0.7506
0.910729530672388 0.7507
0.910811274721009 0.7508
0.910892980462319 0.7509
0.910974647893088 0.751
0.911056277010091 0.7511
0.911137867810108 0.7512
0.911219420289926 0.7513
0.911300934446339 0.7514
0.911382410276145 0.7515
0.911463847776148 0.7516
0.911545246943159 0.7517
0.911626607773994 0.7518
0.911707930265477 0.7519
0.911789214414435 0.752
0.911870460217702 0.7521
0.91195166767212 0.7522
0.912032836774534 0.7523
0.912113967521797 0.7524
0.912195059910766 0.7525
0.912276113938306 0.7526
0.912357129601287 0.7527
0.912438106896584 0.7528
0.912519045821081 0.7529
0.912599946371665 0.753
0.912680808545229 0.7531
0.912761632338675 0.7532
0.912842417748907 0.7533
0.912923164772838 0.7534
0.913003873407385 0.7535
0.913084543649473 0.7536
0.913165175496031 0.7537
0.913245768943996 0.7538
0.913326323990308 0.7539
0.913406840631915 0.754
0.913487318865773 0.7541
0.913567758688839 0.7542
0.913648160098081 0.7543
0.913728523090469 0.7544
0.913808847662983 0.7545
0.913889133812605 0.7546
0.913969381536325 0.7547
0.914049590831139 0.7548
0.91412976169405 0.7549
0.914209894122065 0.755
0.914289988112197 0.7551
0.914370043661467 0.7552
0.914450060766901 0.7553
0.91453003942553 0.7554
0.914609979634393 0.7555
0.914689881390534 0.7556
0.914769744691002 0.7557
0.914849569532853 0.7558
0.914929355913151 0.7559
0.915009103828963 0.756
0.915088813277362 0.7561
0.91516848425543 0.7562
0.915248116760253 0.7563
0.915327710788923 0.7564
0.915407266338538 0.7565
0.915486783406203 0.7566
0.915566261989029 0.7567
0.915645702084131 0.7568
0.915725103688633 0.7569
0.915804466799662 0.757
0.915883791414355 0.7571
0.915963077529852 0.7572
0.916042325143299 0.7573
0.916121534251849 0.7574
0.916200704852662 0.7575
0.916279836942902 0.7576
0.916358930519742 0.7577
0.916437985580357 0.7578
0.916517002121932 0.7579
0.916595980141656 0.758
0.916674919636724 0.7581
0.916753820604338 0.7582
0.916832683041706 0.7583
0.916911506946041 0.7584
0.916990292314563 0.7585
0.917069039144499 0.7586
0.91714774743308 0.7587
0.917226417177545 0.7588
0.917305048375137 0.7589
0.917383641023109 0.759
0.917462195118715 0.7591
0.917540710659218 0.7592
0.917619187641888 0.7593
0.917697626064 0.7594
0.917776025922833 0.7595
0.917854387215676 0.7596
0.917932709939822 0.7597
0.91801099409257 0.7598
0.918089239671225 0.7599
0.9181674466731 0.76
0.918245615095511 0.7601
0.918323744935784 0.7602
0.918401836191248 0.7603
0.918479888859239 0.7604
0.918557902937099 0.7605
0.918635878422179 0.7606
0.91871381531183 0.7607
0.918791713603416 0.7608
0.918869573294302 0.7609
0.918947394381862 0.761
0.919025176863475 0.7611
0.919102920736527 0.7612
0.91918062599841 0.7613
0.91925829264652 0.7614
0.919335920678262 0.7615
0.919413510091047 0.7616
0.91949106088229 0.7617
0.919568573049414 0.7618
0.919646046589848 0.7619
0.919723481501026 0.762
0.919800877780391 0.7621
0.919878235425388 0.7622
0.919955554433472 0.7623
0.920032834802101 0.7624
0.920110076528742 0.7625
0.920187279610868 0.7626
0.920264444045955 0.7627
0.920341569831489 0.7628
0.92041865696496 0.7629
0.920495705443865 0.763
0.920572715265707 0.7631
0.920649686427996 0.7632
0.920726618928247 0.7633
0.920803512763981 0.7634
0.920880367932726 0.7635
0.920957184432018 0.7636
0.921033962259395 0.7637
0.921110701412405 0.7638
0.921187401888601 0.7639
0.921264063685541 0.764
0.921340686800791 0.7641
0.921417271231922 0.7642
0.921493816976513 0.7643
0.921570324032148 0.7644
0.921646792396415 0.7645
0.921723222066913 0.7646
0.921799613041244 0.7647
0.921875965317017 0.7648
0.921952278891847 0.7649
0.922028553763356 0.765
0.922104789929172 0.7651
0.922180987386928 0.7652
0.922257146134265 0.7653
0.92233326616883 0.7654
0.922409347488276 0.7655
0.922485390090262 0.7656
0.922561393972453 0.7657
0.922637359132521 0.7658
0.922713285568143 0.7659
0.922789173277006 0.766
0.922865022256797 0.7661
0.922940832505216 0.7662
0.923016604019965 0.7663
0.923092336798753 0.7664
0.923168030839296 0.7665
0.923243686139316 0.7666
0.923319302696542 0.7667
0.923394880508708 0.7668
0.923470419573555 0.7669
0.923545919888831 0.767
0.923621381452289 0.7671
0.923696804261689 0.7672
0.923772188314797 0.7673
0.923847533609386 0.7674
0.923922840143235 0.7675
0.923998107914129 0.7676
0.924073336919859 0.7677
0.924148527158223 0.7678
0.924223678627027 0.7679
0.924298791324079 0.768
0.924373865247197 0.7681
0.924448900394204 0.7682
0.92452389676293 0.7683
0.924598854351211 0.7684
0.924673773156889 0.7685
0.924748653177812 0.7686
0.924823494411836 0.7687
0.924898296856822 0.7688
0.924973060510638 0.7689
0.925047785371157 0.769
0.92512247143626 0.7691
0.925197118703835 0.7692
0.925271727171773 0.7693
0.925346296837975 0.7694
0.925420827700347 0.7695
0.9254953197568 0.7696
0.925569773005254 0.7697
0.925644187443634 0.7698
0.92571856306987 0.7699
0.925792899881902 0.77
0.925867197877672 0.7701
0.925941457055132 0.7702
0.926015677412239 0.7703
0.926089858946957 0.7704
0.926164001657255 0.7705
0.926238105541108 0.7706
0.926312170596501 0.7707
0.926386196821422 0.7708
0.926460184213867 0.7709
0.926534132771836 0.771
0.92660804249334 0.7711
0.926681913376392 0.7712
0.926755745419014 0.7713
0.926829538619233 0.7714
0.926903292975083 0.7715
0.926977008484605 0.7716
0.927050685145845 0.7717
0.927124322956858 0.7718
0.927197921915702 0.7719
0.927271482020444 0.772
0.927345003269156 0.7721
0.927418485659919 0.7722
0.927491929190816 0.7723
0.927565333859941 0.7724
0.927638699665392 0.7725
0.927712026605274 0.7726
0.927785314677698 0.7727
0.927858563880781 0.7728
0.927931774212649 0.7729
0.928004945671432 0.773
0.928078078255268 0.7731
0.9281511719623 0.7732
0.928224226790678 0.7733
0.92829724273856 0.7734
0.928370219804107 0.7735
0.928443157985491 0.7736
0.928516057280888 0.7737
0.928588917688479 0.7738
0.928661739206454 0.7739
0.92873452183301 0.774
0.928807265566347 0.7741
0.928879970404675 0.7742
0.928952636346209 0.7743
0.929025263389171 0.7744
0.929097851531789 0.7745
0.929170400772297 0.7746
0.929242911108936 0.7747
0.929315382539956 0.7748
0.92938781506361 0.7749
0.929460208678158 0.775
0.929532563381869 0.7751
0.929604879173015 0.7752
0.929677156049878 0.7753
0.929749394010745 0.7754
0.929821593053908 0.7755
0.929893753177669 0.7756
0.929965874380333 0.7757
0.930037956660214 0.7758
0.930110000015631 0.7759
0.930182004444911 0.776
0.930253969946387 0.7761
0.930325896518397 0.7762
0.930397784159289 0.7763
0.930469632867414 0.7764
0.930541442641131 0.7765
0.930613213478807 0.7766
0.930684945378813 0.7767
0.930756638339529 0.7768
0.930828292359339 0.7769
0.930899907436635 0.777
0.930971483569817 0.7771
0.931043020757288 0.7772
0.931114518997462 0.7773
0.931185978288757 0.7774
0.931257398629597 0.7775
0.931328780018413 0.7776
0.931400122453645 0.7777
0.931471425933736 0.7778
0.931542690457139 0.7779
0.931613916022311 0.778
0.931685102627716 0.7781
0.931756250271827 0.7782
0.93182735895312 0.7783
0.93189842867008 0.7784
0.931969459421199 0.7785
0.932040451204974 0.7786
0.93211140401991 0.7787
0.932182317864517 0.7788
0.932253192737312 0.7789
0.932324028636822 0.779
0.932394825561575 0.7791
0.93246558351011 0.7792
0.932536302480971 0.7793
0.93260698247271 0.7794
0.932677623483882 0.7795
0.932748225513053 0.7796
0.932818788558794 0.7797
0.932889312619682 0.7798
0.9329597976943 0.7799
0.933030243781241 0.78
0.933100650879102 0.7801
0.933171018986486 0.7802
0.933241348102004 0.7803
0.933311638224275 0.7804
0.933381889351923 0.7805
0.933452101483578 0.7806
0.933522274617878 0.7807
0.933592408753467 0.7808
0.933662503888997 0.7809
0.933732560023125 0.781
0.933802577154516 0.7811
0.93387255528184 0.7812
0.933942494403776 0.7813
0.934012394519009 0.7814
0.934082255626228 0.7815
0.934152077724134 0.7816
0.93422186081143 0.7817
0.934291604886827 0.7818
0.934361309949044 0.7819
0.934430975996806 0.782
0.934500603028845 0.7821
0.934570191043898 0.7822
0.934639740040711 0.7823
0.934709250018037 0.7824
0.934778720974632 0.7825
0.934848152909264 0.7826
0.934917545820703 0.7827
0.93498689970773 0.7828
0.935056214569129 0.7829
0.935125490403693 0.783
0.93519472721022 0.7831
0.935263924987518 0.7832
0.935333083734399 0.7833
0.935402203449682 0.7834
0.935471284132193 0.7835
0.935540325780765 0.7836
0.935609328394239 0.7837
0.93567829197146 0.7838
0.935747216511284 0.7839
0.935816102012568 0.784
0.935884948474181 0.7841
0.935953755894996 0.7842
0.936022524273894 0.7843
0.936091253609762 0.7844
0.936159943901494 0.7845
0.936228595147992 0.7846
0.936297207348163 0.7847
0.936365780500922 0.7848
0.93643431460519 0.7849
0.936502809659896 0.785
0.936571265663975 0.7851
0.936639682616367 0.7852
0.936708060516024 0.7853
0.936776399361899 0.7854
0.936844699152956 0.7855
0.936912959888164 0.7856
0.936981181566498 0.7857
0.937049364186943 0.7858
0.937117507748487 0.7859
0.937185612250127 0.786
0.937253677690867 0.7861
0.937321704069718 0.7862
0.937389691385696 0.7863
0.937457639637826 0.7864
0.937525548825138 0.7865
0.937593418946672 0.7866
0.93766125000147 0.7867
0.937729041988586 0.7868
0.937796794907077 0.7869
0.937864508756009 0.787
0.937932183534454 0.7871
0.937999819241492 0.7872
0.938067415876208 0.7873
0.938134973437696 0.7874
0.938202491925055 0.7875
0.938269971337392 0.7876
0.938337411673821 0.7877
0.938404812933463 0.7878
0.938472175115444 0.7879
0.9385394982189 0.788
0.938606782242972 0.7881
0.938674027186808 0.7882
0.938741233049563 0.7883
0.9388083998304 0.7884
0.938875527528488 0.7885
0.938942616143001 0.7886
0.939009665673125 0.7887
0.939076676118048 0.7888
0.939143647476967 0.7889
0.939210579749087 0.789
0.939277472933617 0.7891
0.939344327029776 0.7892
0.939411142036789 0.7893
0.939477917953886 0.7894
0.939544654780307 0.7895
0.939611352515297 0.7896
0.939678011158108 0.7897
0.939744630708001 0.7898
0.939811211164241 0.7899
0.939877752526103 0.79
0.939944254792867 0.7901
0.940010717963819 0.7902
0.940077142038255 0.7903
0.940143527015476 0.7904
0.940209872894791 0.7905
0.940276179675515 0.7906
0.94034244735697 0.7907
0.940408675938487 0.7908
0.9404748654194 0.7909
0.940541015799055 0.791
0.940607127076801 0.7911
0.940673199251996 0.7912
0.940739232324004 0.7913
0.940805226292198 0.7914
0.940871181155955 0.7915
0.940937096914662 0.7916
0.941002973567712 0.7917
0.941068811114503 0.7918
0.941134609554442 0.7919
0.941200368886945 0.792
0.941266089111431 0.7921
0.941331770227329 0.7922
0.941397412234072 0.7923
0.941463015131105 0.7924
0.941528578917875 0.7925
0.941594103593839 0.7926
0.941659589158461 0.7927
0.94172503561121 0.7928
0.941790442951564 0.7929
0.941855811179008 0.793
0.941921140293033 0.7931
0.941986430293137 0.7932
0.942051681178828 0.7933
0.942116892949617 0.7934
0.942182065605024 0.7935
0.942247199144578 0.7936
0.942312293567811 0.7937
0.942377348874265 0.7938
0.942442365063489 0.7939
0.942507342135039 0.794
0.942572280088476 0.7941
0.942637178923371 0.7942
0.9427020386393 0.7943
0.942766859235848 0.7944
0.942831640712606 0.7945
0.942896383069172 0.7946
0.942961086305152 0.7947
0.943025750420158 0.7948
0.94309037541381 0.7949
0.943154961285735 0.795
0.943219508035567 0.7951
0.943284015662947 0.7952
0.943348484167524 0.7953
0.943412913548953 0.7954
0.943477303806897 0.7955
0.943541654941026 0.7956
0.943605966951016 0.7957
0.943670239836553 0.7958
0.943734473597327 0.7959
0.943798668233037 0.796
0.943862823743389 0.7961
0.943926940128096 0.7962
0.943991017386879 0.7963
0.944055055519464 0.7964
0.944119054525586 0.7965
0.944183014404987 0.7966
0.944246935157416 0.7967
0.94431081678263 0.7968
0.944374659280391 0.7969
0.944438462650471 0.797
0.944502226892647 0.7971
0.944565952006704 0.7972
0.944629637992435 0.7973
0.94469328484964 0.7974
0.944756892578125 0.7975
0.944820461177705 0.7976
0.944883990648199 0.7977
0.944947480989438 0.7978
0.945010932201258 0.7979
0.945074344283501 0.798
0.945137717236016 0.7981
0.945201051058664 0.7982
0.945264345751307 0.7983
0.945327601313819 0.7984
0.945390817746078 0.7985
0.945453995047972 0.7986
0.945517133219394 0.7987
0.945580232260245 0.7988
0.945643292170435 0.7989
0.945706312949879 0.799
0.9457692945985 0.7991
0.945832237116229 0.7992
0.945895140503003 0.7993
0.945958004758768 0.7994
0.946020829883476 0.7995
0.946083615877086 0.7996
0.946146362739567 0.7997
0.946209070470891 0.7998
0.946271739071041 0.7999
0.946334368540005 0.8
0.946396958877781 0.8001
0.946459510084371 0.8002
0.946522022159787 0.8003
0.946584495104047 0.8004
0.946646928917176 0.8005
0.946709323599209 0.8006
0.946771679150184 0.8007
0.946833995570151 0.8008
0.946896272859164 0.8009
0.946958511017285 0.801
0.947020710044585 0.8011
0.94708286994114 0.8012
0.947144990707036 0.8013
0.947207072342364 0.8014
0.947269114847224 0.8015
0.947331118221723 0.8016
0.947393082465974 0.8017
0.947455007580099 0.8018
0.947516893564228 0.8019
0.947578740418496 0.802
0.947640548143048 0.8021
0.947702316738033 0.8022
0.947764046203613 0.8023
0.947825736539951 0.8024
0.947887387747222 0.8025
0.947948999825606 0.8026
0.948010572775292 0.8027
0.948072106596476 0.8028
0.948133601289361 0.8029
0.948195056854156 0.803
0.948256473291081 0.8031
0.948317850600361 0.8032
0.948379188782229 0.8033
0.948440487836925 0.8034
0.948501747764697 0.8035
0.948562968565801 0.8036
0.948624150240499 0.8037
0.948685292789061 0.8038
0.948746396211766 0.8039
0.948807460508898 0.804
0.94886848568075 0.8041
0.948929471727623 0.8042
0.948990418649825 0.8043
0.949051326447669 0.8044
0.94911219512148 0.8045
0.949173024671587 0.8046
0.949233815098328 0.8047
0.949294566402048 0.8048
0.9493552785831 0.8049
0.949415951641844 0.805
0.949476585578648 0.8051
0.949537180393887 0.8052
0.949597736087944 0.8053
0.94965825266121 0.8054
0.949718730114082 0.8055
0.949779168446965 0.8056
0.949839567660274 0.8057
0.949899927754427 0.8058
0.949960248729854 0.8059
0.95002053058699 0.806
0.950080773326278 0.8061
0.950140976948169 0.8062
0.950201141453121 0.8063
0.9502612668416 0.8064
0.95032135311408 0.8065
0.950381400271041 0.8066
0.950441408312973 0.8067
0.950501377240372 0.8068
0.950561307053741 0.8069
0.950621197753591 0.807
0.950681049340443 0.8071
0.950740861814822 0.8072
0.950800635177263 0.8073
0.950860369428307 0.8074
0.950920064568505 0.8075
0.950979720598413 0.8076
0.951039337518595 0.8077
0.951098915329624 0.8078
0.951158454032081 0.8079
0.951217953626553 0.808
0.951277414113635 0.8081
0.951336835493929 0.8082
0.951396217768047 0.8083
0.951455560936607 0.8084
0.951514865000234 0.8085
0.951574129959562 0.8086
0.951633355815233 0.8087
0.951692542567895 0.8088
0.951751690218203 0.8089
0.951810798766824 0.809
0.951869868214429 0.8091
0.951928898561697 0.8092
0.951987889809315 0.8093
0.952046841957978 0.8094
0.95210575500839 0.8095
0.95216462896126 0.8096
0.952223463817306 0.8097
0.952282259577255 0.8098
0.952341016241839 0.8099
0.9523997338118 0.81
0.952458412287887 0.8101
0.952517051670856 0.8102
0.952575651961472 0.8103
0.952634213160507 0.8104
0.95269273526874 0.8105
0.95275121828696 0.8106
0.952809662215961 0.8107
0.952868067056547 0.8108
0.952926432809528 0.8109
0.952984759475724 0.811
0.95304304705596 0.8111
0.95310129555107 0.8112
0.953159504961897 0.8113
0.95321767528929 0.8114
0.953275806534106 0.8115
0.953333898697212 0.8116
0.953391951779479 0.8117
0.953449965781789 0.8118
0.95350794070503 0.8119
0.953565876550099 0.812
0.953623773317899 0.8121
0.953681631009344 0.8122
0.953739449625351 0.8123
0.953797229166851 0.8124
0.953854969634777 0.8125
0.953912671030073 0.8126
0.953970333353691 0.8127
0.954027956606589 0.8128
0.954085540789734 0.8129
0.9541430859041 0.813
0.954200591950671 0.8131
0.954258058930436 0.8132
0.954315486844394 0.8133
0.954372875693551 0.8134
0.95443022547892 0.8135
0.954487536201524 0.8136
0.954544807862392 0.8137
0.954602040462562 0.8138
0.95465923400308 0.8139
0.954716388484997 0.814
0.954773503909376 0.8141
0.954830580277286 0.8142
0.954887617589804 0.8143
0.954944615848014 0.8144
0.95500157505301 0.8145
0.955058495205892 0.8146
0.955115376307769 0.8147
0.955172218359757 0.8148
0.955229021362981 0.8149
0.955285785318574 0.815
0.955342510227675 0.8151
0.955399196091433 0.8152
0.955455842911004 0.8153
0.955512450687552 0.8154
0.95556901942225 0.8155
0.955625549116278 0.8156
0.955682039770823 0.8157
0.955738491387081 0.8158
0.955794903966257 0.8159
0.955851277509563 0.816
0.955907612018218 0.8161
0.95596390749345 0.8162
0.956020163936495 0.8163
0.956076381348598 0.8164
0.956132559731009 0.8165
0.956188699084989 0.8166
0.956244799411806 0.8167
0.956300860712735 0.8168
0.956356882989062 0.8169
0.956412866242076 0.817
0.956468810473079 0.8171
0.956524715683378 0.8172
0.95658058187429 0.8173
0.956636409047137 0.8174
0.956692197203253 0.8175
0.956747946343978 0.8176
0.95680365647066 0.8177
0.956859327584655 0.8178
0.956914959687326 0.8179
0.956970552780048 0.818
0.957026106864199 0.8181
0.957081621941169 0.8182
0.957137098012354 0.8183
0.957192535079158 0.8184
0.957247933142995 0.8185
0.957303292205286 0.8186
0.957358612267458 0.8187
0.95741389333095 0.8188
0.957469135397205 0.8189
0.957524338467679 0.819
0.95757950254383 0.8191
0.957634627627131 0.8192
0.957689713719057 0.8193
0.957744760821095 0.8194
0.957799768934738 0.8195
0.957854738061488 0.8196
0.957909668202856 0.8197
0.95796455936036 0.8198
0.958019411535525 0.8199
0.958074224729887 0.82
0.958128998944989 0.8201
0.958183734182381 0.8202
0.958238430443622 0.8203
0.95829308773028 0.8204
0.958347706043929 0.8205
0.958402285386154 0.8206
0.958456825758547 0.8207
0.958511327162706 0.8208
0.958565789600241 0.8209
0.958620213072768 0.821
0.958674597581911 0.8211
0.958728943129303 0.8212
0.958783249716585 0.8213
0.958837517345406 0.8214
0.958891746017424 0.8215
0.958945935734304 0.8216
0.959000086497721 0.8217
0.959054198309356 0.8218
0.9591082711709 0.8219
0.959162305084051 0.822
0.959216300050517 0.8221
0.959270256072012 0.8222
0.959324173150259 0.8223
0.959378051286991 0.8224
0.959431890483948 0.8225
0.959485690742877 0.8226
0.959539452065535 0.8227
0.959593174453688 0.8228
0.959646857909107 0.8229
0.959700502433575 0.823
0.95975410802888 0.8231
0.959807674696822 0.8232
0.959861202439206 0.8233
0.959914691257847 0.8234
0.959968141154568 0.8235
0.9600215521312 0.8236
0.960074924189583 0.8237
0.960128257331564 0.8238
0.960181551559 0.8239
0.960234806873756 0.824
0.960288023277704 0.8241
0.960341200772726 0.8242
0.960394339360711 0.8243
0.960447439043557 0.8244
0.960500499823172 0.8245
0.960553521701469 0.8246
0.960606504680371 0.8247
0.960659448761812 0.8248
0.960712353947729 0.8249
0.960765220240072 0.825
0.960818047640797 0.8251
0.96087083615187 0.8252
0.960923585775263 0.8253
0.96097629651296 0.8254
0.96102896836695 0.8255
0.961081601339231 0.8256
0.961134195431812 0.8257
0.961186750646708 0.8258
0.961239266985943 0.8259
0.96129174445155 0.826
0.961344183045569 0.8261
0.961396582770049 0.8262
0.96144894362705 0.8263
0.961501265618637 0.8264
0.961553548746885 0.8265
0.961605793013878 0.8266
0.961657998421707 0.8267
0.961710164972472 0.8268
0.961762292668282 0.8269
0.961814381511255 0.827
0.961866431503515 0.8271
0.961918442647199 0.8272
0.961970414944447 0.8273
0.962022348397412 0.8274
0.962074243008254 0.8275
0.962126098779139 0.8276
0.962177915712246 0.8277
0.962229693809761 0.8278
0.962281433073875 0.8279
0.962333133506794 0.828
0.962384795110726 0.8281
0.962436417887892 0.8282
0.962488001840521 0.8283
0.962539546970848 0.8284
0.962591053281119 0.8285
0.962642520773587 0.8286
0.962693949450517 0.8287
0.962745339314177 0.8288
0.962796690366848 0.8289
0.962848002610819 0.829
0.962899276048386 0.8291
0.962950510681853 0.8292
0.963001706513537 0.8293
0.963052863545758 0.8294
0.963103981780849 0.8295
0.963155061221149 0.8296
0.963206101869007 0.8297
0.96325710372678 0.8298
0.963308066796833 0.8299
0.963358991081542 0.83
0.96340987658329 0.8301
0.963460723304467 0.8302
0.963511531247476 0.8303
0.963562300414724 0.8304
0.963613030808629 0.8305
0.963663722431619 0.8306
0.963714375286128 0.8307
0.963764989374601 0.8308
0.963815564699489 0.8309
0.963866101263253 0.831
0.963916599068365 0.8311
0.963967058117303 0.8312
0.964017478412553 0.8313
0.964067859956613 0.8314
0.964118202751987 0.8315
0.964168506801188 0.8316
0.964218772106739 0.8317
0.964268998671172 0.8318
0.964319186497025 0.8319
0.964369335586848 0.832
0.964419445943197 0.8321
0.96446951756864 0.8322
0.96451955046575 0.8323
0.964569544637112 0.8324
0.964619500085318 0.8325
0.964669416812969 0.8326
0.964719294822676 0.8327
0.964769134117056 0.8328
0.964818934698738 0.8329
0.964868696570359 0.833
0.964918419734563 0.8331
0.964968104194005 0.8332
0.965017749951347 0.8333
0.965067357009262 0.8334
0.965116925370429 0.8335
0.965166455037539 0.8336
0.96521594601329 0.8337
0.965265398300388 0.8338
0.96531481190155 0.8339
0.965364186819501 0.834
0.965413523056974 0.8341
0.965462820616713 0.8342
0.965512079501468 0.8343
0.965561299714 0.8344
0.965610481257079 0.8345
0.965659624133482 0.8346
0.965708728345997 0.8347
0.965757793897419 0.8348
0.965806820790554 0.8349
0.965855809028216 0.835
0.965904758613227 0.8351
0.965953669548418 0.8352
0.966002541836632 0.8353
0.966051375480716 0.8354
0.966100170483531 0.8355
0.966148926847943 0.8356
0.966197644576829 0.8357
0.966246323673074 0.8358
0.966294964139573 0.8359
0.966343565979229 0.836
0.966392129194954 0.8361
0.966440653789671 0.8362
0.966489139766308 0.8363
0.966537587127807 0.8364
0.966585995877114 0.8365
0.966634366017188 0.8366
0.966682697550995 0.8367
0.966730990481511 0.8368
0.966779244811719 0.8369
0.966827460544613 0.837
0.966875637683197 0.8371
0.966923776230481 0.8372
0.966971876189487 0.8373
0.967019937563243 0.8374
0.967067960354789 0.8375
0.967115944567173 0.8376
0.967163890203452 0.8377
0.967211797266691 0.8378
0.967259665759967 0.8379
0.967307495686362 0.838
0.967355287048971 0.8381
0.967403039850895 0.8382
0.967450754095247 0.8383
0.967498429785147 0.8384
0.967546066923725 0.8385
0.96759366551412 0.8386
0.967641225559479 0.8387
0.967688747062961 0.8388
0.967736230027731 0.8389
0.967783674456965 0.839
0.967831080353848 0.8391
0.967878447721574 0.8392
0.967925776563344 0.8393
0.967973066882373 0.8394
0.968020318681881 0.8395
0.968067531965098 0.8396
0.968114706735265 0.8397
0.968161842995631 0.8398
0.968208940749454 0.8399
0.968256 0.84
0.968303020750547 0.8401
0.968350003004381 0.8402
0.968396946764797 0.8403
0.968443852035099 0.8404
0.9684907188186 0.8405
0.968537547118624 0.8406
0.968584336938502 0.8407
0.968631088281577 0.8408
0.968677801151198 0.8409
0.968724475550725 0.841
0.968771111483529 0.8411
0.968817708952986 0.8412
0.968864267962485 0.8413
0.968910788515424 0.8414
0.968957270615208 0.8415
0.969003714265253 0.8416
0.969050119468985 0.8417
0.969096486229837 0.8418
0.969142814551253 0.8419
0.969189104436687 0.842
0.9692353558896 0.8421
0.969281568913464 0.8422
0.969327743511761 0.8423
0.969373879687981 0.8424
0.969419977445624 0.8425
0.969466036788199 0.8426
0.969512057719224 0.8427
0.969558040242227 0.8428
0.969603984360747 0.8429
0.969649890078329 0.843
0.96969575739853 0.8431
0.969741586324915 0.8432
0.96978737686106 0.8433
0.969833129010549 0.8434
0.969878842776975 0.8435
0.969924518163943 0.8436
0.969970155175064 0.8437
0.970015753813962 0.8438
0.970061314084267 0.8439
0.97010683598962 0.844
0.970152319533674 0.8441
0.970197764720087 0.8442
0.970243171552529 0.8443
0.970288540034679 0.8444
0.970333870170227 0.8445
0.970379161962869 0.8446
0.970424415416313 0.8447
0.970469630534278 0.8448
0.970514807320488 0.8449
0.970559945778681 0.845
0.970605045912602 0.8451
0.970650107726006 0.8452
0.970695131222658 0.8453
0.970740116406334 0.8454
0.970785063280815 0.8455
0.970829971849896 0.8456
0.970874842117381 0.8457
0.97091967408708 0.8458
0.970964467762818 0.8459
0.971009223148425 0.846
0.971053940247744 0.8461
0.971098619064624 0.8462
0.971143259602928 0.8463
0.971187861866525 0.8464
0.971232425859294 0.8465
0.971276951585127 0.8466
0.971321439047921 0.8467
0.971365888251586 0.8468
0.97141029920004 0.8469
0.971454671897211 0.847
0.971499006347038 0.8471
0.971543302553467 0.8472
0.971587560520456 0.8473
0.971631780251972 0.8474
0.971675961751992 0.8475
0.971720105024501 0.8476
0.971764210073496 0.8477
0.971808276902982 0.8478
0.971852305516975 0.8479
0.9718962959195 0.848
0.971940248114592 0.8481
0.971984162106296 0.8482
0.972028037898666 0.8483
0.972071875495766 0.8484
0.972115674901671 0.8485
0.972159436120463 0.8486
0.972203159156236 0.8487
0.972246844013094 0.8488
0.97229049069515 0.8489
0.972334099206527 0.849
0.972377669551357 0.8491
0.972421201733783 0.8492
0.972464695757956 0.8493
0.97250815162804 0.8494
0.972551569348206 0.8495
0.972594948922637 0.8496
0.972638290355523 0.8497
0.972681593651066 0.8498
0.972724858813477 0.8499
0.972768085846979 0.85
0.972811274755802 0.8501
0.972854425544186 0.8502
0.972897538216384 0.8503
0.972940612776655 0.8504
0.972983649229271 0.8505
0.973026647578512 0.8506
0.973069607828669 0.8507
0.973112529984042 0.8508
0.973155414048941 0.8509
0.973198260027686 0.851
0.97324106792461 0.8511
0.97328383774405 0.8512
0.973326569490359 0.8513
0.973369263167895 0.8514
0.973411918781029 0.8515
0.973454536334141 0.8516
0.973497115831621 0.8517
0.97353965727787 0.8518
0.973582160677297 0.8519
0.973624626034323 0.852
0.973667053353378 0.8521
0.973709442638902 0.8522
0.973751793895345 0.8523
0.973794107127168 0.8524
0.973836382338841 0.8525
0.973878619534844 0.8526
0.973920818719667 0.8527
0.973962979897812 0.8528
0.974005103073789 0.8529
0.974047188252118 0.853
0.974089235437331 0.8531
0.974131244633968 0.8532
0.97417321584658 0.8533
0.974215149079728 0.8534
0.974257044337984 0.8535
0.974298901625928 0.8536
0.974340720948153 0.8537
0.97438250230926 0.8538
0.974424245713861 0.8539
0.974465951166578 0.854
0.974507618672042 0.8541
0.974549248234897 0.8542
0.974590839859794 0.8543
0.974632393551397 0.8544
0.974673909314378 0.8545
0.97471538715342 0.8546
0.974756827073216 0.8547
0.974798229078471 0.8548
0.974839593173898 0.8549
0.97488091936422 0.855
0.974922207654173 0.8551
0.974963458048499 0.8552
0.975004670551955 0.8553
0.975045845169305 0.8554
0.975086981905325 0.8555
0.9751280807648 0.8556
0.975169141752526 0.8557
0.975210164873308 0.8558
0.975251150131964 0.8559
0.97529209753332 0.856
0.975333007082214 0.8561
0.975373878783492 0.8562
0.975414712642013 0.8563
0.975455508662644 0.8564
0.975496266850264 0.8565
0.975536987209761 0.8566
0.975577669746036 0.8567
0.975618314463997 0.8568
0.975658921368564 0.8569
0.975699490464669 0.857
0.97574002175725 0.8571
0.97578051525126 0.8572
0.97582097095166 0.8573
0.975861388863421 0.8574
0.975901768991527 0.8575
0.975942111340971 0.8576
0.975982415916754 0.8577
0.976022682723893 0.8578
0.976062911767409 0.8579
0.976103103052338 0.858
0.976143256583725 0.8581
0.976183372366626 0.8582
0.976223450406107 0.8583
0.976263490707244 0.8584
0.976303493275125 0.8585
0.976343458114846 0.8586
0.976383385231518 0.8587
0.976423274630257 0.8588
0.976463126316194 0.8589
0.976502940294468 0.859
0.976542716570229 0.8591
0.976582455148638 0.8592
0.976622156034868 0.8593
0.976661819234099 0.8594
0.976701444751524 0.8595
0.976741032592348 0.8596
0.976780582761783 0.8597
0.976820095265055 0.8598
0.976859570107398 0.8599
0.976899007294058 0.86
0.976938406830291 0.8601
0.976977768721365 0.8602
0.977017092972557 0.8603
0.977056379589155 0.8604
0.977095628576459 0.8605
0.977134839939779 0.8606
0.977174013684433 0.8607
0.977213149815755 0.8608
0.977252248339085 0.8609
0.977291309259776 0.861
0.977330332583192 0.8611
0.977369318314706 0.8612
0.977408266459703 0.8613
0.977447177023578 0.8614
0.977486050011738 0.8615
0.9775248854296 0.8616
0.977563683282591 0.8617
0.97760244357615 0.8618
0.977641166315727 0.8619
0.977679851506781 0.862
0.977718499154783 0.8621
0.977757109265216 0.8622
0.977795681843571 0.8623
0.977834216895353 0.8624
0.977872714426075 0.8625
0.977911174441263 0.8626
0.977949596946452 0.8627
0.97798798194719 0.8628
0.978026329449034 0.8629
0.978064639457552 0.863
0.978102911978325 0.8631
0.978141147016943 0.8632
0.978179344579006 0.8633
0.978217504670128 0.8634
0.978255627295931 0.8635
0.978293712462049 0.8636
0.978331760174128 0.8637
0.978369770437824 0.8638
0.978407743258803 0.8639
0.978445678642744 0.864
0.978483576595335 0.8641
0.978521437122277 0.8642
0.978559260229279 0.8643
0.978597045922065 0.8644
0.978634794206367 0.8645
0.97867250508793 0.8646
0.978710178572507 0.8647
0.978747814665865 0.8648
0.978785413373782 0.8649
0.978822974702045 0.865
0.978860498656454 0.8651
0.978897985242819 0.8652
0.978935434466962 0.8653
0.978972846334714 0.8654
0.97901022085192 0.8655
0.979047558024434 0.8656
0.979084857858123 0.8657
0.979122120358862 0.8658
0.979159345532541 0.8659
0.979196533385059 0.866
0.979233683922325 0.8661
0.979270797150263 0.8662
0.979307873074803 0.8663
0.979344911701891 0.8664
0.979381913037482 0.8665
0.979418877087542 0.8666
0.979455803858048 0.8667
0.97949269335499 0.8668
0.979529545584368 0.8669
0.979566360552193 0.867
0.979603138264487 0.8671
0.979639878727285 0.8672
0.97967658194663 0.8673
0.979713247928581 0.8674
0.979749876679204 0.8675
0.979786468204579 0.8676
0.979823022510796 0.8677
0.979859539603956 0.8678
0.979896019490173 0.8679
0.97993246217557 0.868
0.979968867666284 0.8681
0.980005235968461 0.8682
0.98004156708826 0.8683
0.98007786103185 0.8684
0.980114117805412 0.8685
0.98015033741514 0.8686
0.980186519867237 0.8687
0.980222665167918 0.8688
0.980258773323411 0.8689
0.980294844339952 0.869
0.980330878223793 0.8691
0.980366874981194 0.8692
0.980402834618427 0.8693
0.980438757141777 0.8694
0.980474642557539 0.8695
0.98051049087202 0.8696
0.980546302091539 0.8697
0.980582076222425 0.8698
0.980617813271021 0.8699
0.980653513243679 0.87
0.980689176146764 0.8701
0.980724801986652 0.8702
0.980760390769731 0.8703
0.9807959425024 0.8704
0.98083145719107 0.8705
0.980866934842163 0.8706
0.980902375462114 0.8707
0.980937779057368 0.8708
0.980973145634383 0.8709
0.981008475199627 0.871
0.981043767759581 0.8711
0.981079023320736 0.8712
0.981114241889598 0.8713
0.981149423472682 0.8714
0.981184568076515 0.8715
0.981219675707635 0.8716
0.981254746372593 0.8717
0.981289780077952 0.8718
0.981324776830286 0.8719
0.98135973663618 0.872
0.981394659502233 0.8721
0.981429545435052 0.8722
0.98146439444126 0.8723
0.981499206527489 0.8724
0.981533981700383 0.8725
0.9815687199666 0.8726
0.981603421332807 0.8727
0.981638085805684 0.8728
0.981672713391923 0.8729
0.981707304098227 0.873
0.981741857931314 0.8731
0.981776374897908 0.8732
0.98181085500475 0.8733
0.98184529825859 0.8734
0.981879704666193 0.8735
0.981914074234332 0.8736
0.981948406969794 0.8737
0.981982702879378 0.8738
0.982016961969895 0.8739
0.982051184248167 0.874
0.982085369721029 0.8741
0.982119518395326 0.8742
0.982153630277919 0.8743
0.982187705375676 0.8744
0.98222174369548 0.8745
0.982255745244227 0.8746
0.982289710028821 0.8747
0.982323638056182 0.8748
0.98235752933324 0.8749
0.982391383866937 0.875
0.982425201664228 0.8751
0.98245898273208 0.8752
0.982492727077471 0.8753
0.982526434707392 0.8754
0.982560105628846 0.8755
0.982593739848849 0.8756
0.982627337374426 0.8757
0.982660898212618 0.8758
0.982694422370475 0.8759
0.982727909855062 0.876
0.982761360673453 0.8761
0.982794774832737 0.8762
0.982828152340014 0.8763
0.982861493202396 0.8764
0.982894797427008 0.8765
0.982928065020985 0.8766
0.982961295991478 0.8767
0.982994490345647 0.8768
0.983027648090666 0.8769
0.98306076923372 0.877
0.983093853782007 0.8771
0.983126901742737 0.8772
0.983159913123134 0.8773
0.98319288793043 0.8774
0.983225826171875 0.8775
0.983258727854727 0.8776
0.983291592986258 0.8777
0.983324421573753 0.8778
0.983357213624507 0.8779
0.98338996914583 0.878
0.983422688145042 0.8781
0.983455370629479 0.8782
0.983488016606484 0.8783
0.983520626083418 0.8784
0.983553199067651 0.8785
0.983585735566567 0.8786
0.983618235587561 0.8787
0.983650699138041 0.8788
0.983683126225429 0.8789
0.983715516857158 0.879
0.983747871040672 0.8791
0.983780188783432 0.8792
0.983812470092907 0.8793
0.98384471497658 0.8794
0.983876923441949 0.8795
0.98390909549652 0.8796
0.983941231147815 0.8797
0.983973330403369 0.8798
0.984005393270726 0.8799
0.984037419757446 0.88
0.984069409871099 0.8801
0.984101363619271 0.8802
0.984133281009558 0.8803
0.984165162049569 0.8804
0.984197006746926 0.8805
0.984228815109264 0.8806
0.98426058714423 0.8807
0.984292322859485 0.8808
0.9843240222627 0.8809
0.984355685361562 0.881
0.984387312163769 0.8811
0.984418902677031 0.8812
0.984450456909074 0.8813
0.984481974867632 0.8814
0.984513456560455 0.8815
0.984544901995306 0.8816
0.98457631117996 0.8817
0.984607684122203 0.8818
0.984639020829837 0.8819
0.984670321310675 0.882
0.984701585572545 0.8821
0.984732813623283 0.8822
0.984764005470743 0.8823
0.984795161122789 0.8824
0.9848262805873 0.8825
0.984857363872166 0.8826
0.98488841098529 0.8827
0.984919421934591 0.8828
0.984950396727996 0.8829
0.984981335373449 0.883
0.985012237878904 0.8831
0.985043104252332 0.8832
0.985073934501713 0.8833
0.985104728635042 0.8834
0.985135486660326 0.8835
0.985166208585586 0.8836
0.985196894418856 0.8837
0.985227544168183 0.8838
0.985258157841626 0.8839
0.985288735447258 0.884
0.985319276993166 0.8841
0.985349782487449 0.8842
0.985380251938218 0.8843
0.9854106853536 0.8844
0.985441082741734 0.8845
0.985471444110769 0.8846
0.985501769468873 0.8847
0.985532058824223 0.8848
0.985562312185011 0.8849
0.985592529559441 0.885
0.98562271095573 0.8851
0.985652856382111 0.8852
0.985682965846828 0.8853
0.985713039358137 0.8854
0.985743076924311 0.8855
0.985773078553633 0.8856
0.985803044254401 0.8857
0.985832974034926 0.8858
0.985862867903532 0.8859
0.985892725868558 0.886
0.985922547938353 0.8861
0.985952334121281 0.8862
0.985982084425723 0.8863
0.986011798860067 0.8864
0.986041477432718 0.8865
0.986071120152096 0.8866
0.98610072702663 0.8867
0.986130298064767 0.8868
0.986159833274964 0.8869
0.986189332665694 0.887
0.986218796245442 0.8871
0.986248224022707 0.8872
0.986277616006001 0.8873
0.98630697220385 0.8874
0.986336292624795 0.8875
0.986365577277387 0.8876
0.986394826170195 0.8877
0.986424039311798 0.8878
0.98645321671079 0.8879
0.986482358375778 0.888
0.986511464315385 0.8881
0.986540534538244 0.8882
0.986569569053005 0.8883
0.98659856786833 0.8884
0.986627530992894 0.8885
0.986656458435388 0.8886
0.986685350204514 0.8887
0.986714206308991 0.8888
0.986743026757547 0.8889
0.986771811558929 0.889
0.986800560721895 0.8891
0.986829274255217 0.8892
0.98685795216768 0.8893
0.986886594468086 0.8894
0.986915201165247 0.8895
0.986943772267992 0.8896
0.98697230778516 0.8897
0.987000807725609 0.8898
0.987029272098206 0.8899
0.987057700911836 0.89
0.987086094175395 0.8901
0.987114451897794 0.8902
0.987142774087959 0.8903
0.987171060754827 0.8904
0.987199311907352 0.8905
0.987227527554501 0.8906
0.987255707705255 0.8907
0.987283852368608 0.8908
0.98731196155357 0.8909
0.987340035269164 0.891
0.987368073524426 0.8911
0.987396076328408 0.8912
0.987424043690175 0.8913
0.987451975618807 0.8914
0.987479872123398 0.8915
0.987507733213054 0.8916
0.987535558896897 0.8917
0.987563349184065 0.8918
0.987591104083706 0.8919
0.987618823604986 0.892
0.987646507757083 0.8921
0.98767415654919 0.8922
0.987701769990514 0.8923
0.987729348090276 0.8924
0.987756890857713 0.8925
0.987784398302073 0.8926
0.987811870432622 0.8927
0.987839307258638 0.8928
0.987866708789415 0.8929
0.987894075034258 0.893
0.987921406002491 0.8931
0.987948701703449 0.8932
0.987975962146482 0.8933
0.988003187340956 0.8934
0.988030377296251 0.8935
0.988057532021759 0.8936
0.988084651526889 0.8937
0.988111735821063 0.8938
0.98813878491372 0.8939
0.988165798814311 0.894
0.988192777532302 0.8941
0.988219721077174 0.8942
0.988246629458422 0.8943
0.988273502685557 0.8944
0.988300340768103 0.8945
0.9883271437156 0.8946
0.9883539115376 0.8947
0.988380644243674 0.8948
0.988407341843402 0.8949
0.988434004346385 0.895
0.988460631762233 0.8951
0.988487224100575 0.8952
0.988513781371052 0.8953
0.98854030358332 0.8954
0.988566790747052 0.8955
0.988593242871934 0.8956
0.988619659967665 0.8957
0.988646042043964 0.8958
0.988672389110559 0.8959
0.988698701177196 0.896
0.988724978253636 0.8961
0.988751220349654 0.8962
0.988777427475039 0.8963
0.988803599639597 0.8964
0.988829736853148 0.8965
0.988855839125527 0.8966
0.988881906466583 0.8967
0.988907938886181 0.8968
0.9889339363942 0.8969
0.988959899000537 0.897
0.988985826715099 0.8971
0.989011719547813 0.8972
0.989037577508617 0.8973
0.989063400607468 0.8974
0.989089188854334 0.8975
0.989114942259201 0.8976
0.98914066083207 0.8977
0.989166344582955 0.8978
0.989191993521888 0.8979
0.989217607658913 0.898
0.989243187004092 0.8981
0.989268731567502 0.8982
0.989294241359232 0.8983
0.98931971638939 0.8984
0.989345156668098 0.8985
0.989370562205493 0.8986
0.989395933011728 0.8987
0.989421269096969 0.8988
0.9894465704714 0.8989
0.98947183714522 0.899
0.989497069128643 0.8991
0.989522266431896 0.8992
0.989547429065226 0.8993
0.989572557038892 0.8994
0.98959765036317 0.8995
0.98962270904835 0.8996
0.989647733104739 0.8997
0.989672722542658 0.8998
0.989697677372446 0.8999
0.989722597604455 0.9
0.989747483249052 0.9001
0.989772334316624 0.9002
0.989797150817568 0.9003
0.9898219327623 0.9004
0.989846680161252 0.9005
0.989871393024869 0.9006
0.989896071363614 0.9007
0.989920715187964 0.9008
0.989945324508412 0.9009
0.989969899335469 0.901
0.989994439679658 0.9011
0.990018945551521 0.9012
0.990043416961614 0.9013
0.99006785392051 0.9014
0.990092256438795 0.9015
0.990116624527074 0.9016
0.990140958195968 0.9017
0.990165257456111 0.9018
0.990189522318154 0.9019
0.990213752792765 0.902
0.990237948890628 0.9021
0.990262110622441 0.9022
0.990286237998919 0.9023
0.990310331030794 0.9024
0.990334389728813 0.9025
0.990358414103739 0.9026
0.990382404166351 0.9027
0.990406359927444 0.9028
0.99043028139783 0.9029
0.990454168588335 0.903
0.990478021509804 0.9031
0.990501840173095 0.9032
0.990525624589085 0.9033
0.990549374768666 0.9034
0.990573090722745 0.9035
0.990596772462247 0.9036
0.990620419998113 0.9037
0.990644033341299 0.9038
0.990667612502778 0.9039
0.99069115749354 0.904
0.99071466832459 0.9041
0.99073814500695 0.9042
0.990761587551659 0.9043
0.990784995969771 0.9044
0.990808370272357 0.9045
0.990831710470505 0.9046
0.990855016575318 0.9047
0.990878288597918 0.9048
0.99090152654944 0.9049
0.990924730441039 0.905
0.990947900283883 0.9051
0.99097103608916 0.9052
0.990994137868071 0.9053
0.991017205631838 0.9054
0.991040239391695 0.9055
0.991063239158895 0.9056
0.991086204944708 0.9057
0.991109136760419 0.9058
0.991132034617332 0.9059
0.991154898526765 0.906
0.991177728500055 0.9061
0.991200524548553 0.9062
0.991223286683631 0.9063
0.991246014916674 0.9064
0.991268709259085 0.9065
0.991291369722284 0.9066
0.991313996317708 0.9067
0.991336589056811 0.9068
0.991359147951062 0.9069
0.99138167301195 0.907
0.991404164250979 0.9071
0.99142662167967 0.9072
0.991449045309561 0.9073
0.991471435152208 0.9074
0.991493791219183 0.9075
0.991516113522075 0.9076
0.991538402072491 0.9077
0.991560656882053 0.9078
0.991582877962404 0.9079
0.991605065325199 0.908
0.991627218982115 0.9081
0.991649338944843 0.9082
0.991671425225091 0.9083
0.991693477834588 0.9084
0.991715496785076 0.9085
0.991737482088316 0.9086
0.991759433756086 0.9087
0.991781351800182 0.9088
0.991803236232417 0.9089
0.99182508706462 0.909
0.991846904308639 0.9091
0.99186868797634 0.9092
0.991890438079604 0.9093
0.991912154630331 0.9094
0.991933837640438 0.9095
0.99195548712186 0.9096
0.991977103086549 0.9097
0.991998685546476 0.9098
0.992020234513626 0.9099
0.992041750000006 0.91
0.992063232017637 0.9101
0.992084680578559 0.9102
0.992106095694831 0.9103
0.992127477378528 0.9104
0.992148825641742 0.9105
0.992170140496584 0.9106
0.992191421955184 0.9107
0.992212670029687 0.9108
0.992233884732257 0.9109
0.992255066075077 0.911
0.992276214070345 0.9111
0.99229732873028 0.9112
0.992318410067117 0.9113
0.99233945809311 0.9114
0.992360472820529 0.9115
0.992381454261664 0.9116
0.992402402428822 0.9117
0.992423317334328 0.9118
0.992444198990527 0.9119
0.992465047409777 0.912
0.992485862604461 0.9121
0.992506644586974 0.9122
0.992527393369732 0.9123
0.99254810896517 0.9124
0.992568791385739 0.9125
0.992589440643908 0.9126
0.992610056752167 0.9127
0.992630639723023 0.9128
0.992651189568999 0.9129
0.99267170630264 0.913
0.992692189936506 0.9131
0.992712640483178 0.9132
0.992733057955253 0.9133
0.992753442365349 0.9134
0.9927737937261 0.9135
0.99279411205016 0.9136
0.992814397350201 0.9137
0.992834649638913 0.9138
0.992854868929005 0.9139
0.992875055233206 0.914
0.99289520856426 0.9141
0.992915328934933 0.9142
0.992935416358008 0.9143
0.992955470846287 0.9144
0.992975492412591 0.9145
0.992995481069759 0.9146
0.993015436830649 0.9147
0.993035359708139 0.9148
0.993055249715124 0.9149
0.993075106864518 0.915
0.993094931169255 0.9151
0.993114722642288 0.9152
0.993134481296586 0.9153
0.993154207145141 0.9154
0.993173900200961 0.9155
0.993193560477074 0.9156
0.993213187986527 0.9157
0.993232782742386 0.9158
0.993252344757737 0.9159
0.993271874045683 0.916
0.993291370619347 0.9161
0.993310834491873 0.9162
0.993330265676421 0.9163
0.993349664186172 0.9164
0.993369030034326 0.9165
0.993388363234104 0.9166
0.993407663798741 0.9167
0.993426931741498 0.9168
0.993446167075651 0.9169
0.993465369814496 0.917
0.993484539971349 0.9171
0.993503677559546 0.9172
0.993522782592441 0.9173
0.993541855083408 0.9174
0.993560895045842 0.9175
0.993579902493155 0.9176
0.993598877438781 0.9177
0.993617819896171 0.9178
0.993636729878798 0.9179
0.993655607400153 0.918
0.993674452473748 0.9181
0.993693265113113 0.9182
0.9937120453318 0.9183
0.993730793143379 0.9184
0.99374950856144 0.9185
0.993768191599594 0.9186
0.99378684227147 0.9187
0.993805460590719 0.9188
0.993824046571009 0.9189
0.993842600226032 0.919
0.993861121569495 0.9191
0.99387961061513 0.9192
0.993898067376686 0.9193
0.993916491867932 0.9194
0.993934884102659 0.9195
0.993953244094677 0.9196
0.993971571857814 0.9197
0.993989867405923 0.9198
0.994008130752873 0.9199
0.994026361912555 0.92
0.99404456089888 0.9201
0.994062727725781 0.9202
0.994080862407207 0.9203
0.994098964957131 0.9204
0.994117035389545 0.9205
0.994135073718464 0.9206
0.994153079957918 0.9207
0.994171054121964 0.9208
0.994188996224674 0.9209
0.994206906280144 0.921
0.994224784302488 0.9211
0.994242630305844 0.9212
0.994260444304368 0.9213
0.994278226312237 0.9214
0.994295976343649 0.9215
0.994313694412823 0.9216
0.994331380534 0.9217
0.994349034721438 0.9218
0.99436665698942 0.9219
0.994384247352247 0.922
0.994401805824243 0.9221
0.994419332419751 0.9222
0.994436827153137 0.9223
0.994454290038786 0.9224
0.994471721091105 0.9225
0.994489120324523 0.9226
0.994506487753489 0.9227
0.994523823392472 0.9228
0.994541127255964 0.9229
0.994558399358479 0.923
0.994575639714549 0.9231
0.99459284833873 0.9232
0.994610025245598 0.9233
0.994627170449752 0.9234
0.99464428396581 0.9235
0.994661365808413 0.9236
0.994678415992223 0.9237
0.994695434531923 0.9238
0.994712421442219 0.9239
0.994729376737837 0.924
0.994746300433524 0.9241
0.994763192544052 0.9242
0.99478005308421 0.9243
0.994796882068813 0.9244
0.994813679512695 0.9245
0.994830445430712 0.9246
0.994847179837743 0.9247
0.994863882748687 0.9248
0.994880554178468 0.9249
0.994897194142029 0.925
0.994913802654335 0.9251
0.994930379730375 0.9252
0.994946925385157 0.9253
0.994963439633715 0.9254
0.994979922491102 0.9255
0.994996373972393 0.9256
0.995012794092687 0.9257
0.995029182867106 0.9258
0.995045540310789 0.9259
0.995061866438904 0.926
0.995078161266636 0.9261
0.995094424809196 0.9262
0.995110657081815 0.9263
0.995126858099747 0.9264
0.995143027878269 0.9265
0.995159166432681 0.9266
0.995175273778303 0.9267
0.99519134993048 0.9268
0.995207394904578 0.9269
0.995223408715988 0.927
0.995239391380122 0.9271
0.995255342912413 0.9272
0.995271263328321 0.9273
0.995287152643324 0.9274
0.995303010872926 0.9275
0.995318838032655 0.9276
0.995334634138056 0.9277
0.995350399204705 0.9278
0.995366133248194 0.9279
0.995381836284141 0.928
0.995397508328189 0.9281
0.995413149396001 0.9282
0.995428759503263 0.9283
0.995444338665687 0.9284
0.995459886899006 0.9285
0.995475404218976 0.9286
0.995490890641378 0.9287
0.995506346182016 0.9288
0.995521770856715 0.9289
0.995537164681328 0.929
0.995552527671726 0.9291
0.995567859843807 0.9292
0.995583161213493 0.9293
0.995598431796727 0.9294
0.995613671609478 0.9295
0.995628880667737 0.9296
0.995644058987519 0.9297
0.995659206584864 0.9298
0.995674323475834 0.9299
0.995689409676516 0.93
0.995704465203021 0.9301
0.995719490071483 0.9302
0.995734484298061 0.9303
0.995749447898937 0.9304
0.995764380890318 0.9305
0.995779283288434 0.9306
0.995794155109541 0.9307
0.995808996369916 0.9308
0.995823807085864 0.9309
0.995838587273711 0.931
0.99585333694981 0.9311
0.995868056130536 0.9312
0.995882744832289 0.9313
0.995897403071495 0.9314
0.995912030864604 0.9315
0.995926628228088 0.9316
0.995941195178446 0.9317
0.995955731732203 0.9318
0.995970237905904 0.9319
0.995984713716123 0.932
0.995999159179457 0.9321
0.996013574312528 0.9322
0.996027959131982 0.9323
0.996042313654493 0.9324
0.996056637896755 0.9325
0.996070931875491 0.9326
0.996085195607447 0.9327
0.996099429109395 0.9328
0.996113632398133 0.9329
0.996127805490481 0.933
0.996141948403287 0.9331
0.996156061153425 0.9332
0.99617014375779 0.9333
0.996184196233308 0.9334
0.996198218596925 0.9335
0.996212210865617 0.9336
0.996226173056383 0.9337
0.996240105186247 0.9338
0.99625400727226 0.9339
0.9962678793315 0.934
0.996281721381066 0.9341
0.996295533438088 0.9342
0.996309315519719 0.9343
0.996323067643137 0.9344
0.996336789825549 0.9345
0.996350482084185 0.9346
0.996364144436303 0.9347
0.996377776899186 0.9348
0.996391379490142 0.9349
0.996404952226508 0.935
0.996418495125644 0.9351
0.996432008204939 0.9352
0.996445491481807 0.9353
0.996458944973688 0.9354
0.996472368698049 0.9355
0.996485762672383 0.9356
0.99649912691421 0.9357
0.996512461441076 0.9358
0.996525766270555 0.9359
0.996539041420245 0.936
0.996552286907772 0.9361
0.996565502750791 0.9362
0.996578688966979 0.9363
0.996591845574045 0.9364
0.996604972589722 0.9365
0.99661807003177 0.9366
0.996631137917977 0.9367
0.996644176266158 0.9368
0.996657185094153 0.9369
0.996670164419832 0.937
0.996683114261091 0.9371
0.996696034635854 0.9372
0.99670892556207 0.9373
0.99672178705772 0.9374
0.996734619140807 0.9375
0.996747421829365 0.9376
0.996760195141455 0.9377
0.996772939095166 0.9378
0.996785653708612 0.9379
0.996798338999937 0.938
0.996810994987314 0.9381
0.996823621688942 0.9382
0.996836219123047 0.9383
0.996848787307885 0.9384
0.996861326261739 0.9385
0.996873836002921 0.9386
0.996886316549769 0.9387
0.996898767920652 0.9388
0.996911190133965 0.9389
0.996923583208132 0.939
0.996935947161607 0.9391
0.996948282012868 0.9392
0.996960587780427 0.9393
0.996972864482821 0.9394
0.996985112138617 0.9395
0.99699733076641 0.9396
0.997009520384823 0.9397
0.99702168101251 0.9398
0.997033812668152 0.9399
0.997045915370459 0.94
0.997057989138171 0.9401
0.997070033990057 0.9402
0.997082049944913 0.9403
0.997094037021567 0.9404
0.997105995238874 0.9405
0.99711792461572 0.9406
0.997129825171019 0.9407
0.997141696923715 0.9408
0.997153539892781 0.9409
0.99716535409722 0.941
0.997177139556064 0.9411
0.997188896288376 0.9412
0.997200624313248 0.9413
0.997212323649801 0.9414
0.997223994317185 0.9415
0.997235636334584 0.9416
0.997247249721208 0.9417
0.997258834496299 0.9418
0.997270390679127 0.9419
0.997281918288995 0.942
0.997293417345235 0.9421
0.997304887867208 0.9422
0.997316329874308 0.9423
0.997327743385956 0.9424
0.997339128421607 0.9425
0.997350485000745 0.9426
0.997361813142884 0.9427
0.997373112867569 0.9428
0.997384384194378 0.9429
0.997395627142917 0.943
0.997406841732824 0.9431
0.997418027983768 0.9432
0.997429185915448 0.9433
0.997440315547596 0.9434
0.997451416899974 0.9435
0.997462489992377 0.9436
0.997473534844627 0.9437
0.997484551476583 0.9438
0.997495539908132 0.9439
0.997506500159192 0.944
0.997517432249716 0.9441
0.997528336199685 0.9442
0.997539212029113 0.9443
0.997550059758049 0.9444
0.997560879406569 0.9445
0.997571670994783 0.9446
0.997582434542834 0.9447
0.997593170070896 0.9448
0.997603877599175 0.9449
0.997614557147911 0.945
0.997625208737375 0.9451
0.99763583238787 0.9452
0.997646428119732 0.9453
0.99765699595333 0.9454
0.997667535909066 0.9455
0.997678048007374 0.9456
0.997688532268719 0.9457
0.99769898871303 0.9458
0.997709417361977 0.9459
0.997719818235561 0.946
0.997730191354381 0.9461
0.997740536739069 0.9462
0.99775085441029 0.9463
0.997761144388744 0.9464
0.997771406695162 0.9465
0.997781641350312 0.9466
0.997791848374991 0.9467
0.997802027790033 0.9468
0.997812179616305 0.9469
0.997822303874707 0.947
0.997832400586175 0.9471
0.997842469771678 0.9472
0.997852511452217 0.9473
0.997862525648829 0.9474
0.997872512382588 0.9475
0.997882471674597 0.9476
0.997892403545996 0.9477
0.997902308017961 0.9478
0.997912185111701 0.9479
0.997922034848459 0.948
0.997931857249514 0.9481
0.99794165233618 0.9482
0.997951420129805 0.9483
0.997961160651772 0.9484
0.997970873923501 0.9485
0.997980559966444 0.9486
0.997990218802093 0.9487
0.997999850451969 0.9488
0.998009454937635 0.9489
0.998019032280685 0.949
0.998028582502751 0.9491
0.9980381056255 0.9492
0.998047601670634 0.9493
0.998057070659893 0.9494
0.998066512615051 0.9495
0.99807592755792 0.9496
0.998085315510346 0.9497
0.998094676494213 0.9498
0.99810401053144 0.9499
0.998113317643985 0.95
0.99812259785384 0.9501
0.998131851183035 0.9502
0.998141077653637 0.9503
0.998150277287748 0.9504
0.998159450107508 0.9505
0.998168596135097 0.9506
0.998177715392727 0.9507
0.99818680790265 0.9508
0.998195873687156 0.9509
0.998204912768572 0.951
0.998213925169262 0.9511
0.998222910911627 0.9512
0.998231870018106 0.9513
0.998240802511179 0.9514
0.998249708413359 0.9515
0.998258587747201 0.9516
0.998267440535296 0.9517
0.998276266800274 0.9518
0.998285066564804 0.9519
0.998293839851592 0.952
0.998302586683384 0.9521
0.998311307082963 0.9522
0.998320001073153 0.9523
0.998328668676816 0.9524
0.998337309916852 0.9525
0.998345924816201 0.9526
0.998354513397842 0.9527
0.998363075684794 0.9528
0.998371611700115 0.9529
0.998380121466902 0.953
0.998388605008292 0.9531
0.998397062347462 0.9532
0.99840549350763 0.9533
0.998413898512051 0.9534
0.998422277384022 0.9535
0.998430630146881 0.9536
0.998438956824006 0.9537
0.998447257438813 0.9538
0.998455532014761 0.9539
0.99846378057535 0.954
0.998472003144119 0.9541
0.998480199744649 0.9542
0.998488370400562 0.9543
0.998496515135521 0.9544
0.998504633973231 0.9545
0.998512726937436 0.9546
0.998520794051924 0.9547
0.998528835340523 0.9548
0.998536850827105 0.9549
0.998544840535581 0.955
0.998552804489905 0.9551
0.998560742714075 0.9552
0.998568655232129 0.9553
0.998576542068147 0.9554
0.998584403246254 0.9555
0.998592238790615 0.9556
0.998600048725439 0.9557
0.998607833074979 0.9558
0.998615591863527 0.9559
0.998623325115423 0.956
0.998631032855048 0.9561
0.998638715106825 0.9562
0.998646371895223 0.9563
0.998654003244753 0.9564
0.998661609179971 0.9565
0.998669189725476 0.9566
0.99867674490591 0.9567
0.998684274745962 0.9568
0.998691779270363 0.9569
0.998699258503889 0.957
0.998706712471361 0.9571
0.998714141197645 0.9572
0.99872154470765 0.9573
0.998728923026332 0.9574
0.998736276178692 0.9575
0.998743604189775 0.9576
0.998750907084671 0.9577
0.998758184888519 0.9578
0.998765437626499 0.9579
0.99877266532384 0.958
0.998779868005817 0.9581
0.998787045697749 0.9582
0.998794198425004 0.9583
0.998801326212993 0.9584
0.998808429087177 0.9585
0.998815507073062 0.9586
0.9988225601962 0.9587
0.998829588482193 0.9588
0.998836591956687 0.9589
0.998843570645377 0.959
0.998850524574005 0.9591
0.99885745376836 0.9592
0.998864358254281 0.9593
0.998871238057652 0.9594
0.998878093204407 0.9595
0.998884923720529 0.9596
0.998891729632046 0.9597
0.998898510965038 0.9598
0.998905267745632 0.9599
0.998912000000006 0.96
0.998918707754383 0.9601
0.998925391035039 0.9602
0.998932049868297 0.9603
0.998938684280532 0.9604
0.998945294298167 0.9605
0.998951879947675 0.9606
0.998958441255579 0.9607
0.998964978248452 0.9608
0.998971490952918 0.9609
0.998977979395653 0.961
0.99898444360338 0.9611
0.998990883602876 0.9612
0.998997299420969 0.9613
0.999003691084536 0.9614
0.999010058620508 0.9615
0.999016402055865 0.9616
0.999022721417642 0.9617
0.999029016732923 0.9618
0.999035288028845 0.9619
0.9990415353326 0.962
0.999047758671428 0.9621
0.999053958072625 0.9622
0.999060133563538 0.9623
0.999066285171569 0.9624
0.999072412924172 0.9625
0.999078516848855 0.9626
0.999084596973179 0.9627
0.999090653324759 0.9628
0.999096685931264 0.9629
0.999102694820418 0.963
0.999108680019999 0.9631
0.999114641557839 0.9632
0.999120579461827 0.9633
0.999126493759903 0.9634
0.999132384480067 0.9635
0.99913825165037 0.9636
0.999144095298923 0.9637
0.999149915453889 0.9638
0.999155712143489 0.9639
0.999161485395999 0.964
0.999167235239755 0.9641
0.999172961703144 0.9642
0.999178664814615 0.9643
0.999184344602672 0.9644
0.999190001095875 0.9645
0.999195634322844 0.9646
0.999201244312256 0.9647
0.999206831092845 0.9648
0.999212394693404 0.9649
0.999217935142785 0.965
0.999223452469898 0.9651
0.99922894670371 0.9652
0.999234417873251 0.9653
0.999239866007608 0.9654
0.999245291135928 0.9655
0.999250693287417 0.9656
0.999256072491342 0.9657
0.99926142877703 0.9658
0.999266762173868 0.9659
0.999272072711306 0.966
0.999277360418851 0.9661
0.999282625326076 0.9662
0.999287867462611 0.9663
0.99929308685815 0.9664
0.999298283542449 0.9665
0.999303457545327 0.9666
0.999308608896663 0.9667
0.9993137376264 0.9668
0.999318843764544 0.9669
0.999323927341166 0.967
0.999328988386398 0.9671
0.999334026930436 0.9672
0.999339043003542 0.9673
0.999344036636039 0.9674
0.999349007858318 0.9675
0.999353956700833 0.9676
0.999358883194104 0.9677
0.999363787368715 0.9678
0.999368669255317 0.9679
0.999373528884625 0.968
0.999378366287424 0.9681
0.999383181494562 0.9682
0.999387974536955 0.9683
0.999392745445585 0.9684
0.999397494251504 0.9685
0.999402220985829 0.9686
0.999406925679746 0.9687
0.999411608364509 0.9688
0.999416269071441 0.9689
0.999420907831934 0.969
0.999425524677447 0.9691
0.999430119639511 0.9692
0.999434692749726 0.9693
0.999439244039762 0.9694
0.999443773541359 0.9695
0.999448281286327 0.9696
0.99945276730655 0.9697
0.999457231633979 0.9698
0.999461674300639 0.9699
0.999466095338628 0.97
0.999470494780115 0.9701
0.999474872657341 0.9702
0.999479229002621 0.9703
0.999483563848343 0.9704
0.999487877226968 0.9705
0.999492169171033 0.9706
0.999496439713146 0.9707
0.999500688885993 0.9708
0.999504916722333 0.9709
0.999509123255 0.971
0.999513308516906 0.9711
0.999517472541038 0.9712
0.999521615360458 0.9713
0.999525737008306 0.9714
0.999529837517799 0.9715
0.999533916922232 0.9716
0.999537975254978 0.9717
0.999542012549487 0.9718
0.999546028839289 0.9719
0.999550024157993 0.972
0.999553998539286 0.9721
0.999557952016937 0.9722
0.999561884624793 0.9723
0.999565796396784 0.9724
0.999569687366918 0.9725
0.999573557569288 0.9726
0.999577407038066 0.9727
0.999581235807508 0.9728
0.999585043911952 0.9729
0.999588831385818 0.973
0.999592598263611 0.9731
0.999596344579921 0.9732
0.999600070369419 0.9733
0.999603775666863 0.9734
0.999607460507097 0.9735
0.999611124925049 0.9736
0.999614768955735 0.9737
0.999618392634254 0.9738
0.999621995995797 0.9739
0.999625579075638 0.974
0.999629141909142 0.9741
0.999632684531761 0.9742
0.999636206979036 0.9743
0.999639709286599 0.9744
0.999643191490169 0.9745
0.999646653625558 0.9746
0.999650095728668 0.9747
0.999653517835491 0.9748
0.999656919982112 0.9749
0.999660302204709 0.975
0.999663664539553 0.9751
0.999667007023006 0.9752
0.999670329691526 0.9753
0.999673632581666 0.9754
0.999676915730072 0.9755
0.999680179173486 0.9756
0.999683422948748 0.9757
0.999686647092792 0.9758
0.99968985164265 0.9759
0.999693036635452 0.976
0.999696202108426 0.9761
0.9996993480989 0.9762
0.9997024746443 0.9763
0.999705581782153 0.9764
0.999708669550084 0.9765
0.999711737985824 0.9766
0.999714787127201 0.9767
0.999717817012148 0.9768
0.999720827678701 0.9769
0.999723819164999 0.977
0.999726791509284 0.9771
0.999729744749906 0.9772
0.999732678925317 0.9773
0.999735594074079 0.9774
0.999738490234856 0.9775
0.999741367446424 0.9776
0.999744225747666 0.9777
0.999747065177571 0.9778
0.999749885775242 0.9779
0.999752687579889 0.978
0.999755470630834 0.9781
0.99975823496751 0.9782
0.999760980629463 0.9783
0.999763707656352 0.9784
0.999766416087951 0.9785
0.999769105964144 0.9786
0.999771777324937 0.9787
0.999774430210446 0.9788
0.999777064660908 0.9789
0.999779680716675 0.979
0.999782278418218 0.9791
0.999784857806127 0.9792
0.999787418921114 0.9793
0.999789961804009 0.9794
0.999792486495764 0.9795
0.999794993037455 0.9796
0.99979748147028 0.9797
0.999799951835562 0.9798
0.999802404174748 0.9799
0.999804838529411 0.98
0.999807254941251 0.9801
0.999809653452095 0.9802
0.9998120341039 0.9803
0.999814396938752 0.9804
0.999816741998865 0.9805
0.999819069326588 0.9806
0.9998213789644 0.9807
0.999823670954913 0.9808
0.999825945340875 0.9809
0.999828202165166 0.981
0.999830441470806 0.9811
0.99983266330095 0.9812
0.999834867698891 0.9813
0.999837054708062 0.9814
0.999839224372037 0.9815
0.999841376734531 0.9816
0.999843511839399 0.9817
0.999845629730643 0.9818
0.999847730450563 0.9819
0.999849814047081 0.982
0.999851880562846 0.9821
0.999853930042445 0.9822
0.999855962530614 0.9823
0.999857978072238 0.9824
0.999859976712355 0.9825
0.999861958496156 0.9826
0.999863923468984 0.9827
0.99986587167634 0.9828
0.999867803163879 0.9829
0.999869717977418 0.983
0.99987161616293 0.9831
0.999873497766549 0.9832
0.999875362834571 0.9833
0.999877211413458 0.9834
0.999879043549832 0.9835
0.999880859290485 0.9836
0.999882658682375 0.9837
0.99988444177263 0.9838
0.999886208608547 0.9839
0.999887959237597 0.984
0.999889693707422 0.9841
0.999891412065842 0.9842
0.999893114360851 0.9843
0.999894800640623 0.9844
0.999896470953512 0.9845
0.999898125348052 0.9846
0.999899763872962 0.9847
0.999901386577145 0.9848
0.99990299350969 0.9849
0.999904584719876 0.985
0.999906160257171 0.9851
0.999907720171235 0.9852
0.999909264511923 0.9853
0.999910793329284 0.9854
0.999912306673566 0.9855
0.999913804595217 0.9856
0.999915287144885 0.9857
0.999916754373422 0.9858
0.999918206331886 0.9859
0.999919643071543 0.986
0.999921064643868 0.9861
0.999922471100549 0.9862
0.999923862493487 0.9863
0.999925238874799 0.9864
0.999926600296823 0.9865
0.999927946812116 0.9866
0.999929278473459 0.9867
0.999930595333858 0.9868
0.999931897446547 0.9869
0.999933184864993 0.987
0.999934457642893 0.9871
0.999935715834183 0.9872
0.999936959493034 0.9873
0.999938188673861 0.9874
0.99993940343132 0.9875
0.999940603820317 0.9876
0.999941789896005 0.9877
0.99994296171379 0.9878
0.999944119329333 0.9879
0.999945262798555 0.988
0.999946392177635 0.9881
0.999947507523022 0.9882
0.999948608891427 0.9883
0.999949696339836 0.9884
0.999950769925508 0.9885
0.999951829705979 0.9886
0.99995287573907 0.9887
0.999953908082882 0.9888
0.999954926795808 0.9889
0.999955931936533 0.989
0.999956923564036 0.9891
0.999957901737599 0.9892
0.999958866516806 0.9893
0.99995981796155 0.9894
0.999960756132036 0.9895
0.999961681088787 0.9896
0.999962592892644 0.9897
0.999963491604777 0.9898
0.999964377286683 0.9899
0.999965250000195 0.99
0.999966109807487 0.9901
0.999966956771077 0.9902
0.999967790953829 0.9903
0.999968612418967 0.9904
0.999969421230073 0.9905
0.999970217451094 0.9906
0.999971001146348 0.9907
0.999971772380532 0.9908
0.999972531218725 0.9909
0.999973277726393 0.991
0.9999740119694 0.9911
0.99997473401401 0.9912
0.999975443926896 0.9913
0.999976141775146 0.9914
0.999976827626269 0.9915
0.999977501548205 0.9916
0.999978163609329 0.9917
0.99997881387846 0.9918
0.99997945242487 0.9919
0.999980079318291 0.992
0.999980694628923 0.9921
0.999981298427442 0.9922
0.999981890785013 0.9923
0.999982471773292 0.9924
0.999983041464442 0.9925
0.99998359993114 0.9926
0.999984147246585 0.9927
0.999984683484513 0.9928
0.999985208719205 0.9929
0.999985723025498 0.993
0.999986226478798 0.9931
0.999986719155088 0.9932
0.999987201130948 0.9933
0.999987672483559 0.9934
0.999988133290723 0.9935
0.999988583630873 0.9936
0.99998902358309 0.9937
0.999989453227115 0.9938
0.999989872643368 0.9939
0.99999028191296 0.994
0.999990681117714 0.9941
0.999991070340178 0.9942
0.999991449663648 0.9943
0.999991819172184 0.9944
0.999992178946623 0.9945
0.999992529080312 0.9946
0.999992869656011 0.9947
0.999993200761042 0.9948
0.999993522483603 0.9949
0.999993834912787 0.995
0.999994138138615 0.9951
0.999994432252057 0.9952
0.999994717345063 0.9953
0.999994993510595 0.9954
0.999995260842656 0.9955
0.999995519436327 0.9956
0.999995769387801 0.9957
0.999996010794418 0.9958
0.999996243754708 0.9959
0.999996468368434 0.996
0.999996684736634 0.9961
0.999996892961669 0.9962
0.999997093147275 0.9963
0.999997285398614 0.9964
0.999997469822337 0.9965
0.999997646526639 0.9966
0.999997815621331 0.9967
0.999997977217906 0.9968
0.99999813142962 0.9969
0.999998278371571 0.997
0.999998418160787 0.9971
0.999998550916329 0.9972
0.999998676759387 0.9973
0.999998795813402 0.9974
0.999998908204186 0.9975
0.999999014060065 0.9976
0.99999911351202 0.9977
0.999999206693868 0.9978
0.999999293742434 0.9979
0.999999374797767 0.998
0.999999450003367 0.9981
0.99999951950645 0.9982
0.999999583458239 0.9983
0.999999642014308 0.9984
0.999999695334966 0.9985
0.99999974358571 0.9986
0.999999786929839 0.9987
0.999999825559149 0.9988
0.999999859651605 0.9989
0.99999988939976 0.999
0.999999915005266 0.9991
0.999999936680272 0.9992
0.999999954649245 0.9993
0.999999969151375 0.9994
0.999999980443886 0.9995
0.999999988806818 0.9996
0.999999994550371 0.9997
0.999999998027198 0.9998
0.999999999651229 0.9999
};
\end{axis}

\end{tikzpicture}
